Joint distribution properties of Fully Conditional Specification under the normal linear model with normal inverse-gamma priors

Fully conditional specification (FCS) is a convenient and flexible multiple imputation approach. It specifies a sequence of simple regression models instead of a potential complex joint density for missing variables. However, FCS may not converge to a stationary distribution. Many authors have studied the convergence properties of FCS when priors of conditional models are non-informative. We extend to the case of informative priors. This paper evaluates the convergence properties of the normal linear model with normal-inverse gamma prior. The theoretical and simulation results prove the convergence of FCS and show the equivalence of prior specification under the joint model and a set of conditional models when the analysis model is a linear regression with normal inverse-gamma priors.

==> Joint_distribution_properties_of_Fully_Conditional_Specification_under_the_normal_linear_model_with_normal-inverse-gamma_priors <==
SyncTeX Version:1
Input:1:E:\texfile\Joint distribution properties of Fully Conditional Specification under the normal linear model with normal-inverse-gamma priors\Joint distribution properties of Fully Conditional Specification under the normal linear model with normal-inverse-gamma priors.tex
Input:2:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\size12.clo
Input:4:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:5:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:6:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:7:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:8:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:9:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:10:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\latexsym.sty
Input:11:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\setspace\setspace.sty
Input:12:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\subfigure\subfigure.sty
Input:13:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\subfigure\subfigure.cfg
Input:14:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\apacite\apacite.sty
Input:15:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:16:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:17:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:18:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:19:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:20:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:21:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:22:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amscls\amsthm.sty
Input:23:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\tools\bm.sty
Input:24:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf.sty
Input:25:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:26:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\grfext\grfext.sty
Input:27:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:28:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:29:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:30:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:31:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:32:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:33:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:34:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:35:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\rotating.sty
Input:36:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:37:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:38:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:39:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\pifont.sty
Input:40:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\upzd.fd
Input:41:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\upsy.fd
Input:42:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:43:E:\texfile\Joint distribution properties of Fully Conditional Specification under the normal linear model with normal-inverse-gamma priors\Joint distribution properties of Fully Conditional Specification under the normal linear model with normal-inverse-gamma priors.aux
Input:44:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:45:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\apacite\english.apc
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!4446
{1
[1,41:4736286,49235230:27590656,44498944,0
(1,41:4736286,4736286:0,0,0
[1,41:0,4736286:0,0,0
(1,41:0,0:0,0,0
g1,41:0,0
)
]
)
[1,41:6767902,49235230:25559040,43188224,0
[1,41:6767902,6833438:25559040,786432,0
(1,41:6767902,6833438:25559040,0,0
h1,41:6767902,6833438:25559040,0,0
)
]
[1,41:6767902,47269150:25559040,38797312,0
(1,27:6767902,9258270:25559040,546132,152916
k1,27:7431316,9258270:663414
(1,25:7431316,9258270:0,0,0
g1,25:7431316,9258270
g1,25:7431316,9258270
g1,25:7046296,9258270
h1,25:7046296,9258270:0,0,0
g1,25:7431316,9258270
)
x1,25:9067896,9258270
k1,26:7431316,9258270:-24576
x1,26:9387384,9258270
g1,26:9682296,9258270
x1,26:14226491,9258270
g1,26:14521403,9258270
x1,26:16308170,9258270
x1,26:18440275,9258270
g1,26:18735187,9258270
x1,26:19447891,9258270
g1,26:19742803,9258270
x1,26:20298949,9258270
x1,26:21675205,9258270
g1,26:21970117,9258270
x1,26:26479813,9258270
g1,26:26774725,9258270
x1,26:27757765,9258270
x1,26:28825000,9258270
x1,26:31663528,9258270
k1,26:32326942,9258270:663414
)
(1,27:6767902,10830969:25559040,546132,152916
k1,27:6800077,10830969:32175
x1,27:9039679,10830969
g1,26:9334591,10830969
x1,26:10573858,10830969
g1,26:10868770,10830969
x1,26:13577137,10830969
g1,26:13872049,10830969
x1,26:16050211,10830969
g1,26:16345123,10830969
x1,26:17524771,10830969
x1,26:18690310,10830969
g1,26:18985222,10830969
x1,26:20705542,10830969
g1,26:21000454,10830969
x1,26:23708821,10830969
g1,26:24003733,10830969
x1,26:24741013,10830969
x1,26:25183381,10830969
x1,26:26971422,10830969
x1,26:29748510,10830969
g1,26:30043422,10830969
x1,26:32294768,10830969
k1,26:30043422,10830969:0
k1,27:30043422,10830969:0
g1,27:32294768,10830969
k1,27:32326942,10830969:32174
)
(1,29:6767902,13255636:25559040,537395,152916
(1,28:6767902,13255636:0,0,0
g1,28:6767902,13255636
g1,28:6767902,13255636
g1,28:6382882,13255636
h1,28:6382882,13255636:0,0,0
g1,28:6767902,13255636
)
x1,28:8906629,13255636
k1,29:6767902,13255636:-21390
x1,29:10083079,13255636
g1,29:10339759,13255636
x1,29:11494819,13255636
k1,29:21910881,13255636:10416062
k1,29:32326943,13255636:10416062
)
(1,30:6767902,14828335:25559040,546132,152916
h1,30:6767902,14828335:0,0,0
x1,30:10521711,14828335
x1,30:10799781,14828335
g1,30:11056461,14828335
x1,30:11676771,14828335
g1,30:11933451,14828335
x1,30:14093568,14828335
x1,30:16318128,14828335
g1,30:16574808,14828335
x1,30:17815428,14828335
g1,30:18072108,14828335
x1,30:21374724,14828335
g1,30:21631404,14828335
x1,30:23492061,14828335
x1,30:23898471,14828335
x1,30:24176541,14828335
g1,30:24433221,14828335
x1,30:26058588,14828335
x1,30:27495996,14828335
x1,30:27881016,14828335
x1,30:28030746,14828335
g1,30:28287426,14828335
x1,30:30148083,14828335
x1,30:30554493,14828335
x1,30:31046463,14828335
k1,30:32326942,14828335:1280479
)
(1,30:6767902,16401034:25559040,546132,0
x1,30:8094082,16401034
g1,30:8350762,16401034
x1,30:12397477,16401034
k1,30:22362209,16401034:9964732
k1,30:32326941,16401034:9964732
)
(1,32:6767902,23261019:25559040,546132,0
h1,32:6767902,23261019:0,0,0
x1,32:8072692,23261019
g1,32:8329372,23261019
x1,32:8735782,23261019
x1,32:9505822,23261019
g1,32:9762502,23261019
x1,32:12232911,23261019
k1,32:22279927,23261019:10047016
k1,32:32326943,23261019:10047016
)
(1,33:6767902,24833718:25559040,546132,152916
h1,33:6767902,24833718:0,0,0
x1,33:10521711,24833718
x1,33:10799781,24833718
g1,33:11056461,24833718
x1,33:11676771,24833718
g1,33:11933451,24833718
x1,33:14093568,24833718
x1,33:16318128,24833718
g1,33:16574808,24833718
x1,33:17815428,24833718
g1,33:18072108,24833718
x1,33:21374724,24833718
g1,33:21631404,24833718
x1,33:23492061,24833718
x1,33:23898471,24833718
x1,33:24176541,24833718
g1,33:24433221,24833718
x1,33:26058588,24833718
x1,33:27495996,24833718
x1,33:27881016,24833718
x1,33:28030746,24833718
g1,33:28287426,24833718
x1,33:30148083,24833718
x1,33:30554493,24833718
x1,33:31046463,24833718
k1,33:32326942,24833718:1280479
)
(1,33:6767902,26406417:25559040,546132,0
x1,33:8094082,26406417
g1,33:8350762,26406417
x1,33:12397477,26406417
k1,33:22362209,26406417:9964732
k1,33:32326941,26406417:9964732
)
(1,35:6767902,33266401:25559040,546132,0
h1,35:6767902,33266401:0,0,0
x1,35:8420212,33266401
x1,35:8783842,33266401
g1,35:9040522,33266401
x1,35:10665889,33266401
k1,35:21496415,33266401:10830526
k1,35:32326941,33266401:10830526
)
(1,36:6767902,34839100:25559040,546132,152916
h1,36:6767902,34839100:0,0,0
x1,36:10521711,34839100
x1,36:10799781,34839100
g1,36:11056461,34839100
x1,36:11676771,34839100
g1,36:11933451,34839100
x1,36:14093568,34839100
x1,36:16318128,34839100
g1,36:16574808,34839100
x1,36:17815428,34839100
g1,36:18072108,34839100
x1,36:21374724,34839100
g1,36:21631404,34839100
x1,36:23492061,34839100
x1,36:23898471,34839100
x1,36:24176541,34839100
g1,36:24433221,34839100
x1,36:26058588,34839100
x1,36:27495996,34839100
x1,36:27881016,34839100
x1,36:28030746,34839100
g1,36:28287426,34839100
x1,36:30148083,34839100
x1,36:30554493,34839100
x1,36:31046463,34839100
k1,36:32326942,34839100:1280479
)
(1,36:6767902,36411799:25559040,546132,0
x1,36:8094082,36411799
g1,36:8350762,36411799
x1,36:12397477,36411799
k1,36:22362209,36411799:9964732
k1,36:32326941,36411799:9964732
)
(1,38:6767902,43271783:25559040,546132,152916
h1,38:6767902,43271783:0,0,0
x1,38:9816147,43271783
x1,38:12445779,43271783
g1,38:12740691,43271783
x1,38:15301602,43271783
x1,38:15515502,43271783
g1,38:15857742,43271783
x1,38:17996469,43271783
x1,38:19172919,43271783
g1,38:19429599,43271783
x1,38:20798559,43271783
g1,38:21055239,43271783
x1,38:22103349,43271783
x1,38:23194239,43271783
g1,38:23450919,43271783
x1,38:24739599,43271783
x1,38:26985549,43271783
g1,38:27242229,43271783
x1,38:30194049,43271783
k1,38:32326942,43271783:2132893
)
(1,38:6767902,44844482:25559040,546132,152916
x1,38:7291821,44844482
x1,38:10307811,44844482
g1,38:10564491,44844482
x1,38:11548431,44844482
g1,38:11805111,44844482
x1,38:13345191,44844482
g1,38:13601871,44844482
x1,38:14949168,44844482
g1,38:15205848,44844482
x1,38:17066505,44844482
x1,38:17472915,44844482
x1,38:17964885,44844482
g1,38:18221565,44844482
x1,38:19547745,44844482
g1,38:19804425,44844482
x1,38:23851140,44844482
k1,38:28089041,44844482:4237901
k1,38:32326942,44844482:4237901
)
(1,40:6767902,46417181:25559040,546132,0
h1,39:6767902,46417181:0,0,0
x1,39:8746341,46417181
g1,39:9003021,46417181
x1,39:9216921,46417181
g1,39:9559161,46417181
x1,39:13666041,46417181
k1,40:22996491,46417181:9330450
k1,40:32326941,46417181:9330450
)
]
(1,41:6767902,49235230:25559040,0,0
h1,41:6767902,49235230:25559040,0,0
)
]
]
!6563
}1
!9
{2
[1,51:4736286,49235230:27590656,44498944,0
(1,51:4736286,4736286:0,0,0
[1,51:0,4736286:0,0,0
(1,51:0,0:0,0,0
g1,51:0,0
)
]
)
[1,51:6767902,49235230:25559040,43188224,0
[1,51:6767902,6833438:25559040,786432,0
(1,51:6767902,6833438:25559040,0,0
h1,51:6767902,6833438:25559040,0,0
)
]
[1,51:6767902,47269150:25559040,38797312,0
(1,42:6767902,9258270:25559040,498346,0
k1,42:17968620,9258270:11200718
(1,42:17968620,9258270:0,0,0
g1,42:17968620,9258270
g1,42:17968620,9258270
g1,42:17583600,9258270
h1,42:17583600,9258270:0,0,0
g1,42:17968620,9258270
)
x1,42:21126224,9258270
g1,42:21126224,9258270
k1,42:32326942,9258270:11200718
)
(1,44:8693002,10677255:21708840,538214,179404
(1,42:8693002,10677255:1076431,0,0
g1,42:9769433,10677255
g1,42:8229353,10677255
g1,42:7844333,10677255
(1,42:7844333,10677255:1540080,0,0
k1,42:9384413,10677255:1540080
)
g1,42:9769433,10677255
)
x1,42:10237880,10677255
k1,43:9769433,10677255:-59803
x1,43:11354178,10677255
k1,43:11639841,10677255:285663
x1,43:12716271,10677255
x1,43:13314288,10677255
x1,43:15108339,10677255
k1,43:15394001,10677255:285662
x1,43:16075740,10677255
x1,43:16733558,10677255
x1,43:16932897,10677255
x1,43:17331575,10677255
x1,43:18009327,10677255
x1,43:19245229,10677255
k1,43:19530892,10677255:285663
x1,43:20278414,10677255
x1,43:21454513,10677255
k1,43:21740129,10677255:285616
x1,43:22222529,10677255
k1,43:22508191,10677255:285662
x1,43:22867001,10677255
k1,43:23152664,10677255:285663
x1,43:23830416,10677255
x1,43:24229094,10677255
x1,43:24587904,10677255
x1,43:24886911,10677255
x1,43:26202548,10677255
x1,43:26461688,10677255
k1,43:26747350,10677255:285662
x1,43:27903516,10677255
k1,43:28189179,10677255:285663
x1,43:29285544,10677255
x1,43:29484883,10677255
x1,43:30401842,10677255
k1,43:30401842,10677255:0
)
(1,44:8693002,12152338:21708840,498346,139537
x1,44:9291019,12152338
x1,44:9869101,12152338
x1,44:10347515,12152338
x1,44:11264474,12152338
k1,43:11450438,12152338:185964
x1,43:12247794,12152338
x1,43:13045150,12152338
x1,43:13683035,12152338
x1,43:14918937,12152338
k1,43:15104901,12152338:185964
x1,43:15862389,12152338
x1,43:17578697,12152338
x1,43:18156779,12152338
k1,43:18457973,12152338:301194
x1,43:18996188,12152338
k1,43:19182152,12152338:185964
x1,43:19863891,12152338
x1,43:20521709,12152338
x1,43:20721048,12152338
x1,43:21721729,12152338
k1,43:21907692,12152338:185963
x1,43:22266502,12152338
k1,43:22452466,12152338:185964
x1,43:23054469,12152338
x1,43:25187394,12152338
k1,43:25373358,12152338:185964
x1,43:25951441,12152338
k1,43:26137405,12152338:185964
x1,43:27217822,12152338
x1,43:28134781,12152338
k1,43:28320745,12152338:185964
x1,43:28920755,12152338
x1,43:30162636,12152338
x1,43:30401842,12152338
k1,44:30401842,12152338:0
)
(1,44:8693002,13627421:21708840,498346,139537
x1,44:9932890,13627421
k1,43:10223410,13627421:290520
x1,43:11180237,13627421
x1,43:11598849,13627421
x1,43:12400191,13627421
k1,43:12690711,13627421:290520
x1,43:13288728,13627421
x1,43:14927294,13627421
k1,43:15217813,13627421:290519
x1,43:15795896,13627421
k1,43:16086416,13627421:290520
x1,43:16445226,13627421
k1,43:16735746,13627421:290520
x1,43:17134424,13627421
x1,43:17513168,13627421
x1,43:18111185,13627421
x1,43:18509863,13627421
x1,43:19526491,13627421
k1,43:19817011,13627421:290520
x1,43:21092780,13627421
x1,43:22388484,13627421
k1,43:22679004,13627421:290520
x1,43:23855104,13627421
x1,43:24114244,13627421
k1,43:24404763,13627421:290519
x1,43:25521061,13627421
x1,43:26282536,13627421
x1,43:26641346,13627421
k1,43:26931866,13627421:290520
x1,43:27791017,13627421
k1,43:28081537,13627421:290520
x1,43:29445015,13627421
x1,43:30401842,13627421
k1,43:30401842,13627421:0
)
(1,44:8693002,15102504:21708840,498346,139537
x1,44:9071747,15102504
x1,44:9871096,15102504
x1,44:11629265,15102504
k1,43:12062196,15102504:432931
x1,43:12959221,15102504
x1,43:13457567,15102504
x1,43:14135319,15102504
x1,43:14914733,15102504
k1,43:15201435,15102504:286702
x1,43:15669882,15102504
x1,43:16566906,15102504
k1,43:16844071,15102504:277165
x1,43:17800898,15102504
x1,43:18159708,15102504
k1,43:18436910,15102504:277202
x1,43:19473473,15102504
k1,43:19750676,15102504:277203
x1,43:20428428,15102504
x1,43:20827106,15102504
x1,43:21185916,15102504
x1,43:22443743,15102504
k1,43:22720946,15102504:277203
x1,43:23358831,15102504
k1,43:23636034,15102504:277203
x1,43:23994844,15102504
k1,43:24272046,15102504:277202
x1,43:25192992,15102504
x1,43:26428894,15102504
x1,43:27447517,15102504
k1,43:27724720,15102504:277203
x1,43:28605798,15102504
x1,43:29365280,15102504
x1,43:30162636,15102504
x1,43:30401842,15102504
k1,44:30401842,15102504:0
)
(1,44:8693002,16577587:21708840,498346,139537
x1,44:10128243,16577587
k1,43:10438049,16577587:309806
x1,43:11853356,16577587
x1,43:12212166,16577587
k1,43:12423967,16577587:211801
x1,43:13181455,16577587
x1,43:14782147,16577587
k1,43:14993949,16577587:211802
x1,43:15751437,16577587
x1,43:16110247,16577587
x1,43:16409254,16577587
k1,43:16621055,16577587:211801
x1,43:17980547,16577587
x1,43:18897506,16577587
k1,43:19109307,16577587:211801
x1,43:19787059,16577587
x1,43:20185737,16577587
x1,43:20544547,16577587
x1,43:21124622,16577587
x1,43:22838936,16577587
k1,43:23050737,16577587:211801
x1,43:24089293,16577587
x1,43:24487971,16577587
x1,43:25107915,16577587
x1,43:26188332,16577587
k1,43:26400134,16577587:211802
x1,43:26978217,16577587
k1,43:27190018,16577587:211801
x1,43:27658465,16577587
x1,43:28555489,16577587
k1,43:28767263,16577587:211774
x1,43:30401842,16577587
k1,43:30401842,16577587:0
)
(1,44:8693002,18052670:21708840,498346,139537
x1,44:9572087,18052670
x1,44:10495026,18052670
k1,43:10789036,18052670:294010
x1,43:11367119,18052670
k1,43:11661128,18052670:294009
x1,43:12737558,18052670
x1,43:13335575,18052670
x1,43:15129626,18052670
k1,43:15423636,18052670:294010
x1,43:16380463,18052670
x1,43:16799075,18052670
x1,43:17600417,18052670
k1,43:17894427,18052670:294010
x1,43:18853247,18052670
k1,43:19147256,18052670:294009
x1,43:20542628,18052670
x1,43:23813782,18052670
x1,43:24312128,18052670
k1,43:24795480,18052670:483352
x1,43:25533034,18052670
x1,43:25792173,18052670
k1,43:26086183,18052670:294010
x1,43:26783870,18052670
x1,43:28179243,18052670
k1,43:28473252,18052670:294009
x1,43:29111137,18052670
k1,43:29405147,18052670:294010
x1,43:30401842,18052670
k1,43:30401842,18052670:0
)
(1,44:8693002,19527753:21708840,498346,139537
x1,44:9972757,19527753
k1,43:10165658,19527753:192901
x1,43:10743741,19527753
k1,43:10936641,19527753:192900
x1,43:11534658,19527753
x1,43:12393809,19527753
x1,43:13350636,19527753
x1,43:14207795,19527753
x1,43:14506802,19527753
k1,43:14699703,19527753:192901
x1,43:15578788,19527753
x1,43:16701066,19527753
k1,43:17004572,19527753:303506
x1,43:18403931,19527753
k1,43:18596832,19527753:192901
x1,43:19354320,19527753
x1,43:19752998,19527753
x1,43:20372942,19527753
k1,43:20565842,19527753:192900
x1,43:21263529,19527753
x1,43:21781810,19527753
x1,43:22180488,19527753
x1,43:23420376,19527753
k1,43:23613277,19527753:192901
x1,43:24609972,19527753
k1,43:24802872,19527753:192900
x1,43:25480624,19527753
x1,43:25879302,19527753
x1,43:26238112,19527753
x1,43:26818187,19527753
x1,43:28532501,19527753
k1,43:28725402,19527753:192901
x1,43:29763958,19527753
x1,43:30401842,19527753
k1,44:30401842,19527753:0
)
(1,44:8693002,21002836:21708840,498346,139537
x1,44:9293012,21002836
x1,44:10373429,21002836
k1,43:10667878,21002836:294449
x1,43:11245961,21002836
k1,43:11540411,21002836:294450
x1,43:12537106,21002836
k1,43:12831555,21002836:294449
x1,43:13870111,21002836
x1,43:15026277,21002836
k1,43:15320727,21002836:294450
x1,43:16118083,21002836
x1,43:17076903,21002836
k1,43:17371352,21002836:294449
x1,43:18328179,21002836
x1,43:19265072,21002836
k1,43:19559522,21002836:294450
x1,43:20954895,21002836
k1,43:21249344,21002836:294449
x1,43:23683272,21002836
x1,43:24281289,21002836
x1,43:24640099,21002836
x1,43:25822177,21002836
k1,43:26116627,21002836:294450
x1,43:28389091,21002836
k1,43:28683540,21002836:294449
x1,43:30401842,21002836
k1,43:30401842,21002836:0
)
(1,44:8693002,22477919:21708840,498346,139537
x1,44:9928903,22477919
k1,43:10189244,22477919:260341
x1,43:11185939,22477919
x1,43:11544749,22477919
x1,43:12423834,22477919
x1,43:12623173,22477919
x1,43:13500264,22477919
k1,43:13760605,22477919:260341
x1,43:14916771,22477919
k1,43:15177111,22477919:260340
x1,43:15659511,22477919
x1,43:16257528,22477919
x1,43:16636271,22477919
x1,43:17194420,22477919
x1,43:18430322,22477919
k1,43:18690663,22477919:260341
x1,43:19290673,22477919
x1,43:20733887,22477919
k1,43:20994228,22477919:260341
x1,43:22032784,22477919
x1,43:22391594,22477919
x1,43:22690601,22477919
k1,43:22950942,22477919:260341
x1,43:23947637,22477919
k1,43:24207977,22477919:260340
x1,43:24885729,22477919
x1,43:25284407,22477919
x1,43:25643217,22477919
x1,43:26223292,22477919
x1,43:27937606,22477919
k1,43:28197947,22477919:260341
x1,43:28776030,22477919
k1,43:29036371,22477919:260341
x1,43:29504818,22477919
x1,43:30401842,22477919
k1,43:30401842,22477919:0
)
(1,44:8693002,23953002:21708840,498346,139537
x1,44:9849168,23953002
k1,43:10089056,23953002:239888
x1,43:11129605,23953002
x1,43:11627951,23953002
k1,43:11867839,23953002:239888
x1,43:12864534,23953002
k1,43:13104422,23953002:239888
x1,43:14400124,23953002
x1,43:14778869,23953002
x1,43:15097811,23953002
x1,43:16652654,23953002
k1,43:16892542,23953002:239888
x1,43:17470625,23953002
k1,43:17710513,23953002:239888
x1,43:19229476,23953002
k1,43:19469363,23953002:239887
x1,43:20151102,23953002
x1,43:20808920,23953002
x1,43:21008259,23953002
x1,43:21406937,23953002
x1,43:22084689,23953002
x1,43:23320591,23953002
k1,43:23560479,23953002:239888
x1,43:24357835,23953002
x1,43:25356523,23953002
k1,43:25596411,23953002:239888
x1,43:26593106,23953002
k1,43:26832994,23953002:239888
x1,43:28009094,23953002
x1,43:28268234,23953002
k1,43:28508122,23953002:239888
x1,43:29464949,23953002
x1,43:30401842,23953002
k1,43:30401842,23953002:0
)
(1,44:8693002,25428085:21708840,498346,139537
x1,44:9849168,25428085
k1,43:10141435,25428085:292267
x1,43:10500245,25428085
k1,43:10792512,25428085:292267
x1,43:11673590,25428085
k1,43:11965856,25428085:292266
x1,43:12543939,25428085
k1,43:12836206,25428085:292267
x1,43:13912636,25428085
x1,43:14510653,25428085
x1,43:16304704,25428085
k1,43:16596971,25428085:292267
x1,43:17553798,25428085
x1,43:17972410,25428085
x1,43:18773752,25428085
k1,43:19066019,25428085:292267
x1,43:20700598,25428085
k1,43:20992864,25428085:292266
x1,43:21989559,25428085
k1,43:22281826,25428085:292267
x1,43:23597463,25428085
x1,43:23976208,25428085
x1,43:24741669,25428085
k1,43:25033936,25428085:292267
x1,43:25990763,25428085
x1,43:26927656,25428085
k1,43:27219923,25428085:292267
x1,43:27702323,25428085
k1,43:27994589,25428085:292266
x1,43:28353399,25428085
k1,43:28645666,25428085:292267
x1,43:29443022,25428085
x1,43:30401842,25428085
k1,43:30401842,25428085:0
)
(1,44:8693002,26903168:21708840,498346,139537
x1,44:9293012,26903168
x1,44:10534893,26903168
x1,44:11774781,26903168
g1,43:12013987,26903168
x1,43:13409360,26903168
g1,43:13648566,26903168
x1,43:14687122,26903168
x1,43:15843288,26903168
g1,43:16082494,26903168
x1,43:16680511,26903168
x1,43:17039321,26903168
x1,43:18460605,26903168
x1,43:20733069,26903168
g1,43:20972275,26903168
x1,43:21851360,26903168
x1,43:22973638,26903168
k1,44:30401842,26903168:7428204
g1,44:30401842,26903168
)
(1,47:6767902,28828791:25559040,546132,152916
h1,46:6767902,28828791:1155060,0,0
x1,46:10125244,28828791
x1,46:11744895,28828791
x1,46:11958795,28828791
k1,46:12325559,28828791:366764
x1,46:13852532,28828791
x1,46:14879252,28828791
k1,46:15148195,28828791:268943
x1,46:16859395,28828791
k1,46:17134468,28828791:275073
x1,46:18481765,28828791
x1,46:18995125,28828791
x1,46:19979065,28828791
k1,46:20248007,28828791:268942
x1,46:21103607,28828791
x1,46:21959207,28828791
x1,46:22643687,28828791
x1,46:24183767,28828791
k1,46:24458841,28828791:275074
x1,46:24961370,28828791
x1,46:26159210,28828791
k1,46:26428152,28828791:268942
x1,46:27583212,28828791
x1,46:28224912,28828791
x1,46:30150012,28828791
k1,46:30418954,28828791:268942
x1,46:31150492,28828791
x1,46:31856362,28828791
x1,46:32070262,28828791
x1,46:32326942,28828791
k1,47:32326942,28828791:0
)
(1,47:6767902,30401490:25559040,546132,152916
x1,47:7195702,30401490
x1,47:7922962,30401490
x1,47:9463042,30401490
g1,46:9719722,30401490
x1,46:11142021,30401490
x1,46:11420091,30401490
g1,46:11676771,30401490
x1,46:12703491,30401490
x1,46:13152681,30401490
x1,46:13708821,30401490
x1,46:14735541,30401490
g1,46:14992221,30401490
x1,46:15847821,30401490
x1,46:16703421,30401490
x1,46:17387901,30401490
x1,46:18927981,30401490
k1,47:32326942,30401490:13398961
g1,47:32326942,30401490
)
(1,47:6767902,33908771:25559040,786431,0
(1,47:6767902,33908771:1911028,729808,0
g1,47:6767902,33908771
x1,47:7404911,33908771
g1,47:8678930,33908771
)
x1,47:9861199,33908771
x1,47:11478626,33908771
x1,47:15689965,33908771
k1,47:32326942,33908771:16636977
g1,47:32326942,33908771
)
(1,49:6767902,36260257:25559040,589824,196608
x1,49:9612499,36260257
k1,48:9826053,36260257:213554
x1,48:10681653,36260257
x1,48:11537253,36260257
x1,48:12221733,36260257
x1,48:13547913,36260257
k1,48:13761466,36260257:213553
x1,48:15055425,36260257
x1,48:16338825,36260257
k1,48:16561004,36260257:222179
x1,48:18400544,36260257
k1,48:18614098,36260257:213554
x1,48:19131736,36260257
k1,48:19345290,36260257:213554
x1,48:19730310,36260257
k1,48:19943863,36260257:213553
x1,48:22104253,36260257
k1,48:22317807,36260257:213554
x1,48:23130627,36260257
x1,48:24756267,36260257
k1,48:24969821,36260257:213554
x1,48:25782641,36260257
x1,48:27622181,36260257
x1,48:28028591,36260257
k1,48:28242145,36260257:213554
x1,48:29161915,36260257
k1,48:29375468,36260257:213553
x1,48:30444968,36260257
k1,48:30658522,36260257:213554
x1,48:32070262,36260257
x1,48:32326942,36260257
k1,49:32326942,36260257:0
)
(1,49:6767902,37832956:25559040,546132,152916
x1,49:7174312,37832956
x1,49:7995688,37832956
k1,48:8257829,37832956:262141
x1,48:8878139,37832956
k1,48:9140279,37832956:262140
x1,48:9781979,37832956
x1,48:11150939,37832956
x1,48:12776579,37832956
k1,48:13038720,37832956:262141
x1,48:15999096,37832956
k1,48:16357718,37832956:358622
x1,48:16934975,37832956
k1,48:17197116,37832956:262141
x1,48:17411016,37832956
x1,48:17838816,37832956
x1,48:18223836,37832956
x1,48:19207776,37832956
x1,48:19832364,37832956
k1,48:20094505,37832956:262141
x1,48:20736205,37832956
x1,48:22105165,37832956
x1,48:23131885,37832956
k1,48:23394025,37832956:262140
x1,48:24463525,37832956
x1,48:24869935,37832956
k1,48:25132076,37832956:262141
x1,48:26595152,37832956
x1,48:27621872,37832956
k1,48:27884013,37832956:262141
x1,48:28996293,37832956
k1,48:29258433,37832956:262140
x1,48:30755733,37832956
k1,48:31017874,37832956:262141
x1,48:31663852,37832956
x1,48:32326942,37832956
k1,49:32326942,37832956:0
)
(1,49:6767902,39405655:25559040,546132,152916
x1,49:8008522,39405655
k1,48:8276124,39405655:267602
x1,48:9730644,39405655
x1,48:10248282,39405655
x1,48:11232222,39405655
k1,48:11499824,39405655:267602
x1,48:12355424,39405655
x1,48:14280524,39405655
k1,48:14548125,39405655:267601
x1,48:14954535,39405655
x1,48:15510675,39405655
x1,48:16584453,39405655
k1,48:16852055,39405655:267602
x1,48:18263795,39405655
k1,48:18531397,39405655:267602
x1,48:19558117,39405655
k1,48:19825719,39405655:267602
x1,48:20937999,39405655
x1,48:21900549,39405655
k1,48:22168151,39405655:267602
x1,48:23729621,39405655
k1,48:23997222,39405655:267601
x1,48:25066722,39405655
k1,48:25334324,39405655:267602
x1,48:26361044,39405655
x1,48:27002744,39405655
x1,48:27734282,39405655
x1,48:28996292,39405655
x1,48:30023012,39405655
k1,48:30290614,39405655:267602
x1,48:30718414,39405655
x1,48:31428562,39405655
x1,48:32070262,39405655
x1,48:32326942,39405655
k1,49:32326942,39405655:0
)
(1,49:6767902,40978354:25559040,546132,152916
x1,49:7965742,40978354
k1,48:8177288,40978354:211546
x1,48:9246788,40978354
x1,48:10230728,40978354
x1,48:11150498,40978354
x1,48:11471348,40978354
k1,48:11682893,40978354:211545
x1,48:12628331,40978354
x1,48:13441151,40978354
x1,48:14296751,40978354
x1,48:16140569,40978354
k1,48:16467764,40978354:327195
x1,48:18435644,40978354
k1,48:18647190,40978354:211546
x1,48:19673910,40978354
k1,48:19885456,40978354:211546
x1,48:20184916,40978354
x1,48:20719666,40978354
x1,48:21083296,40978354
k1,48:21294841,40978354:211545
x1,48:22749361,40978354
x1,48:22963261,40978354
x1,48:24203881,40978354
x1,48:24481951,40978354
k1,48:24693497,40978354:211546
x1,48:25506317,40978354
x1,48:27345857,40978354
x1,48:28398245,40978354
k1,48:28609791,40978354:211546
x1,48:29294271,40978354
k1,48:29505816,40978354:211545
x1,48:30190296,40978354
x1,48:31110066,40978354
x1,48:31430916,40978354
k1,48:31642462,40978354:211546
x1,48:32326942,40978354
k1,48:32326942,40978354:0
)
(1,49:6767902,42551053:25559040,546132,152916
x1,49:8526160,42551053
k1,48:8736370,42551053:210210
x1,48:9164170,42551053
x1,48:9874318,42551053
x1,48:10516018,42551053
x1,48:11713858,42551053
k1,48:11924067,42551053:210209
x1,48:12869505,42551053
x1,48:13682325,42551053
x1,48:14537925,42551053
x1,48:16167843,42551053
k1,48:16378053,42551053:210210
x1,48:17233653,42551053
x1,48:18303153,42551053
k1,48:18513362,42551053:210209
x1,48:19155062,42551053
x1,48:19775372,42551053
x1,48:20288732,42551053
x1,48:20695142,42551053
x1,48:21550742,42551053
x1,48:22577462,42551053
k1,48:22787672,42551053:210210
x1,48:24250748,42551053
x1,48:25277468,42551053
k1,48:25487678,42551053:210210
x1,48:27198878,42551053
k1,48:27517882,42551053:319004
x1,48:28779892,42551053
x1,48:29057962,42551053
k1,48:29268172,42551053:210210
x1,48:30294892,42551053
x1,48:30744082,42551053
x1,48:31300222,42551053
x1,48:32326942,42551053
k1,48:32326942,42551053:0
)
(1,49:6767902,44123752:25559040,589824,196608
x1,49:8467998,44123752
g1,48:8724678,44123752
x1,48:9965298,44123752
g1,48:10221978,44123752
x1,48:11719278,44123752
g1,48:11975958,44123752
x1,48:13131018,44123752
x1,48:13772718,44123752
x1,48:15697818,44123752
g1,48:15954498,44123752
x1,48:16686036,44123752
x1,48:17391906,44123752
x1,48:17605806,44123752
x1,48:18033606,44123752
x1,48:18760866,44123752
x1,48:20087046,44123752
g1,48:20343726,44123752
x1,48:21145715,44123752
x1,48:22621625,44123752
k1,49:32326942,44123752:9705317
g1,49:32326942,44123752
)
(1,51:6767902,45696451:25559040,546132,152916
h1,50:6767902,45696451:1155060,0,0
x1,50:9345261,45696451
x1,50:9623331,45696451
k1,50:9974154,45696451:350823
x1,50:11000874,45696451
x1,50:13032924,45696451
k1,50:13383746,45696451:350822
x1,50:16018994,45696451
k1,50:16369817,45696451:350823
x1,50:16754837,45696451
k1,50:17105659,45696451:350822
x1,50:17837197,45696451
x1,50:18756967,45696451
x1,50:19954807,45696451
k1,50:20305630,45696451:350823
x1,50:21567640,45696451
x1,50:21845710,45696451
k1,50:22196532,45696451:350822
x1,50:23223252,45696451
x1,50:24228582,45696451
k1,50:24579405,45696451:350823
x1,50:25499175,45696451
k1,50:25849997,45696451:350822
x1,50:26919497,45696451
k1,50:27270320,45696451:350823
x1,50:30264920,45696451
k1,50:30615742,45696451:350822
x1,50:32326942,45696451
k1,50:32326942,45696451:0
)
(1,51:6767902,47269150:25559040,589824,196608
x1,51:7537942,47269150
x1,50:9206362,47269150
k1,50:9478299,47269150:271937
x1,50:11617299,47269150
k1,50:11889235,47269150:271936
x1,50:15315913,47269150
k1,50:15587850,47269150:271937
x1,50:16849860,47269150
x1,50:17127930,47269150
k1,50:17399866,47269150:271936
x1,50:18426586,47269150
x1,50:20458636,47269150
k1,50:20730573,47269150:271937
x1,50:24452433,47269150
k1,50:24724369,47269150:271936
x1,50:26649469,47269150
k1,50:26921406,47269150:271937
x1,50:27990906,47269150
k1,50:28262842,47269150:271936
x1,50:28904542,47269150
x1,50:30444622,47269150
x1,50:32326942,47269150
k1,50:32326942,47269150:0
)
]
(1,51:6767902,49235230:25559040,506811,0
(1,51:6767902,49235230:25559040,506811,0
k1,51:19354912,49235230:12587010
x1,51:19739932,49235230
k1,51:32326942,49235230:12587010
)
)
]
]
!20014
}2
!10
{3
[1,58:4736286,49235230:27590656,44498944,0
(1,58:4736286,4736286:0,0,0
[1,58:0,4736286:0,0,0
(1,58:0,0:0,0,0
g1,58:0,0
)
]
)
[1,58:6767902,49235230:25559040,43188224,0
[1,58:6767902,6833438:25559040,786432,0
(1,58:6767902,6833438:25559040,0,0
h1,58:6767902,6833438:25559040,0,0
)
]
[1,58:6767902,47269150:25559040,38797312,0
(1,51:6767902,9258270:25559040,546132,152916
x1,51:9120802,9258270
k1,50:9422908,9258270:302106
x1,50:10449628,9258270
x1,50:11668858,9258270
k1,50:11982320,9258270:313462
x1,50:13051820,9258270
k1,50:13353926,9258270:302106
x1,50:16523924,9258270
k1,50:16826030,9258270:302106
x1,50:17467730,9258270
x1,50:20868740,9258270
k1,50:21170846,9258270:302106
x1,50:22197566,9258270
x1,50:23416796,9258270
k1,50:23730258,9258270:313462
x1,50:24799758,9258270
k1,50:25101864,9258270:302106
x1,50:26342484,9258270
x1,50:28224804,9258270
k1,50:28526910,9258270:302106
x1,50:29553630,9258270
x1,50:30772860,9258270
k1,50:31086322,9258270:313462
x1,50:32326942,9258270
k1,50:32326942,9258270:0
)
(1,51:6767902,10830969:25559040,546132,152916
x1,51:7837402,10830969
k1,50:8062509,10830969:225107
x1,50:10458189,10830969
k1,50:10683297,10830969:225108
x1,50:11282217,10830969
x1,50:13357047,10830969
k1,50:13582154,10830969:225107
x1,50:14608874,10830969
x1,50:15828104,10830969
k1,50:16159820,10830969:331716
x1,50:17122097,10830969
x1,50:17656847,10830969
x1,50:18384107,10830969
x1,50:19218317,10830969
k1,50:19449739,10830969:231422
x1,50:20947039,10830969
k1,50:21172146,10830969:225107
x1,50:21984966,10830969
k1,50:22210074,10830969:225108
x1,50:25551192,10830969
k1,50:25776299,10830969:225107
x1,50:26204099,10830969
x1,50:27252209,10830969
x1,50:27658619,10830969
x1,50:28321709,10830969
k1,50:28546817,10830969:225108
x1,50:29167127,10830969
k1,50:29392234,10830969:225107
x1,50:29798644,10830969
x1,50:32326942,10830969
k1,50:32326942,10830969:0
)
(1,51:6767902,12403668:25559040,546132,152916
x1,51:8008522,12403668
k1,50:8280995,12403668:272473
x1,50:8922695,12403668
x1,50:10783625,12403668
x1,50:11061695,12403668
k1,50:11334167,12403668:272472
x1,50:12296717,12403668
x1,50:13135205,12403668
k1,50:13407678,12403668:272473
x1,50:14027988,12403668
k1,50:14300460,12403668:272472
x1,50:18454398,12403668
x1,50:19250106,12403668
k1,50:19526527,12403668:276421
x1,50:20039887,12403668
k1,50:20312359,12403668:272472
x1,50:21467419,12403668
k1,50:21739892,12403668:272473
x1,50:22167692,12403668
x1,50:22531322,12403668
k1,50:22803794,12403668:272472
x1,50:23146034,12403668
x1,50:26547044,12403668
k1,50:26819517,12403668:272473
x1,50:27503997,12403668
k1,50:27776469,12403668:272472
x1,50:29337939,12403668
x1,50:30984969,12403668
k1,50:31257442,12403668:272473
x1,50:32326942,12403668
k1,50:32326942,12403668:0
)
(1,51:6767902,13976367:25559040,546132,152916
x1,51:8029912,13976367
x1,50:8307982,13976367
g1,50:8564662,13976367
x1,50:12504700,13976367
g1,50:12761380,13976367
x1,50:13381690,13976367
g1,50:13638370,13976367
x1,50:14707870,13976367
g1,50:14964550,13976367
x1,50:16675750,13976367
k1,51:32326942,13976367:15651192
g1,51:32326942,13976367
)
(1,53:6767902,15549066:25559040,546132,152916
h1,52:6767902,15549066:1155060,0,0
x1,52:8425491,15549066
x1,52:9623331,15549066
k1,52:9960464,15549066:337133
x1,52:11115524,15549066
x1,52:11757224,15549066
x1,52:13682324,15549066
k1,52:14019457,15549066:337133
x1,52:14750995,15549066
x1,52:15456865,15549066
x1,52:15670765,15549066
x1,52:16098565,15549066
x1,52:16825825,15549066
x1,52:18152005,15549066
k1,52:18489138,15549066:337133
x1,52:18874158,15549066
x1,52:20268786,15549066
k1,52:20605919,15549066:337133
x1,52:20990939,15549066
k1,52:21328072,15549066:337133
x1,52:22016830,15549066
x1,52:22658530,15549066
x1,52:23984710,15549066
k1,52:24321842,15549066:337132
x1,52:25006322,15549066
k1,52:25343455,15549066:337133
x1,52:26588353,15549066
k1,52:26925486,15549066:337133
x1,52:27267726,15549066
x1,52:28273056,15549066
x1,52:29984256,15549066
k1,52:30321389,15549066:337133
x1,52:30749189,15549066
x1,52:31134209,15549066
k1,52:31471342,15549066:337133
x1,52:32070262,15549066
x1,52:32326942,15549066
k1,53:32326942,15549066:0
)
(1,53:6767902,17121765:25559040,546132,152916
x1,53:7366822,17121765
x1,53:7901572,17121765
x1,53:8928292,17121765
k1,52:9178567,17121765:250275
x1,52:9563587,17121765
k1,52:9813861,17121765:250274
x1,52:10990311,17121765
x1,52:11204211,17121765
x1,52:12188151,17121765
k1,52:12438426,17121765:250275
x1,52:13169964,17121765
x1,52:13875834,17121765
x1,52:14089734,17121765
x1,52:14517534,17121765
x1,52:15244794,17121765
x1,52:16570974,17121765
k1,52:16821249,17121765:250275
x1,52:17441559,17121765
k1,52:17691834,17121765:250275
x1,52:18761334,17121765
k1,52:19011608,17121765:250274
x1,52:19867208,17121765
x1,52:20722808,17121765
x1,52:21407288,17121765
x1,52:22733468,17121765
k1,52:22983743,17121765:250275
x1,52:24010463,17121765
x1,52:25015793,17121765
k1,52:25266068,17121765:250275
x1,52:26185838,17121765
k1,52:26436113,17121765:250275
x1,52:27505613,17121765
x1,52:27912023,17121765
k1,52:28162297,17121765:250274
x1,52:29274577,17121765
x1,52:31007167,17121765
k1,52:31257442,17121765:250275
x1,52:32070262,17121765
x1,52:32326942,17121765
k1,53:32326942,17121765:0
)
(1,53:6767902,18694464:25559040,546132,152916
x1,53:8119750,18694464
x1,53:8868400,18694464
k1,52:9136565,18694464:268165
x1,52:9542975,18694464
x1,52:10398575,18694464
x1,52:11981435,18694464
k1,52:12358128,18694464:376693
x1,52:13684308,18694464
k1,52:13952473,18694464:268165
x1,52:14808073,18694464
x1,52:15663673,18694464
x1,52:16348153,18694464
x1,52:17674333,18694464
k1,52:17942497,18694464:268164
x1,52:18669757,18694464
x1,52:19054777,18694464
x1,52:19760647,18694464
x1,52:21257947,18694464
k1,52:21526112,18694464:268165
x1,52:23023412,18694464
k1,52:23291576,18694464:268164
x1,52:25182452,18694464
k1,52:25450617,18694464:268165
x1,52:25878417,18694464
x1,52:26263437,18694464
k1,52:26531601,18694464:268164
x1,52:27387201,18694464
x1,52:28542261,18694464
x1,52:29568981,18694464
k1,52:29837146,18694464:268165
x1,52:31300222,18694464
x1,52:32326942,18694464
k1,52:32326942,18694464:0
)
(1,53:6767902,20267163:25559040,546132,152916
x1,53:7174312,20267163
x1,53:7730452,20267163
x1,53:8804230,20267163
k1,52:9033437,20267163:229207
x1,52:10530737,20267163
k1,52:10759944,20267163:229207
x1,52:11144964,20267163
k1,52:11374171,20267163:229207
x1,52:12486451,20267163
x1,52:13940971,20267163
k1,52:14170178,20267163:229207
x1,52:15282458,20267163
x1,52:15817208,20267163
k1,52:16046415,20267163:229207
x1,52:17607885,20267163
k1,52:17837092,20267163:229207
x1,52:18906592,20267163
k1,52:19135799,20267163:229207
x1,52:22087619,20267163
k1,52:22316826,20267163:229207
x1,52:23262264,20267163
x1,52:24075084,20267163
x1,52:24930684,20267163
x1,52:26470764,20267163
k1,52:26803846,20267163:333082
x1,52:28055025,20267163
x1,52:28461435,20267163
k1,52:28690642,20267163:229207
x1,52:29332342,20267163
x1,52:30701302,20267163
x1,52:32326942,20267163
k1,52:32326942,20267163:0
)
(1,53:6767902,21839862:25559040,546132,152916
x1,53:7174312,21839862
x1,53:8029912,21839862
x1,53:9398872,21839862
k1,52:9723301,21839862:324429
x1,52:10240939,21839862
k1,52:10565369,21839862:324430
x1,52:12062669,21839862
k1,52:12387098,21839862:324429
x1,52:12900458,21839862
x1,52:13542158,21839862
x1,52:13927178,21839862
x1,52:14846948,21839862
x1,52:15788108,21839862
k1,52:16112537,21839862:324429
x1,52:16968137,21839862
x1,52:18893237,21839862
k1,52:19217667,21839862:324430
x1,52:20714967,21839862
k1,52:21039396,21839862:324429
x1,52:21424416,21839862
k1,52:21748845,21839862:324429
x1,52:22480383,21839862
x1,52:23186253,21839862
x1,52:23400153,21839862
x1,52:24597993,21839862
k1,52:24922423,21839862:324430
x1,52:25991923,21839862
x1,52:26398333,21839862
x1,52:27253933,21839862
x1,52:28280653,21839862
k1,52:28605082,21839862:324429
x1,52:29460682,21839862
x1,52:30316282,21839862
x1,52:31000762,21839862
x1,52:32326942,21839862
k1,52:32326942,21839862:0
)
(1,53:6767902,23412561:25559040,546132,0
x1,53:7794622,23412561
x1,52:9013852,23412561
k1,53:32326942,23412561:23313090
g1,53:32326942,23412561
)
(1,55:6767902,24985260:25559040,546132,152916
h1,54:6767902,24985260:1155060,0,0
x1,54:8425491,24985260
x1,54:9623331,24985260
k1,54:9794451,24985260:171120
x1,54:10949511,24985260
x1,54:11591211,24985260
x1,54:13516311,24985260
k1,54:13687431,24985260:171120
x1,54:14418969,24985260
x1,54:15124839,24985260
x1,54:15338739,24985260
x1,54:15766539,24985260
x1,54:16493799,24985260
x1,54:17819979,24985260
k1,54:17991099,24985260:171120
x1,54:19107657,24985260
k1,54:19278777,24985260:171120
x1,54:19706577,24985260
x1,54:20840247,24985260
k1,54:21011367,24985260:171120
x1,54:22123647,24985260
x1,54:22551447,24985260
x1,54:24031635,24985260
k1,54:24202755,24985260:171120
x1,54:25058355,24985260
x1,54:26127855,24985260
k1,54:26298975,24985260:171120
x1,54:26683995,24985260
k1,54:26855115,24985260:171120
x1,54:27261525,24985260
x1,54:27603765,24985260
x1,54:28117125,24985260
x1,54:28758825,24985260
x1,54:29143845,24985260
k1,54:29314965,24985260:171120
x1,54:29935275,24985260
k1,54:30106395,24985260:171120
x1,54:32420793,24985260
k1,54:32420793,24985260:0
)
(1,55:6767902,26557959:25559040,546132,152916
x1,55:7110142,26557959
x1,54:9313312,26557959
k1,54:9484432,26557959:171120
x1,54:11045902,26557959
x1,54:12675820,26557959
k1,54:12846940,26557959:171120
x1,54:13835158,26557959
x1,54:14198788,26557959
x1,54:15293956,26557959
x1,54:16149556,26557959
k1,54:16320676,26557959:171120
x1,54:16962376,26557959
x1,54:17967706,26557959
x1,54:19892806,26557959
k1,54:20081038,26557959:188232
x1,54:20487448,26557959
x1,54:22968688,26557959
x1,54:23396488,26557959
x1,54:24038188,26557959
x1,54:24444598,26557959
x1,54:26669158,26557959
k1,54:26840278,26557959:171120
x1,54:27695878,26557959
x1,54:28551478,26557959
x1,54:29235958,26557959
x1,54:30776038,26557959
k1,54:30964270,26557959:188232
x1,54:32679748,26557959
x1,54:33086158,26557959
x1,54:33342838,26557959
k1,55:33342838,26557959:0
)
(1,55:6767902,28130658:25559040,546132,152916
x1,55:7794622,28130658
k1,54:8153033,28130658:358411
x1,54:8794733,28130658
x1,54:10125191,28130658
x1,54:11669549,28130658
k1,54:12053394,28130658:383845
x1,54:12699372,28130658
x1,54:13875822,28130658
x1,54:14303622,28130658
x1,54:15394512,28130658
k1,54:15752923,28130658:358411
x1,54:16394623,28130658
x1,54:17725081,28130658
x1,54:19573177,28130658
k1,54:19957021,28130658:383844
x1,54:20641501,28130658
x1,54:22481041,28130658
k1,54:22839452,28130658:358411
x1,54:25410530,28130658
x1,54:27387968,28130658
k1,54:27746380,28130658:358412
x1,54:29076838,28130658
x1,54:30574138,28130658
k1,54:30957982,28130658:383844
x1,54:32070262,28130658
x1,54:32326942,28130658
k1,55:32326942,28130658:0
)
(1,55:6767902,29703357:25559040,589824,196608
x1,55:8500492,29703357
k1,54:8736955,29703357:236463
x1,54:9378655,29703357
x1,54:10747615,29703357
x1,54:11859895,29703357
x1,54:12073795,29703357
x1,54:13057735,29703357
k1,54:13294199,29703357:236464
x1,54:15817673,29703357
k1,54:16054116,29703357:236443
x1,54:17294736,29703357
k1,54:17531199,29703357:236463
x1,54:18044559,29703357
x1,54:18686259,29703357
x1,54:20140779,29703357
k1,54:20377243,29703357:236464
x1,54:21446743,29703357
x1,54:21853153,29703357
x1,54:22708753,29703357
x1,54:23735473,29703357
k1,54:23971936,29703357:236463
x1,54:24827536,29703357
x1,54:25683136,29703357
x1,54:26367616,29703357
x1,54:27693796,29703357
k1,54:27930260,29703357:236464
x1,54:28636130,29703357
x1,54:29406170,29703357
k1,54:29642633,29703357:236463
x1,54:30615742,29703357
x1,54:32326942,29703357
k1,54:32326942,29703357:0
)
(1,55:6767902,31276056:25559040,589824,196608
x1,55:8521882,31276056
k1,54:8793116,31276056:271234
x1,54:9905396,31276056
x1,54:11231576,31276056
k1,54:11499899,31276056:268323
x1,54:13596119,31276056
k1,54:13973289,31276056:377170
x1,54:14475818,31276056
x1,54:15673658,31276056
k1,54:15941981,31276056:268323
x1,54:17097041,31276056
x1,54:17738741,31276056
x1,54:19663841,31276056
k1,54:19932165,31276056:268324
x1,54:20663703,31276056
x1,54:21369573,31276056
x1,54:21583473,31276056
x1,54:22011273,31276056
x1,54:22738533,31276056
x1,54:24064713,31276056
k1,54:24333036,31276056:268323
x1,54:25488096,31276056
k1,54:25756419,31276056:268323
x1,54:26184219,31276056
x1,54:26547849,31276056
k1,54:26816172,31276056:268323
x1,54:27436482,31276056
k1,54:27704806,31276056:268324
x1,54:29416006,31276056
k1,54:29684329,31276056:268323
x1,54:30090739,31276056
x1,54:31416919,31276056
k1,54:31685242,31276056:268323
x1,54:32326942,31276056
k1,54:32326942,31276056:0
)
(1,55:6767902,32848755:25559040,546132,152916
x1,55:8222422,32848755
x1,55:9420262,32848755
k1,54:9702632,32848755:282370
x1,54:10130432,32848755
x1,54:10494062,32848755
x1,54:12295100,32848755
k1,54:12577471,32848755:282371
x1,54:13197781,32848755
k1,54:13480151,32848755:282370
x1,54:14297249,32848755
k1,54:14579619,32848755:282370
x1,54:15756069,32848755
x1,54:15969969,32848755
x1,54:16825569,32848755
x1,54:17338929,32848755
x1,54:17723949,32848755
k1,54:18006320,32848755:282371
x1,54:18648020,32848755
k1,54:18930390,32848755:282370
x1,54:19957110,32848755
x1,54:20962440,32848755
k1,54:21244811,32848755:282371
x1,54:21976349,32848755
x1,54:22682219,32848755
x1,54:22896119,32848755
x1,54:23323919,32848755
x1,54:24051179,32848755
x1,54:25591259,32848755
k1,54:26010570,32848755:419311
x1,54:26513099,32848755
x1,54:27475649,32848755
k1,54:27757993,32848755:282344
x1,54:28874551,32848755
k1,54:29156922,32848755:282371
x1,54:29584722,32848755
x1,54:29948352,32848755
x1,54:31659552,32848755
k1,54:31941922,32848755:282370
x1,54:32326942,32848755
k1,54:32326942,32848755:0
)
(1,55:6767902,34421454:25559040,589824,196608
x1,55:8183920,34421454
x1,55:9724000,34421454
k1,54:9936441,34421454:212441
x1,54:10578141,34421454
k1,54:10790582,34421454:212441
x1,54:12245102,34421454
x1,54:13442942,34421454
k1,54:13655384,34421454:212442
x1,54:14896004,34421454
k1,54:15108445,34421454:212441
x1,54:16225003,34421454
k1,54:16437444,34421454:212441
x1,54:16865244,34421454
x1,54:17998914,34421454
k1,54:18211355,34421454:212441
x1,54:20371745,34421454
k1,54:20584187,34421454:212442
x1,54:21439787,34421454
x1,54:22423727,34421454
x1,54:23835467,34421454
x1,54:24883577,34421454
k1,54:25096018,34421454:212441
x1,54:25737718,34421454
k1,54:25950159,34421454:212441
x1,54:26874207,34421454
x1,54:27173667,34421454
x1,54:27708417,34421454
x1,54:28713747,34421454
k1,54:28926188,34421454:212441
x1,54:30380708,34421454
k1,54:30708202,34421454:327494
x1,54:32326942,34421454
k1,55:32326942,34421454:0
)
(1,55:6767902,35994153:25559040,589824,196608
x1,55:8008522,35994153
k1,54:8223389,35994153:214867
x1,54:9032759,35994153
k1,54:9247626,35994153:214867
x1,54:9889326,35994153
k1,54:10104193,35994153:214867
x1,54:10722778,35994153
k1,54:10937646,35994153:214868
x1,54:13770441,35994153
k1,54:13985266,35994153:214825
x1,54:14626966,35994153
k1,54:14841833,35994153:214867
x1,54:16269788,35994153
k1,54:16484655,35994153:214867
x1,54:17698710,35994153
k1,54:17913578,35994153:214868
x1,54:18555278,35994153
k1,54:18770145,35994153:214867
x1,54:20793570,35994153
k1,54:21008395,35994153:214825
x1,54:22249015,35994153
k1,54:22463882,35994153:214867
x1,54:23490602,35994153
x1,54:23939792,35994153
x1,54:24923732,35994153
k1,54:25138600,35994153:214868
x1,54:26352655,35994153
k1,54:26567480,35994153:214825
x1,54:27209180,35994153
k1,54:27424047,35994153:214867
x1,54:29042787,35994153
x1,54:29342247,35994153
k1,54:29557073,35994153:214826
(1,54:29557073,35994153:299460,589824,196608
x1,54:29856533,35994153
)
x1,54:32326942,35994153
k1,54:32326942,35994153:0
)
(1,55:6767902,37566852:25559040,589824,196608
x1,55:7366822,37566852
g1,54:7623502,37566852
x1,54:8912182,37566852
x1,54:10045852,37566852
x1,54:11226580,37566852
x1,54:13797658,37566852
x1,54:15145228,37566852
g1,54:15401908,37566852
x1,54:17455348,37566852
k1,55:32326942,37566852:14871594
g1,55:32326942,37566852
)
(1,57:6767902,39139551:25559040,546132,152916
h1,56:6767902,39139551:1155060,0,0
x1,56:11067019,39139551
k1,56:11409622,39139551:342603
x1,56:12864142,39139551
x1,56:13249162,39139551
k1,56:13591765,39139551:342603
x1,56:14751103,39139551
x1,56:17082613,39139551
k1,56:17425216,39139551:342603
x1,56:19743892,39139551
k1,56:20086495,39139551:342603
x1,56:24668233,39139551
k1,56:25010836,39139551:342603
x1,56:26422576,39139551
k1,56:26765179,39139551:342603
x1,56:28262479,39139551
k1,56:28605082,39139551:342603
x1,56:32326942,39139551
k1,56:32326942,39139551:0
)
(1,57:6767902,40712250:25559040,546132,152916
x1,57:7499440,40712250
x1,56:8419210,40712250
x1,56:10900450,40712250
k1,56:11272522,40712250:372072
x1,56:13180510,40712250
k1,56:13552582,40712250:372072
x1,56:16508680,40712250
k1,56:16880752,40712250:372072
x1,56:20906350,40712250
k1,56:21278422,40712250:372072
x1,56:21920122,40712250
k1,56:22292194,40712250:372072
x1,56:22698604,40712250
x1,56:24670762,40712250
k1,56:25042834,40712250:372072
x1,56:26933710,40712250
k1,56:27334630,40712250:400920
x1,56:28404130,40712250
k1,56:28776202,40712250:372072
x1,56:32326942,40712250
k1,56:32326942,40712250:0
)
(1,57:6767902,42284949:25559040,546132,152916
x1,57:8307982,42284949
x1,56:10130410,42284949
k1,56:10462773,42284949:332363
x1,56:11083083,42284949
k1,56:11415447,42284949:332364
x1,56:12912747,42284949
k1,56:13245110,42284949:332363
x1,56:16966970,42284949
k1,56:17299333,42284949:332363
x1,56:18030871,42284949
x1,56:18950641,42284949
x1,56:21431881,42284949
k1,56:21764244,42284949:332363
x1,56:22790964,42284949
k1,56:23123328,42284949:332364
x1,56:24235608,42284949
k1,56:24567971,42284949:332363
x1,56:28225661,42284949
k1,56:28558024,42284949:332363
x1,56:31471342,42284949
x1,56:31877752,42284949
x1,56:32326942,42284949
k1,56:32326942,42284949:0
)
(1,57:6767902,43857648:25559040,589824,196608
(1,56:6767902,43857648:299460,589824,196608
x1,56:7067362,43857648
)
x1,56:7644619,43857648
x1,56:8393269,43857648
k1,56:8603916,43857648:210647
x1,56:11288225,43857648
k1,56:11508078,43857648:219853
x1,56:13561518,43857648
k1,56:13888414,43857648:326896
x1,56:14465671,43857648
k1,56:14676272,43857648:210601
x1,56:17610980,43857648
k1,56:17821627,43857648:210647
x1,56:18441937,43857648
k1,56:18652583,43857648:210646
x1,56:22374443,43857648
k1,56:22585090,43857648:210647
x1,56:23611810,43857648
x1,56:24920878,43857648
k1,56:25131525,43857648:210647
x1,56:26158245,43857648
x1,56:26543265,43857648
k1,56:26753912,43857648:210647
x1,56:27866192,43857648
k1,56:28076838,43857648:210646
x1,56:29980548,43857648
k1,56:30191195,43857648:210647
x1,56:30576215,43857648
k1,56:30786862,43857648:210647
x1,56:32048872,43857648
x1,56:32326942,43857648
k1,56:32326942,43857648:0
)
(1,57:6767902,45430347:25559040,546132,152916
x1,57:10707940,45430347
k1,56:10905767,45430347:197827
x1,56:11590247,45430347
k1,56:11788074,45430347:197827
x1,56:13328154,45430347
x1,56:13734564,45430347
k1,56:13932390,45430347:197826
x1,56:15001890,45430347
k1,56:15199717,45430347:197827
x1,56:18450997,45430347
k1,56:18648824,45430347:197827
x1,56:19803884,45430347
x1,56:20188904,45430347
x1,56:22054112,45430347
k1,56:22376734,45430347:322622
x1,56:23082331,45430347
k1,56:23280158,45430347:197827
x1,56:24353936,45430347
x1,56:24760346,45430347
k1,56:24958173,45430347:197827
x1,56:25343193,45430347
k1,56:25541020,45430347:197827
x1,56:27128158,45430347
k1,56:27337755,45430347:209597
x1,56:28407255,45430347
k1,56:28605082,45430347:197827
x1,56:32326942,45430347
k1,56:32326942,45430347:0
)
(1,57:6767902,47003046:25559040,546132,152916
x1,57:8958238,47003046
k1,56:9174826,47003046:216588
x1,56:10201546,47003046
x1,56:10586566,47003046
k1,56:10803155,47003046:216589
x1,56:15560291,47003046
k1,56:15776879,47003046:216588
x1,56:16418579,47003046
x1,56:17509469,47003046
k1,56:17726058,47003046:216589
x1,56:20934558,47003046
k1,56:21151146,47003046:216588
x1,56:21835626,47003046
k1,56:22052214,47003046:216588
x1,56:22693914,47003046
x1,56:24554844,47003046
x1,56:24832914,47003046
k1,56:25049503,47003046:216589
x1,56:26486911,47003046
k1,56:26703499,47003046:216588
x1,56:30155845,47003046
k1,56:30380452,47003046:224607
x1,56:31920532,47003046
x1,56:32326942,47003046
k1,56:32326942,47003046:0
)
]
(1,58:6767902,49235230:25559040,506811,0
(1,58:6767902,49235230:25559040,506811,0
k1,58:19354912,49235230:12587010
x1,58:19739932,49235230
k1,58:32326942,49235230:12587010
)
)
]
]
!20412
}3
!10
{4
[1,60:4736286,49235230:27590656,44498944,0
(1,60:4736286,4736286:0,0,0
[1,60:0,4736286:0,0,0
(1,60:0,0:0,0,0
g1,60:0,0
)
]
)
[1,60:6767902,49235230:25559040,43188224,0
[1,60:6767902,6833438:25559040,786432,0
(1,60:6767902,6833438:25559040,0,0
h1,60:6767902,6833438:25559040,0,0
)
]
[1,60:6767902,47269150:25559040,38797312,0
(1,57:6767902,9258270:25559040,589824,196608
x1,57:7285540,9258270
g1,56:7542220,9258270
x1,56:9766780,9258270
g1,56:10023460,9258270
x1,56:10712218,9258270
g1,56:10968898,9258270
x1,56:13107898,9258270
g1,56:13364578,9258270
x1,56:13706818,9258270
x1,56:15828706,9258270
g1,56:16085386,9258270
(1,56:16085386,9258270:299460,589824,196608
x1,56:16384846,9258270
)
x1,56:18848701,9258270
g1,56:19105381,9258270
x1,56:19747081,9258270
g1,56:20003761,9258270
x1,56:20816581,9258270
h1,56:20816581,9258270:0,0,0
x1,56:21030481,9258270
g1,56:21287161,9258270
x1,56:23340601,9258270
k1,57:32326942,9258270:8986341
g1,57:32326942,9258270
)
(1,59:6767902,10830969:25559040,589824,196608
h1,58:6767902,10830969:1155060,0,0
x1,58:8500219,10830969
x1,58:9248869,10830969
k1,58:9595550,10830969:346681
x1,58:10568659,10830969
x1,58:12065959,10830969
k1,58:12412640,10830969:346681
x1,58:14466080,10830969
k1,58:14835261,10830969:369181
x1,58:15947541,10830969
x1,58:17273721,10830969
k1,58:17620402,10830969:346681
x1,58:19502722,10830969
k1,58:19849403,10830969:346681
x1,58:21907121,10830969
k1,58:22253802,10830969:346681
x1,58:22553262,10830969
x1,58:23088012,10830969
x1,58:23451642,10830969
k1,58:23798323,10830969:346681
x1,58:25475299,10830969
k1,58:25821980,10830969:346681
x1,58:26463680,10830969
k1,58:26810361,10830969:346681
x1,58:28350441,10830969
x1,58:28756851,10830969
k1,58:29103532,10830969:346681
x1,58:29606061,10830969
x1,58:30568611,10830969
k1,58:30915202,10830969:346591
x1,58:31642462,10830969
x1,58:32326942,10830969
k1,59:32326942,10830969:0
)
(1,59:6767902,12403668:25559040,546132,152916
x1,59:7174312,12403668
x1,59:8825620,12403668
k1,58:9083219,12403668:257599
x1,58:9767699,12403668
k1,58:10025298,12403668:257599
x1,58:10410318,12403668
k1,58:10667918,12403668:257600
x1,58:11929928,12403668
x1,58:12207998,12403668
k1,58:12465597,12403668:257599
x1,58:13411035,12403668
x1,58:14223855,12403668
x1,58:15079455,12403668
x1,58:16619535,12403668
k1,58:16964533,12403668:344998
x1,58:18797520,12403668
k1,58:19055349,12403668:257829
x1,58:19504539,12403668
k1,58:19762138,12403668:257599
x1,58:20574958,12403668
k1,58:20832557,12403668:257599
x1,58:21688157,12403668
x1,58:22543757,12403668
x1,58:23228237,12403668
x1,58:24554417,12403668
k1,58:24812016,12403668:257599
x1,58:25838736,12403668
x1,58:26287926,12403668
x1,58:27147804,12403668
k1,58:27405404,12403668:257600
x1,58:28432124,12403668
k1,58:28689723,12403668:257599
x1,58:29545323,12403668
x1,58:30572043,12403668
k1,58:30829642,12403668:257599
x1,58:32326942,12403668
k1,58:32326942,12403668:0
)
(1,59:6767902,13976367:25559040,546132,152916
x1,59:7152922,13976367
k1,58:7458408,13976367:305486
x1,58:8271228,13976367
x1,58:10025208,13976367
x1,58:11569566,13976367
k1,58:11875053,13976367:305487
x1,58:12987333,13976367
x1,58:14227953,13976367
k1,58:14533439,13976367:305486
x1,58:15478877,13976367
x1,58:18216797,13976367
k1,58:18522283,13976367:305486
x1,58:19163983,13976367
x1,58:19895521,13976367
x1,58:21589609,13976367
k1,58:21907297,13976367:317688
x1,58:22976797,13976367
k1,58:23282283,13976367:305486
x1,58:24137883,13976367
x1,58:25849083,13976367
k1,58:26154569,13976367:305486
x1,58:27416579,13976367
x1,58:27694649,13976367
k1,58:28000136,13976367:305487
x1,58:29026856,13976367
x1,58:30032186,13976367
k1,58:30337672,13976367:305486
x1,58:30893812,13976367
x1,58:32326942,13976367
k1,58:32326942,13976367:0
)
(1,59:6767902,15549066:25559040,546132,152916
x1,59:7195702,15549066
x1,58:7559332,15549066
k1,58:7834466,15549066:275134
x1,58:8903966,15549066
k1,58:9179101,15549066:275135
x1,58:9820801,15549066
x1,58:10441111,15549066
x1,58:10954471,15549066
x1,58:11360881,15549066
x1,58:12216481,15549066
x1,58:13243201,15549066
k1,58:13518335,15549066:275134
x1,58:14630615,15549066
x1,58:15871235,15549066
k1,58:16146370,15549066:275135
x1,58:17091808,15549066
x1,58:17904628,15549066
x1,58:18760228,15549066
x1,58:20300308,15549066
k1,58:20697911,15549066:397603
x1,58:21810191,15549066
x1,58:23264711,15549066
k1,58:23544459,15549066:279748
x1,58:23993649,15549066
k1,58:24268783,15549066:275134
x1,58:25979983,15549066
k1,58:26255118,15549066:275135
x1,58:26896818,15549066
x1,58:28265778,15549066
x1,58:29891418,15549066
k1,58:30166552,15549066:275134
x1,58:30808252,15549066
x1,58:32326942,15549066
k1,58:32326942,15549066:0
)
(1,59:6767902,17121765:25559040,546132,152916
x1,59:7174312,17121765
x1,59:8029912,17121765
x1,59:9702610,17121765
k1,58:9963820,17121765:261210
x1,58:10990540,17121765
k1,58:11251750,17121765:261210
x1,58:12107350,17121765
x1,58:14032450,17121765
k1,58:14293660,17121765:261210
x1,58:15790960,17121765
k1,58:16052170,17121765:261210
x1,58:16437190,17121765
k1,58:16698400,17121765:261210
x1,58:16997860,17121765
x1,58:17532610,17121765
x1,58:18152920,17121765
x1,58:18709060,17121765
x1,58:19072690,17121765
x1,58:19457710,17121765
k1,58:19718920,17121765:261210
x1,58:19932820,17121765
x1,58:20360620,17121765
x1,58:21280390,17121765
x1,58:22007650,17121765
x1,58:23637568,17121765
k1,58:23898778,17121765:261210
x1,58:24497698,17121765
x1,58:25400356,17121765
x1,58:26255956,17121765
k1,58:26517166,17121765:261210
x1,58:27158866,17121765
x1,58:28489324,17121765
x1,58:29819782,17121765
k1,58:30080992,17121765:261210
x1,58:31107712,17121765
x1,58:32326942,17121765
k1,58:32326942,17121765:0
)
(1,59:6767902,18694464:25559040,546132,152916
x1,59:7270431,18694464
x1,58:8232981,18694464
k1,58:8542040,18694464:309059
x1,58:9098180,18694464
x1,58:10531310,18694464
k1,58:10840422,18694464:309112
x1,58:11268222,18694464
x1,58:11631852,18694464
k1,58:11940964,18694464:309112
x1,58:13331314,18694464
x1,58:13737724,18694464
x1,58:14079964,18694464
x1,58:15063904,18694464
x1,58:15341974,18694464
k1,58:15651086,18694464:309112
x1,58:16335566,18694464
k1,58:16644678,18694464:309112
x1,58:17714178,18694464
k1,58:18023290,18694464:309112
x1,58:19285300,18694464
x1,58:19563370,18694464
k1,58:19872482,18694464:309112
x1,58:20899202,18694464
x1,58:21348392,18694464
x1,58:21904532,18694464
x1,58:22931252,18694464
k1,58:23240364,18694464:309112
x1,58:24095964,18694464
x1,58:25165464,18694464
k1,58:25474576,18694464:309112
x1,58:25859596,18694464
k1,58:26168708,18694464:309112
x1,58:27537668,18694464
k1,58:27846780,18694464:309112
x1,58:29814660,18694464
x1,58:30370800,18694464
x1,58:30734430,18694464
x1,58:31119450,18694464
k1,58:31428562,18694464:309112
x1,58:31642462,18694464
x1,58:32326942,18694464
k1,59:32326942,18694464:0
)
(1,59:6767902,20267163:25559040,589824,196608
x1,59:7709062,20267163
x1,59:8436322,20267163
x1,59:9762502,20267163
k1,58:10037167,20267163:274665
x1,58:11277787,20267163
x1,58:13160107,20267163
k1,58:13434773,20267163:274666
x1,58:14461493,20267163
x1,58:15680723,20267163
k1,58:16076918,20267163:396195
x1,58:17199757,20267163
k1,58:17474423,20267163:274666
x1,58:18116123,20267163
k1,58:18390788,20267163:274665
x1,58:19203608,20267163
k1,58:19599804,20267163:396196
x1,58:21738804,20267163
k1,58:22013469,20267163:274665
x1,58:22441269,20267163
x1,58:23386707,20267163
x1,58:25440147,20267163
k1,58:25714812,20267163:274665
x1,58:26099832,20267163
k1,58:26374497,20267163:274665
x1,58:27020475,20267163
x1,58:28179813,20267163
k1,58:28454479,20267163:274666
x1,58:29074789,20267163
k1,58:29349454,20267163:274665
x1,58:30080992,20267163
x1,58:30722692,20267163
x1,58:32048872,20267163
x1,58:32326942,20267163
k1,58:32326942,20267163:0
)
(1,59:6767902,21839862:25559040,546132,152916
x1,59:7922962,21839862
x1,59:8564662,21839862
x1,59:10194580,21839862
k1,58:10431610,21839862:237030
x1,58:11287210,21839862
x1,58:12356710,21839862
k1,58:12593739,21839862:237029
x1,58:14133819,21839862
x1,58:14540229,21839862
k1,58:14777259,21839862:237030
x1,58:15846759,21839862
k1,58:16083789,21839862:237030
x1,58:16939389,21839862
x1,58:17794989,21839862
x1,58:18479469,21839862
x1,58:19805649,21839862
k1,58:20042678,21839862:237029
x1,58:20988116,21839862
x1,58:21800936,21839862
x1,58:22656536,21839862
x1,58:23982716,21839862
k1,58:24219746,21839862:237030
x1,58:25139516,21839862
k1,58:25376546,21839862:237030
x1,58:25879075,21839862
x1,58:26841625,21839862
k1,58:27078635,21839862:237010
x1,58:27805895,21839862
x1,58:28233695,21839862
x1,58:28618715,21839862
x1,58:30270023,21839862
k1,58:30507052,21839862:237029
x1,58:31148752,21839862
k1,58:31385782,21839862:237030
x1,58:32070262,21839862
x1,58:32326942,21839862
k1,59:32326942,21839862:0
)
(1,59:6767902,23412561:25559040,546132,152916
x1,59:7666282,23412561
k1,58:7886978,23412561:220696
x1,58:8293388,23412561
x1,58:9148988,23412561
x1,58:9534008,23412561
x1,58:10860188,23412561
k1,58:11080883,23412561:220695
x1,58:11765363,23412561
k1,58:11986059,23412561:220696
x1,58:13055559,23412561
k1,58:13276254,23412561:220695
x1,58:13704054,23412561
x1,58:14414202,23412561
x1,58:15055902,23412561
x1,58:16253742,23412561
k1,58:16474438,23412561:220696
x1,58:17419876,23412561
x1,58:18232696,23412561
x1,58:19088296,23412561
x1,58:20414476,23412561
k1,58:20635171,23412561:220695
x1,58:21255481,23412561
k1,58:21476177,23412561:220696
x1,58:21861197,23412561
k1,58:22081893,23412561:220696
x1,58:23343903,23412561
x1,58:23621973,23412561
k1,58:23842668,23412561:220695
x1,58:24772997,23412561
x1,58:25158017,23412561
x1,58:26809325,23412561
k1,58:27030021,23412561:220696
x1,58:28056741,23412561
x1,58:29062071,23412561
k1,58:29282766,23412561:220695
x1,58:31036746,23412561
k1,58:31257442,23412561:220696
x1,58:32326942,23412561
k1,58:32326942,23412561:0
)
(1,59:6767902,24985260:25559040,546132,152916
x1,59:8098360,24985260
x1,59:9082300,24985260
k1,58:9317126,24985260:234826
x1,58:10519244,24985260
k1,58:10754070,24985260:234826
x1,58:11780790,24985260
x1,58:12165810,24985260
x1,58:12790398,24985260
k1,58:13025224,24985260:234826
x1,58:13709704,24985260
k1,58:13944530,24985260:234826
x1,58:14586230,24985260
x1,58:15441830,24985260
x1,58:15955190,24985260
x1,58:16340210,24985260
x1,58:16489940,24985260
k1,58:16824895,24985260:334955
x1,58:18407755,24985260
x1,58:19391695,24985260
x1,58:20803435,24985260
x1,58:21081505,24985260
x1,58:22108225,24985260
k1,58:22343051,24985260:234826
x1,58:23412551,24985260
k1,58:23647377,24985260:234826
x1,58:24203517,24985260
x1,58:25273017,24985260
k1,58:25507843,24985260:234826
x1,58:26128153,24985260
k1,58:26362979,24985260:234826
x1,58:27485818,24985260
k1,58:27720644,24985260:234826
x1,58:28362344,24985260
k1,58:28597170,24985260:234826
x1,58:29623890,24985260
k1,58:29863087,24985260:239197
x1,58:32326942,24985260
k1,58:32326942,24985260:0
)
(1,59:6767902,26557959:25559040,589824,196608
x1,59:8906902,26557959
k1,58:9134407,26557959:227505
x1,58:9562207,26557959
x1,58:10610317,26557959
x1,58:11658427,26557959
k1,58:11885932,26557959:227505
x1,58:12998212,26557959
k1,58:13225717,26557959:227505
x1,58:14851357,26557959
k1,58:15084697,26557959:233340
x1,58:15726397,26557959
k1,58:15953902,26557959:227505
x1,58:16766722,26557959
x1,58:17408422,26557959
x1,58:18734602,26557959
k1,58:18962107,26557959:227505
x1,58:19646587,26557959
k1,58:19874092,26557959:227505
x1,58:20943592,26557959
k1,58:21171097,26557959:227505
x1,58:22540057,26557959
x1,58:23652337,26557959
x1,58:23866237,26557959
x1,58:24721837,26557959
x1,58:25235197,26557959
x1,58:25620217,26557959
x1,58:25769947,26557959
k1,58:26003287,26557959:233340
x1,58:26388307,26557959
k1,58:26615812,26557959:227505
x1,58:28498132,26557959
x1,58:32006092,26557959
x1,58:32326942,26557959
k1,58:32326942,26557959:0
)
(1,59:6767902,28130658:25559040,546132,152916
x1,59:8094082,28130658
x1,59:9809560,28130658
k1,58:10035893,28130658:226333
x1,58:11190953,28130658
x1,58:11832653,28130658
x1,58:13158833,28130658
k1,58:13385165,28130658:226332
x1,58:13902803,28130658
k1,58:14129136,28130658:226333
x1,58:14941956,28130658
x1,58:16695936,28130658
k1,58:16922269,28130658:226333
x1,58:17653807,28130658
x1,58:18295507,28130658
x1,58:19621687,28130658
x1,58:19899757,28130658
k1,58:20126089,28130658:226332
x1,58:21281149,28130658
x1,58:21922849,28130658
x1,58:23249029,28130658
k1,58:23475362,28130658:226333
x1,58:24395132,28130658
k1,58:24621465,28130658:226333
x1,58:25690965,28130658
k1,58:25917298,28130658:226333
x1,58:27307648,28130658
x1,58:27714058,28130658
x1,58:28056298,28130658
x1,58:29788888,28130658
k1,58:30015220,28130658:226332
x1,58:30635530,28130658
k1,58:30861863,28130658:226333
x1,58:31364392,28130658
x1,58:32326942,28130658
k1,58:32326942,28130658:0
)
(1,59:6767902,29703357:25559040,589824,196608
x1,59:8008522,29703357
k1,58:8276586,29703357:268064
x1,58:9538596,29703357
x1,58:9816666,29703357
k1,58:10084730,29703357:268064
x1,58:11111450,29703357
x1,58:11560640,29703357
x1,58:12116780,29703357
x1,58:13143500,29703357
k1,58:13411564,29703357:268064
x1,58:14331334,29703357
k1,58:14599398,29703357:268064
x1,58:15027198,29703357
x1,58:16310598,29703357
k1,58:16578662,29703357:268064
x1,58:17909120,29703357
x1,58:19410698,29703357
k1,58:19787091,29703357:376393
x1,58:22250946,29703357
k1,58:22519010,29703357:268064
x1,58:24658010,29703357
k1,58:24926074,29703357:268064
x1,58:26213752,29703357
k1,58:26481816,29703357:268064
x1,58:27598374,29703357
x1,58:28133124,29703357
x1,58:28881774,29703357
k1,58:29149838,29703357:268064
x1,58:30561578,29703357
k1,58:30829642,29703357:268064
x1,58:32326942,29703357
k1,58:32326942,29703357:0
)
(1,59:6767902,31276056:25559040,546132,152916
x1,59:7409602,31276056
x1,59:8029912,31276056
x1,59:8543272,31276056
x1,59:8949682,31276056
x1,59:9805282,31276056
x1,59:10832002,31276056
k1,58:11051507,31276056:219505
x1,58:12163787,31276056
x1,58:13404407,31276056
k1,58:13623912,31276056:219505
x1,58:14569350,31276056
x1,58:17307270,31276056
k1,58:17526776,31276056:219506
x1,58:19024076,31276056
k1,58:19243581,31276056:219505
x1,58:20484201,31276056
k1,58:20703706,31276056:219505
x1,58:21088726,31276056
k1,58:21308231,31276056:219505
x1,58:22805531,31276056
x1,58:26313491,31276056
x1,58:26634341,31276056
k1,58:26853847,31276056:219506
x1,58:28693387,31276056
k1,58:28920327,31276056:226940
x1,58:29348127,31276056
x1,58:30481797,31276056
k1,58:30701302,31276056:219505
x1,58:32070262,31276056
x1,58:32326942,31276056
k1,59:32326942,31276056:0
)
(1,59:6767902,32848755:25559040,546132,152916
x1,59:7880182,32848755
x1,59:8094082,32848755
x1,59:8949682,32848755
x1,59:9463042,32848755
x1,59:9848062,32848755
k1,58:10132197,32848755:284135
x1,58:11372817,32848755
k1,58:11656951,32848755:284134
x1,58:12726451,32848755
k1,58:13010586,32848755:284135
x1,58:14507886,32848755
x1,58:18015846,32848755
x1,58:18336696,32848755
k1,58:18620831,32848755:284135
x1,58:19947011,32848755
x1,58:21277469,32848755
k1,58:21561603,32848755:284134
x1,58:22716663,32848755
x1,58:23358363,32848755
x1,58:24988281,32848755
k1,58:25272416,32848755:284135
x1,58:26299136,32848755
k1,58:26583270,32848755:284134
x1,58:27571488,32848755
x1,58:28089126,32848755
x1,58:29500866,32848755
k1,58:29925470,32848755:424604
x1,58:30631067,32848755
k1,58:30915202,32848755:284135
x1,58:32326942,32848755
k1,58:32326942,32848755:0
)
(1,59:6767902,34421454:25559040,546132,152916
x1,59:8355040,34421454
k1,58:8645121,34421454:290081
x1,58:10142421,34421454
k1,58:10425822,34421454:283401
x1,58:11580882,34421454
x1,58:12222582,34421454
x1,58:14147682,34421454
k1,58:14431082,34421454:283400
x1,58:15162620,34421454
x1,58:15868490,34421454
x1,58:16082390,34421454
x1,58:16510190,34421454
x1,58:17237450,34421454
x1,58:18563630,34421454
k1,58:18847031,34421454:283401
x1,58:20087651,34421454
k1,58:20371052,34421454:283401
x1,58:21633062,34421454
x1,58:21911132,34421454
k1,58:22194533,34421454:283401
x1,58:23221253,34421454
x1,58:23670443,34421454
x1,58:24226583,34421454
x1,58:25253303,34421454
k1,58:25536703,34421454:283400
x1,58:26263963,34421454
x1,58:26648983,34421454
x1,58:28017943,34421454
k1,58:28301344,34421454:283401
x1,58:29156944,34421454
x1,58:30012544,34421454
x1,58:30697024,34421454
x1,58:32326942,34421454
k1,58:32326942,34421454:0
)
(1,59:6767902,35994153:25559040,589824,196608
x1,59:8329372,35994153
k1,58:8592299,35994153:262927
x1,58:9661799,35994153
k1,58:9924725,35994153:262926
x1,58:11597423,35994153
k1,58:11860350,35994153:262927
x1,58:12288150,35994153
x1,58:12998298,35994153
x1,58:13639998,35994153
x1,58:14837838,35994153
k1,58:15100765,35994153:262927
x1,58:16046203,35994153
x1,58:16859023,35994153
x1,58:17714623,35994153
x1,58:19254703,35994153
k1,58:19615682,35994153:360979
x1,58:20514062,35994153
x1,58:20920472,35994153
k1,58:21183399,35994153:262927
x1,58:21782319,35994153
k1,58:22045246,35994153:262927
x1,58:23809785,35994153
x1,58:24216195,35994153
x1,58:26569095,35994153
k1,58:26832021,35994153:262926
x1,58:28971021,35994153
k1,58:29233948,35994153:262927
x1,58:30179386,35994153
x1,58:32326942,35994153
k1,58:32326942,35994153:0
)
(1,59:6767902,37566852:25559040,546132,152916
x1,59:7922962,37566852
x1,59:8564662,37566852
x1,59:10194580,37566852
k1,58:10425218,37566852:230638
x1,58:11344988,37566852
k1,58:11575626,37566852:230638
x1,58:12302886,37566852
x1,58:12730686,37566852
x1,58:13115706,37566852
x1,58:13736016,37566852
x1,58:15575556,37566852
k1,58:15806194,37566852:230638
x1,58:17046814,37566852
k1,58:17277452,37566852:230638
x1,58:17966210,37566852
x1,58:19219664,37566852
k1,58:19450302,37566852:230638
x1,58:20562582,37566852
x1,58:20990382,37566852
x1,58:21653472,37566852
x1,58:22812810,37566852
k1,58:23043448,37566852:230638
x1,58:23663758,37566852
k1,58:23894396,37566852:230638
x1,58:24396925,37566852
x1,58:25573375,37566852
k1,58:25804013,37566852:230638
x1,58:27322430,37566852
x1,58:27707450,37566852
k1,58:27938088,37566852:230638
x1,58:28750908,37566852
x1,58:30466386,37566852
k1,58:30697024,37566852:230638
x1,58:31124824,37566852
x1,58:32070262,37566852
x1,58:32326942,37566852
k1,59:32326942,37566852:0
)
(1,59:6767902,39139551:25559040,546132,152916
x1,59:8821342,39139551
k1,58:9084466,39139551:263124
x1,58:9811726,39139551
x1,58:10239526,39139551
x1,58:10624546,39139551
x1,58:11244856,39139551
x1,58:13084396,39139551
k1,58:13347520,39139551:263124
x1,58:14459800,39139551
x1,58:14887600,39139551
x1,58:15550690,39139551
x1,58:16710028,39139551
k1,58:16973152,39139551:263124
x1,58:17593462,39139551
k1,58:17856587,39139551:263125
x1,58:18359116,39139551
x1,58:19321666,39139551
k1,58:19584783,39139551:263117
x1,58:21338763,39139551
k1,58:21601887,39139551:263124
x1,58:22671387,39139551
k1,58:22934512,39139551:263125
x1,58:24560152,39139551
k1,58:24823276,39139551:263124
x1,58:25743046,39139551
k1,58:26006170,39139551:263124
x1,58:27161230,39139551
x1,58:27802930,39139551
x1,58:29728030,39139551
k1,58:29991154,39139551:263124
x1,58:31017874,39139551
x1,58:31467064,39139551
x1,58:32326942,39139551
k1,58:32326942,39139551:0
)
(1,59:6767902,40712250:25559040,546132,152916
x1,59:7285540,40712250
k1,58:7545920,40712250:260380
x1,58:9043220,40712250
x1,58:12551180,40712250
x1,58:13085930,40712250
k1,58:13439269,40712250:353339
x1,58:14401546,40712250
x1,58:14936296,40712250
x1,58:15663556,40712250
x1,58:16497766,40712250
k1,58:16759070,40712250:261304
x1,58:17828570,40712250
k1,58:18088950,40712250:260380
x1,58:19462188,40712250
k1,58:19722568,40712250:260380
x1,58:20342878,40712250
k1,58:20603257,40712250:260379
x1,58:21244957,40712250
x1,58:22164727,40712250
x1,58:23191447,40712250
x1,58:24111217,40712250
x1,58:24432067,40712250
k1,58:24692447,40712250:260380
x1,58:25633607,40712250
x1,58:26621825,40712250
k1,58:26882205,40712250:260380
x1,58:27998763,40712250
k1,58:28259142,40712250:260379
x1,58:29371422,40712250
k1,58:29631802,40712250:260380
x1,58:30273502,40712250
x1,58:31578292,40712250
x1,58:32326942,40712250
k1,58:32326942,40712250:0
)
(1,59:6767902,42284949:25559040,546132,152916
x1,59:7409602,42284949
x1,58:8158252,42284949
x1,58:8564662,42284949
k1,58:8782698,42284949:218036
x1,58:9467178,42284949
x1,58:10108878,42284949
x1,58:10536678,42284949
x1,58:12055368,42284949
k1,58:12384727,42284949:329359
x1,58:14352607,42284949
x1,58:15828517,42284949
k1,58:16054282,42284949:225765
x1,58:16610422,42284949
x1,58:16931272,42284949
k1,58:17149308,42284949:218036
x1,58:19335366,42284949
k1,58:19553402,42284949:218036
x1,58:20708462,42284949
x1,58:22295600,42284949
k1,58:22513636,42284949:218036
x1,58:23583136,42284949
k1,58:23801172,42284949:218036
x1,58:25191522,42284949
x1,58:25597932,42284949
x1,58:25940172,42284949
x1,58:26924112,42284949
x1,58:27202182,42284949
k1,58:27420218,42284949:218036
x1,58:29045858,42284949
k1,58:29263894,42284949:218036
x1,58:29995432,42284949
x1,58:30701302,42284949
x1,58:30915202,42284949
x1,58:31343002,42284949
x1,58:32070262,42284949
x1,58:32326942,42284949
k1,59:32326942,42284949:0
)
(1,59:6767902,43857648:25559040,546132,152916
x1,59:8094082,43857648
k1,58:8297942,43857648:203860
x1,58:9217712,43857648
k1,58:9421571,43857648:203859
x1,58:10063271,43857648
x1,58:10983041,43857648
x1,58:12009761,43857648
x1,58:12929531,43857648
x1,58:13250381,43857648
k1,58:13454241,43857648:203860
x1,58:14395401,43857648
x1,58:15383619,43857648
k1,58:15587478,43857648:203859
x1,58:16443078,43857648
x1,58:17512578,43857648
k1,58:17716438,43857648:203860
x1,58:18101458,43857648
k1,58:18305318,43857648:203860
x1,58:18951296,43857648
x1,58:21240026,43857648
k1,58:21443885,43857648:203859
x1,58:22064195,43857648
k1,58:22268055,43857648:203860
x1,58:23423115,43857648
x1,58:24064815,43857648
x1,58:25989915,43857648
k1,58:26193774,43857648:203859
x1,58:27434394,43857648
k1,58:27638254,43857648:203860
x1,58:28664974,43857648
x1,58:29306674,43857648
x1,58:30038212,43857648
x1,58:31300222,43857648
x1,58:32326942,43857648
k1,58:32326942,43857648:0
)
(1,59:6767902,45430347:25559040,546132,152916
x1,59:8029912,45430347
x1,58:8307982,45430347
k1,58:8507610,45430347:199628
x1,58:9534330,45430347
x1,58:9983520,45430347
x1,58:11057298,45430347
k1,58:11380521,45430347:323223
x1,58:12882099,45430347
k1,58:13081727,45430347:199628
x1,58:13894547,45430347
x1,58:14536247,45430347
x1,58:16461347,45430347
k1,58:16660976,45430347:199629
x1,58:16874876,45430347
x1,58:17302676,45430347
x1,58:17687696,45430347
x1,58:18312284,45430347
x1,58:18825644,45430347
x1,58:19595684,45430347
x1,58:20921864,45430347
k1,58:21121492,45430347:199628
x1,58:21720412,45430347
x1,58:22319332,45430347
x1,58:23157820,45430347
k1,58:23357449,45430347:199629
x1,58:24426949,45430347
k1,58:24626577,45430347:199628
x1,58:25482177,45430347
x1,58:27278937,45430347
k1,58:27478565,45430347:199628
x1,58:28163045,45430347
k1,58:28362674,45430347:199629
x1,58:28790474,45430347
x1,58:29453564,45430347
x1,58:31015034,45430347
k1,58:31214662,45430347:199628
x1,58:32070262,45430347
x1,58:32326942,45430347
k1,59:32326942,45430347:0
)
(1,59:6767902,47003046:25559040,546132,152916
x1,59:7623502,47003046
x1,59:8307982,47003046
x1,59:9937900,47003046
k1,58:10182482,47003046:244582
x1,58:11038082,47003046
x1,58:12107582,47003046
k1,58:12352164,47003046:244582
x1,58:12854693,47003046
x1,58:13817243,47003046
k1,58:14061813,47003046:244570
x1,58:14810463,47003046
x1,58:15559113,47003046
k1,58:15803695,47003046:244582
x1,58:16252885,47003046
k1,58:16497467,47003046:244582
x1,58:17973377,47003046
k1,58:18217959,47003046:244582
x1,58:19651089,47003046
k1,58:19895672,47003046:244583
x1,58:20836832,47003046
x1,58:22034672,47003046
k1,58:22279254,47003046:244582
x1,58:23348754,47003046
k1,58:23593336,47003046:244582
x1,58:25218976,47003046
k1,58:25463558,47003046:244582
x1,58:26725568,47003046
x1,58:27003638,47003046
k1,58:27248220,47003046:244582
x1,58:27889920,47003046
x1,58:28809690,47003046
x1,58:29836410,47003046
x1,58:31162590,47003046
k1,58:31407172,47003046:244582
x1,58:32326942,47003046
k1,58:32326942,47003046:0
)
]
(1,60:6767902,49235230:25559040,506811,0
(1,60:6767902,49235230:25559040,506811,0
k1,60:19354912,49235230:12587010
x1,60:19739932,49235230
k1,60:32326942,49235230:12587010
)
)
]
]
!24139
}4
Input:46:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\ulasy.fd
Input:47:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:48:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
!259
{5
[1,69:4736286,49235230:27590656,44498944,0
(1,69:4736286,4736286:0,0,0
[1,69:0,4736286:0,0,0
(1,69:0,0:0,0,0
g1,69:0,0
)
]
)
[1,69:6767902,49235230:25559040,43188224,0
[1,69:6767902,6833438:25559040,786432,0
(1,69:6767902,6833438:25559040,0,0
h1,69:6767902,6833438:25559040,0,0
)
]
[1,69:6767902,47269150:25559040,38797312,0
(1,59:6767902,9258270:25559040,546132,152916
x1,59:7837402,9258270
g1,58:8094082,9258270
x1,58:8735782,9258270
x1,58:10104742,9258270
x1,58:11730382,9258270
g1,58:11987062,9258270
x1,58:14643700,9258270
k1,59:32326942,9258270:17683242
g1,59:32326942,9258270
)
(1,61:6767902,10830969:25559040,546132,152916
h1,60:6767902,10830969:1155060,0,0
x1,60:8425491,10830969
x1,60:9045801,10830969
k1,60:9287935,10830969:242134
x1,60:10357435,10830969
k1,60:10599568,10830969:242133
x1,60:11455168,10830969
x1,60:12567448,10830969
k1,60:12809582,10830969:242134
x1,60:14182820,10830969
k1,60:14424954,10830969:242134
x1,60:15109434,10830969
k1,60:15351567,10830969:242133
x1,60:16100217,10830969
x1,60:16656357,10830969
x1,60:17084157,10830969
x1,60:18110877,10830969
k1,60:18353011,10830969:242134
x1,60:19080271,10830969
x1,60:19508071,10830969
x1,60:19893091,10830969
x1,60:20513401,10830969
x1,60:22352941,10830969
k1,60:22595075,10830969:242134
x1,60:23707355,10830969
x1,60:24135155,10830969
x1,60:24798245,10830969
x1,60:25957583,10830969
k1,60:26199716,10830969:242133
x1,60:26820026,10830969
k1,60:27062160,10830969:242134
x1,60:27564689,10830969
x1,60:28527239,10830969
k1,60:28769358,10830969:242119
x1,60:30266658,10830969
k1,60:30508792,10830969:242134
x1,60:31150492,10830969
x1,60:32070262,10830969
x1,60:32326942,10830969
k1,61:32326942,10830969:0
)
(1,61:6767902,12403668:25559040,546132,152916
x1,61:7794622,12403668
x1,61:8714392,12403668
x1,61:9035242,12403668
k1,60:9344327,12403668:309085
x1,60:10285487,12403668
x1,60:11487605,12403668
k1,60:11809792,12403668:322187
x1,60:12323152,12403668
k1,60:12632237,12403668:309085
x1,60:13149875,12403668
k1,60:13458961,12403668:309086
x1,60:14532739,12403668
x1,60:15050377,12403668
x1,60:16034317,12403668
k1,60:16343402,12403668:309085
x1,60:17027882,12403668
k1,60:17336967,12403668:309085
x1,60:17572257,12403668
x1,60:17957277,12403668
x1,60:19052445,12403668
k1,60:19361530,12403668:309085
x1,60:20174350,12403668
k1,60:20483436,12403668:309086
x1,60:21552936,12403668
k1,60:21862021,12403668:309085
x1,60:22792350,12403668
x1,60:23177370,12403668
x1,60:24828678,12403668
k1,60:25137763,12403668:309085
x1,60:26250043,12403668
x1,60:27490663,12403668
k1,60:27799749,12403668:309086
x1,60:28655349,12403668
x1,60:29682069,12403668
k1,60:29991154,12403668:309085
x1,60:31017874,12403668
x1,60:31467064,12403668
x1,60:32326942,12403668
k1,60:32326942,12403668:0
)
(1,61:6767902,13976367:25559040,546132,152916
x1,61:8008522,13976367
k1,60:8285712,13976367:277190
x1,60:9355212,13976367
k1,60:9632401,13976367:277189
x1,60:9931861,13976367
x1,60:10744681,13976367
x1,60:10958581,13976367
x1,60:11899741,13976367
k1,60:12176931,13976367:277190
x1,60:12818631,13976367
x1,60:13738401,13976367
x1,60:14765121,13976367
x1,60:15684891,13976367
x1,60:16005741,13976367
k1,60:16282930,13976367:277189
x1,60:18122470,13976367
k1,60:18505729,13976367:383259
x1,60:19618009,13976367
x1,60:20858629,13976367
k1,60:21135819,13976367:277190
x1,60:21777519,13976367
x1,60:22162539,13976367
x1,60:23685507,13976367
x1,60:26123967,13976367
k1,60:26401156,13976367:277189
x1,60:28240696,13976367
k1,60:28644465,13976367:403769
x1,60:30146043,13976367
k1,60:30423232,13976367:277189
x1,60:31236052,13976367
x1,60:31663852,13976367
x1,60:32326942,13976367
k1,60:32326942,13976367:0
)
(1,61:6767902,15549066:25559040,546132,152916
x1,61:7965742,15549066
k1,60:8215966,15549066:250224
x1,60:9499366,15549066
x1,60:10333576,15549066
k1,60:10583799,15549066:250223
x1,60:10968819,15549066
x1,60:11353839,15549066
x1,60:13492839,15549066
k1,60:13743063,15549066:250224
x1,60:15005073,15549066
x1,60:15283143,15549066
k1,60:15533367,15549066:250224
x1,60:16560087,15549066
x1,60:17009277,15549066
x1,60:17565417,15549066
x1,60:18806037,15549066
k1,60:19057552,15549066:251515
x1,60:20554852,15549066
k1,60:20805075,15549066:250223
x1,60:21960135,15549066
x1,60:22601835,15549066
x1,60:24526935,15549066
k1,60:24777159,15549066:250224
x1,60:25508697,15549066
x1,60:26214567,15549066
x1,60:26428467,15549066
x1,60:26856267,15549066
x1,60:27583527,15549066
x1,60:29123607,15549066
k1,60:29375122,15549066:251515
x1,60:30744082,15549066
x1,60:31856362,15549066
x1,60:32070262,15549066
x1,60:32326942,15549066
k1,61:32326942,15549066:0
)
(1,61:6767902,17121765:25559040,546132,152916
x1,61:7623502,17121765
x1,61:8136862,17121765
x1,61:8521882,17121765
x1,61:8671612,17121765
k1,60:8896697,17121765:225085
x1,60:10137317,17121765
k1,60:10354504,17121765:217187
x1,60:11851804,17121765
x1,60:15359764,17121765
x1,60:15680614,17121765
k1,60:15897801,17121765:217187
x1,60:17223981,17121765
x1,60:18768339,17121765
k1,60:19097415,17121765:329076
x1,60:21065295,17121765
k1,60:21290380,17121765:225085
x1,60:21846520,17121765
x1,60:22167370,17121765
k1,60:22384557,17121765:217187
x1,60:23154597,17121765
x1,60:24074367,17121765
x1,60:24395217,17121765
k1,60:24612404,17121765:217187
x1,60:24997424,17121765
k1,60:25214610,17121765:217186
x1,60:26284110,17121765
x1,60:26669130,17121765
x1,60:27610290,17121765
x1,60:27824190,17121765
x1,60:28765350,17121765
k1,60:28982537,17121765:217187
x1,60:29624237,17121765
x1,60:30869135,17121765
k1,60:31086322,17121765:217187
x1,60:32326942,17121765
k1,60:32326942,17121765:0
)
(1,61:6767902,18694464:25559040,546132,152916
x1,61:7195702,18694464
x1,61:7858792,18694464
x1,61:9420262,18694464
k1,60:9710943,18694464:290681
x1,60:10095963,18694464
k1,60:10386643,18694464:290680
x1,60:10904281,18694464
x1,60:11545981,18694464
x1,60:11952391,18694464
x1,60:12551311,18694464
x1,60:13877491,18694464
k1,60:14168172,18694464:290681
x1,60:16033380,18694464
k1,60:16324061,18694464:290681
x1,60:17008541,18694464
k1,60:17299221,18694464:290680
x1,60:18047871,18694464
x1,60:18604011,18694464
x1,60:19031811,18694464
x1,60:20058531,18694464
k1,60:20349212,18694464:290681
x1,60:21418712,18694464
k1,60:21709393,18694464:290681
x1,60:23206693,18694464
x1,60:26714653,18694464
x1,60:27035503,18694464
k1,60:27326183,18694464:290680
x1,60:28652363,18694464
x1,60:29982821,18694464
k1,60:30273502,18694464:290681
x1,60:31428562,18694464
x1,60:32070262,18694464
x1,60:32326942,18694464
k1,61:32326942,18694464:0
)
(1,61:6767902,20267163:25559040,546132,152916
x1,61:8307982,20267163
k1,60:8834684,20267163:526702
x1,60:9625841,20267163
x1,60:9903911,20267163
k1,60:10222079,20267163:318168
x1,60:11509757,20267163
k1,60:11827924,20267163:318167
x1,60:12982984,20267163
x1,60:14570122,20267163
k1,60:14888289,20267163:318167
x1,60:15957789,20267163
k1,60:16275957,20267163:318168
x1,60:17901597,20267163
k1,60:18219764,20267163:318167
x1,60:19139534,20267163
k1,60:19457702,20267163:318168
x1,60:20527202,20267163
k1,60:20845369,20267163:318167
x1,60:21829309,20267163
x1,60:22856029,20267163
k1,60:23174196,20267163:318167
x1,60:24436206,20267163
x1,60:24714276,20267163
k1,60:25032444,20267163:318168
x1,60:26230284,20267163
x1,60:27047382,20267163
x1,60:27432402,20267163
k1,60:27750569,20267163:318167
x1,60:28370879,20267163
k1,60:28689047,20267163:318168
x1,60:29074067,20267163
k1,60:29392234,20267163:318167
x1,60:30038212,20267163
x1,60:32326942,20267163
k1,60:32326942,20267163:0
)
(1,61:6767902,21839862:25559040,546132,152916
x1,61:7388212,21839862
k1,60:7716406,21839862:328194
x1,60:8828686,21839862
x1,60:10069306,21839862
k1,60:10397499,21839862:328193
x1,60:11253099,21839862
x1,60:12279819,21839862
k1,60:12608013,21839862:328194
x1,60:13634733,21839862
x1,60:14083923,21839862
x1,60:14943801,21839862
k1,60:15271995,21839862:328194
x1,60:16769295,21839862
k1,60:17097488,21839862:328193
x1,60:18209768,21839862
x1,60:19450388,21839862
k1,60:19778582,21839862:328194
x1,60:20420282,21839862
x1,60:20805302,21839862
x1,60:22328270,21839862
x1,60:24766730,21839862
k1,60:25094924,21839862:328194
x1,60:26036084,21839862
x1,60:27238202,21839862
k1,60:27794983,21839862:556781
x1,60:28511412,21839862
x1,60:30158442,21839862
x1,60:30308172,21839862
k1,60:30654244,21839862:346072
x1,60:32326942,21839862
k1,60:32326942,21839862:0
)
(1,61:6767902,23412561:25559040,546132,0
x1,61:7409602,23412561
x1,61:9445930,23412561
g1,60:9702610,23412561
x1,60:10729330,23412561
g1,60:10986010,23412561
x1,60:12141070,23412561
x1,60:14536750,23412561
k1,61:32326942,23412561:17790192
g1,61:32326942,23412561
)
(1,62:6767902,26983835:25559040,786431,220200
(1,62:6767902,26983835:1911028,729808,0
g1,62:6767902,26983835
x1,62:7404911,26983835
g1,62:8678930,26983835
)
x1,62:10770184,26983835
x1,62:15324931,26983835
k1,62:32326943,26983835:17002012
g1,62:32326943,26983835
)
(1,63:6767902,29714938:25559040,655359,183500
(1,63:6767902,29714938:2418275,608173,0
g1,63:6767902,29714938
x1,63:8124495,29714938
g1,63:9186177,29714938
)
x1,63:11150070,29714938
x1,63:11533454,29714938
g1,63:11887348,29714938
x1,63:13302924,29714938
x1,63:16117144,29714938
k1,63:32326942,29714938:16209798
g1,63:32326942,29714938
)
(1,65:6767902,31795541:25559040,649479,152916
x1,65:7890741,31795541
k1,64:8180609,31795541:289868
$1,64:8180609,31795541
x1,64:8627387,31795541
(1,64:8798507,31510151:797912,364089,0
x1,64:9563651,31510151
)
$1,64:9596419,31795541
k1,64:9886287,31795541:289868
x1,64:11126907,31795541
k1,64:11416774,31795541:289867
$1,64:11416774,31795541
x1,64:11863552,31795541
(1,64:12034672,31510151:972762,346600,0
x1,64:12974666,31510151
)
$1,64:13007434,31795541
k1,64:13297302,31795541:289868
x1,64:14067342,31795541
x1,64:15521862,31795541
k1,64:15811730,31795541:289868
x1,64:16881230,31795541
k1,64:17171098,31795541:289868
x1,64:17983918,31795541
x1,64:19335766,31795541
x1,64:20084416,31795541
k1,64:20374283,31795541:289867
x1,64:21614903,31795541
k1,64:21904771,31795541:289868
x1,64:23367847,31795541
x1,64:24394567,31795541
k1,64:24684435,31795541:289868
x1,64:26181735,31795541
k1,64:26471603,31795541:289868
x1,64:27113303,31795541
k1,64:27403170,31795541:289867
x1,64:28472670,31795541
k1,64:28762538,31795541:289868
x1,64:31205276,31795541
k1,64:31495144,31795541:289868
$1,64:31495144,31795541
x1,64:31941922,31795541
$1,64:32113042,31795541
x1,64:32326942,31795541
k1,64:32326942,31795541:0
)
(1,65:6767902,33368240:25559040,649479,196608
x1,65:8190201,33368240
x1,64:8468271,33368240
k1,64:8757764,33368240:289493
x1,64:9784484,33368240
x1,64:10233674,33368240
x1,64:10789814,33368240
x1,64:11816534,33368240
k1,64:12106027,33368240:289493
x1,64:12319927,33368240
x1,64:12747727,33368240
x1,64:13132747,33368240
x1,64:14116687,33368240
x1,64:14741275,33368240
k1,64:15030768,33368240:289493
x1,64:15762306,33368240
x1,64:16468176,33368240
x1,64:16682076,33368240
x1,64:17323776,33368240
x1,64:18350496,33368240
k1,64:18639989,33368240:289493
x1,64:19025009,33368240
k1,64:19314501,33368240:289492
x1,64:20811801,33368240
x1,64:22095201,33368240
x1,64:22950801,33368240
k1,64:23240294,33368240:289493
x1,64:24502304,33368240
x1,64:24780374,33368240
k1,64:25069867,33368240:289493
x1,64:26096587,33368240
x1,64:27101917,33368240
k1,64:27391410,33368240:289493
$1,64:27391410,33368240
x1,64:28524125,33368240
(1,64:28695245,33082850:797912,364089,0
x1,64:29460389,33082850
)
x1,64:29707057,33368240
k1,64:29838127,33368240:131070
x1,64:30284905,33368240
(1,64:30456025,33082850:972762,346600,0
x1,64:31396019,33082850
)
x1,64:32006092,33368240
x1,64:32326942,33368240
$1,64:32326942,33368240
k1,65:32326942,33368240:0
)
(1,65:6767902,34940939:25559040,589824,196608
x1,65:7687672,34940939
k1,64:7949452,34940939:261780
x1,64:9018952,34940939
k1,64:9280733,34940939:261781
x1,64:10649693,34940939
x1,64:12275333,34940939
k1,64:12537113,34940939:261780
x1,64:14034413,34940939
k1,64:14296193,34940939:261780
x1,64:15536813,34940939
k1,64:15798594,34940939:261781
x1,64:16611414,34940939
k1,64:16873194,34940939:261780
x1,64:17686014,34940939
x1,64:18798294,34940939
x1,64:19739454,34940939
x1,64:20766174,34940939
k1,64:21027954,34940939:261780
x1,64:22653594,34940939
k1,64:22915375,34940939:261781
x1,64:23860813,34940939
x1,64:24673633,34940939
x1,64:25529233,34940939
x1,64:26855413,34940939
k1,64:27117193,34940939:261780
$1,64:27117193,34940939
x1,64:28161981,34940939
x1,64:28482831,34940939
$1,64:28482831,34940939
k1,64:28744611,34940939:261780
x1,64:29664381,34940939
k1,64:29926162,34940939:261781
x1,64:30995662,34940939
k1,64:31257442,34940939:261780
x1,64:32070262,34940939
x1,64:32326942,34940939
k1,65:32326942,34940939:0
)
(1,65:6767902,36513638:25559040,546132,152916
x1,65:8094082,36513638
x1,65:8436322,36513638
x1,65:9377482,36513638
k1,64:9609737,36513638:232255
$1,64:9609737,36513638
x1,64:9968588,36513638
$1,64:9989978,36513638
x1,64:10203878,36513638
k1,64:10537976,36513638:334098
x1,64:11243573,36513638
x1,64:12612533,36513638
x1,64:14238173,36513638
k1,64:14470427,36513638:232254
x1,64:16147403,36513638
k1,64:16379658,36513638:232255
x1,64:17406378,36513638
k1,64:17638633,36513638:232255
x1,64:18750913,36513638
x1,64:19264273,36513638
x1,64:21360493,36513638
k1,64:21592747,36513638:232254
x1,64:22234447,36513638
x1,64:22897537,36513638
k1,64:23129792,36513638:232255
x1,64:25358630,36513638
k1,64:25590885,36513638:232255
x1,64:26318145,36513638
x1,64:27772665,36513638
x1,64:28799385,36513638
k1,64:29031639,36513638:232254
x1,64:29716119,36513638
k1,64:29948374,36513638:232255
x1,64:30354784,36513638
x1,64:30996484,36513638
x1,64:31210384,36513638
x1,64:32326942,36513638
k1,64:32326942,36513638:0
)
(1,65:6767902,38086337:25559040,546132,152916
x1,65:8230978,38086337
x1,65:9257698,38086337
k1,64:9603669,38086337:345971
x1,64:10715949,38086337
x1,64:12388647,38086337
k1,64:12734618,38086337:345971
x1,64:13975238,38086337
k1,64:14321210,38086337:345972
x1,64:15818510,38086337
k1,64:16164481,38086337:345971
x1,64:17020081,38086337
x1,64:18945181,38086337
k1,64:19291152,38086337:345971
x1,64:20788452,38086337
k1,64:21134423,38086337:345971
x1,64:21776123,38086337
x1,64:22867013,38086337
x1,64:23637053,38086337
x1,64:23915123,38086337
k1,64:24261094,38086337:345971
x1,64:25677112,38086337
x1,64:26703832,38086337
x1,64:28226800,38086337
k1,64:28836914,38086337:610114
x1,64:29841971,38086337
x1,64:30911471,38086337
k1,64:31257442,38086337:345971
x1,64:32326942,38086337
k1,64:32326942,38086337:0
)
(1,65:6767902,39659036:25559040,546132,152916
x1,65:7456660,39659036
x1,65:9257698,39659036
x1,65:10583878,39659036
k1,64:10865857,39659036:281979
x1,64:11486167,39659036
k1,64:11768146,39659036:281979
x1,64:12367066,39659036
x1,64:13479346,39659036
x1,64:13864366,39659036
x1,64:14719966,39659036
x1,64:15233326,39659036
x1,64:15618346,39659036
x1,64:15768076,39659036
k1,64:16056380,39659036:288304
x1,64:17125880,39659036
k1,64:17407860,39659036:281980
x1,64:18263460,39659036
x1,64:19119060,39659036
x1,64:19803540,39659036
x1,64:21129720,39659036
k1,64:21411699,39659036:281979
x1,64:22438419,39659036
x1,64:23443749,39659036
k1,64:23725728,39659036:281979
x1,64:24645498,39659036
k1,64:24927477,39659036:281979
x1,64:25996977,39659036
x1,64:26403387,39659036
k1,64:26685366,39659036:281979
x1,64:28610466,39659036
k1,64:28892446,39659036:281980
x1,64:29410084,39659036
k1,64:29692063,39659036:281979
x1,64:30761563,39659036
k1,64:31043542,39659036:281979
x1,64:32070262,39659036
x1,64:32326942,39659036
k1,65:32326942,39659036:0
)
(1,65:6767902,41231735:25559040,546132,152916
x1,65:7409602,41231735
x1,65:8141140,41231735
x1,65:9403150,41231735
x1,65:10429870,41231735
g1,64:10686550,41231735
x1,64:11841610,41231735
x1,64:12483310,41231735
x1,64:14408410,41231735
g1,64:14665090,41231735
x1,64:15610528,41231735
x1,64:16423348,41231735
x1,64:17278948,41231735
x1,64:18605128,41231735
g1,64:18861808,41231735
x1,64:19631848,41231735
x1,64:20551618,41231735
x1,64:21300268,41231735
g1,64:21556948,41231735
x1,64:23118418,41231735
g1,64:23375098,41231735
x1,64:24444598,41231735
g1,64:24701278,41231735
x1,64:25390036,41231735
x1,64:27533314,41231735
g1,64:27789994,41231735
x1,64:29052004,41231735
x1,64:29330074,41231735
g1,64:29586754,41231735
x1,64:30613474,41231735
x1,64:31618804,41231735
k1,65:32326942,41231735:708138
g1,65:32326942,41231735
)
(1,67:12159126,44105978:14776592,1070430,709983
x1,67:13291841,44105978
(1,67:13462961,43781267:972762,346600,0
x1,67:14402955,43781267
)
x1,67:15100955,44105978
(1,67:15272075,43781267:797912,364089,0
x1,67:16037219,43781267
)
x1,67:16369447,44105978
g1,67:16587897,44105978
x1,67:17186817,44105978
g1,67:17405267,44105978
(1,67:17405267,43035548:436908,0,1747645
x1,67:17842175,43035548
)
h1,67:17842175,44105978:32768,0,0
g1,67:18006013,44105978
x1,67:19138728,44105978
(1,67:19309848,43781267:972762,346600,0
x1,67:20249842,43781267
)
x1,67:20947842,44105978
(1,67:21118962,43781267:797912,364089,0
x1,67:21884106,43781267
)
x1,67:22130774,44105978
g1,67:22261844,44105978
x1,67:22620695,44105978
x1,67:23986333,44105978
x1,67:24672955,44105978
(1,67:24844075,43781267:797912,364089,0
x1,67:25609219,43781267
)
x1,67:26700428,44105978
x1,67:26935718,44105978
)
]
(1,69:6767902,49235230:25559040,506811,0
(1,69:6767902,49235230:25559040,506811,0
k1,69:19354912,49235230:12587010
x1,69:19739932,49235230
k1,69:32326942,49235230:12587010
)
)
]
]
!17352
}5
!10
{6
[1,79:4736286,49235230:27590656,44498944,0
(1,79:4736286,4736286:0,0,0
[1,79:0,4736286:0,0,0
(1,79:0,0:0,0,0
g1,79:0,0
)
]
)
[1,79:6767902,49235230:25559040,43188224,0
[1,79:6767902,6833438:25559040,786432,0
(1,79:6767902,6833438:25559040,0,0
h1,79:6767902,6833438:25559040,0,0
)
]
[1,79:6767902,47269150:25559040,38797312,0
(1,69:6767902,9258270:25559040,546132,152916
x1,69:8521882,9258270
k1,68:8858195,9258270:336313
x1,68:9927695,9258270
k1,68:10264007,9258270:336312
x1,68:11526017,9258270
x1,68:11804087,9258270
k1,68:12140400,9258270:336313
x1,68:13167120,9258270
x1,68:15199170,9258270
k1,68:15535483,9258270:336313
x1,68:18786763,9258270
k1,68:19123075,9258270:336312
x1,68:20278135,9258270
x1,68:20663155,9258270
x1,68:22314463,9258270
k1,68:22650776,9258270:336313
x1,68:23335256,9258270
k1,68:23671569,9258270:336313
x1,68:24741069,9258270
k1,68:25077381,9258270:336312
x1,68:25808919,9258270
x1,68:26728689,9258270
x1,68:27926529,9258270
k1,68:28262842,9258270:336313
x1,68:28904542,9258270
x1,68:30444622,9258270
x1,68:32326942,9258270
k1,68:32326942,9258270:0
)
(1,69:6767902,10830969:25559040,546132,152916
x1,69:10921840,10830969
k1,68:11248617,10830969:326777
x1,68:12745917,10830969
k1,68:13058675,10830969:312758
x1,68:14128175,10830969
k1,68:14440933,10830969:312758
x1,68:15702943,10830969
x1,68:15981013,10830969
k1,68:16293771,10830969:312758
x1,68:20015631,10830969
k1,68:20328389,10830969:312758
x1,68:21355109,10830969
x1,68:22360439,10830969
k1,68:22673197,10830969:312758
x1,68:23190835,10830969
k1,68:23503593,10830969:312758
x1,68:26434023,10830969
k1,68:26746781,10830969:312758
x1,68:27478319,10830969
x1,68:28398089,10830969
x1,68:29809829,10830969
k1,68:30136606,10830969:326777
x1,68:32326942,10830969
k1,68:32326942,10830969:0
)
(1,69:6767902,12403668:25559040,546132,152916
x1,69:7965742,12403668
g1,68:8222422,12403668
x1,68:8650222,12403668
x1,68:9013852,12403668
g1,68:9270532,12403668
x1,68:9676942,12403668
x1,68:10874782,12403668
g1,68:11131462,12403668
x1,68:12372082,12403668
g1,68:12628762,12403668
x1,68:16179502,12403668
g1,68:16436182,12403668
x1,68:17976262,12403668
x1,68:19798690,12403668
g1,68:20055370,12403668
x1,68:21082090,12403668
g1,68:21338770,12403668
x1,68:25197526,12403668
x1,68:25347256,12403668
k1,69:32326942,12403668:6979686
g1,69:32326942,12403668
)
(1,70:6767902,15456443:25559040,655359,183500
(1,70:6767902,15456443:2418275,608173,0
g1,70:6767902,15456443
x1,70:8124495,15456443
g1,70:9186177,15456443
)
x1,70:9853551,15456443
x1,70:11505054,15456443
g1,70:11858948,15456443
x1,70:16975662,15456443
g1,70:17329556,15456443
x1,70:18338155,15456443
x1,70:19618836,15456443
x1,70:23025064,15456443
k1,70:32326942,15456443:9301878
g1,70:32326942,15456443
)
(1,72:6767902,17537046:25559040,546132,152916
x1,72:7270431,17537046
x1,71:8468271,17537046
g1,71:8724951,17537046
x1,71:9880011,17537046
x1,71:10521711,17537046
x1,71:12446811,17537046
g1,71:12703491,17537046
x1,71:13435029,17537046
x1,71:14140899,17537046
x1,71:14354799,17537046
x1,71:14782599,17537046
x1,71:15509859,17537046
x1,71:16836039,17537046
g1,71:17092719,17537046
x1,71:17777199,17537046
x1,71:20091597,17537046
g1,71:20348277,17537046
x1,71:21032757,17537046
g1,71:21289437,17537046
x1,71:22059477,17537046
x1,71:23257317,17537046
g1,71:23513997,17537046
x1,71:24583497,17537046
g1,71:24840177,17537046
x1,71:26102187,17537046
x1,71:26380257,17537046
g1,71:26636937,17537046
x1,71:27582375,17537046
x1,71:28395195,17537046
x1,71:29250795,17537046
x1,71:30576975,17537046
k1,71:32326942,17537046:1749967
g1,72:32326942,17537046
)
(1,72:6767902,19109745:25559040,649479,196608
x1,72:7900617,19109745
(1,71:8071737,18824355:797912,364089,0
x1,71:8836881,18824355
)
x1,71:9083549,19109745
k1,71:9214619,19109745:131070
x1,71:9661397,19109745
(1,71:9832517,18824355:972762,346600,0
x1,71:10772511,18824355
)
x1,71:11382584,19109745
x1,71:11703434,19109745
$1,71:11703434,19109745
k1,71:11969540,19109745:266106
x1,71:12397340,19109745
x1,71:12782360,19109745
k1,71:13048465,19109745:266105
x1,71:13476265,19109745
x1,71:14699773,19109745
x1,71:15726493,19109745
k1,71:15992599,19109745:266106
x1,71:16377619,19109745
k1,71:16643724,19109745:266105
x1,71:17713224,19109745
x1,71:18119634,19109745
x1,71:18975234,19109745
x1,71:20001954,19109745
k1,71:20268060,19109745:266106
x1,71:21123660,19109745
x1,71:21979260,19109745
x1,71:22663740,19109745
x1,71:23989920,19109745
k1,71:24256025,19109745:266105
x1,71:25282745,19109745
x1,71:26288075,19109745
k1,71:26554181,19109745:266106
x1,71:27473951,19109745
k1,71:27740056,19109745:266105
x1,71:28809556,19109745
x1,71:29215966,19109745
k1,71:29482072,19109745:266106
x1,71:30594352,19109745
x1,71:32326942,19109745
k1,71:32326942,19109745:0
)
(1,72:6767902,20682444:25559040,546132,152916
x1,72:7580722,20682444
x1,72:8932570,20682444
x1,72:9681220,20682444
k1,71:10022499,20682444:341279
x1,71:10428909,20682444
x1,71:11284509,20682444
x1,71:12867369,20682444
k1,71:13463408,20682444:596039
x1,71:14789588,20682444
k1,71:15130867,20682444:341279
x1,71:15986467,20682444
x1,71:16842067,20682444
x1,71:17526547,20682444
x1,71:18852727,20682444
k1,71:19194007,20682444:341280
x1,71:20220727,20682444
x1,71:21226057,20682444
k1,71:21567336,20682444:341279
x1,71:22084974,20682444
k1,71:22426254,20682444:341280
x1,71:22725714,20682444
x1,71:23538534,20682444
x1,71:23752434,20682444
x1,71:25313904,20682444
k1,71:25655183,20682444:341279
x1,71:26040203,20682444
k1,71:26381483,20682444:341280
x1,71:27536543,20682444
x1,71:28178243,20682444
x1,71:28777163,20682444
x1,71:30103343,20682444
k1,71:30444622,20682444:341279
x1,71:31300222,20682444
x1,71:32326942,20682444
k1,71:32326942,20682444:0
)
(1,72:6767902,22255143:25559040,589824,196608
x1,72:7794622,22255143
x1,71:8799952,22255143
k1,71:9054367,22255143:254415
x1,71:9700345,22255143
x1,71:11668225,22255143
k1,71:11922641,22255143:254416
x1,71:13809239,22255143
k1,71:14063654,22255143:254415
x1,71:14876474,22255143
k1,71:15130890,22255143:254416
x1,71:16200390,22255143
k1,71:16454805,22255143:254415
x1,71:17267625,22255143
x1,71:18636585,22255143
k1,71:18891001,22255143:254416
x1,71:19511311,22255143
k1,71:19765726,22255143:254415
x1,71:20835226,22255143
k1,71:21089642,22255143:254416
x1,71:22552718,22255143
x1,71:23579438,22255143
k1,71:23833853,22255143:254415
x1,71:24240263,22255143
x1,71:25095863,22255143
x1,71:26464823,22255143
k1,71:26719239,22255143:254416
x1,71:28173759,22255143
k1,71:28515244,22255143:341485
x1,71:29242504,22255143
x1,71:29670304,22255143
x1,71:30162274,22255143
x1,71:30590074,22255143
x1,71:30996484,22255143
x1,71:32326942,22255143
k1,71:32326942,22255143:0
)
(1,72:6767902,23827842:25559040,589824,196608
x1,72:8526160,23827842
x1,72:9681220,23827842
x1,71:10600990,23827842
x1,71:12337858,23827842
k1,71:12580399,23827842:242541
x1,71:13607119,23827842
x1,71:13949359,23827842
x1,71:15018859,23827842
x1,71:15232759,23827842
x1,71:16173919,23827842
k1,71:16412925,23827842:239006
x1,71:17653545,23827842
k1,71:17892552,23827842:239007
x1,71:19475412,23827842
x1,71:20266842,23827842
k1,71:20603191,23827842:336349
x1,71:22314391,23827842
x1,71:23341111,23827842
k1,71:23580117,23827842:239006
x1,71:25141587,23827842
k1,71:25380593,23827842:239006
x1,71:27053291,23827842
k1,71:27292298,23827842:239007
x1,71:28451636,23827842
x1,71:29435576,23827842
k1,71:29674582,23827842:239006
x1,71:30530182,23827842
x1,71:31385782,23827842
x1,71:32070262,23827842
x1,71:32326942,23827842
k1,72:32326942,23827842:0
)
(1,72:6767902,25400541:25559040,546132,152916
x1,72:8094082,25400541
k1,71:8329202,25400541:235120
x1,71:10040402,25400541
x1,71:10425422,25400541
x1,71:11392250,25400541
k1,71:11631681,25400541:239431
x1,71:12705459,25400541
x1,71:13111869,25400541
k1,71:13346989,25400541:235120
x1,71:14035747,25400541
k1,71:14270867,25400541:235120
x1,71:16067627,25400541
k1,71:16302746,25400541:235119
x1,71:17158346,25400541
x1,71:18013946,25400541
x1,71:18698426,25400541
x1,71:20024606,25400541
k1,71:20259726,25400541:235120
x1,71:20944206,25400541
k1,71:21179326,25400541:235120
x1,71:21564346,25400541
k1,71:21799465,25400541:235119
x1,71:22911745,25400541
x1,71:24366265,25400541
k1,71:24601385,25400541:235120
x1,71:25713665,25400541
x1,71:26248415,25400541
k1,71:26483535,25400541:235120
x1,71:28045005,25400541
k1,71:28280124,25400541:235119
x1,71:29349624,25400541
k1,71:29584744,25400541:235120
x1,71:30915202,25400541
x1,71:32326942,25400541
k1,71:32326942,25400541:0
)
(1,72:6767902,26973240:25559040,546132,152916
x1,72:7174312,26973240
x1,72:7730452,26973240
x1,72:9018130,26973240
k1,71:9304911,26973240:286781
x1,71:9807440,26973240
x1,71:10769990,26973240
k1,71:11050726,26973240:280736
x1,71:11649646,26973240
x1,71:12419686,26973240
x1,71:14605744,26973240
k1,71:14886505,26973240:280761
x1,71:15399865,26973240
x1,71:16041565,26973240
x1,71:16426585,26973240
x1,71:17346355,26973240
x1,71:18287515,26973240
k1,71:18568275,26973240:280760
x1,71:19209975,26973240
x1,71:19637775,26973240
x1,71:20685885,26973240
k1,71:20966646,26973240:280761
x1,71:21822246,26973240
x1,71:22677846,26973240
x1,71:23362326,26973240
x1,71:24992244,26973240
k1,71:25273004,26973240:280760
x1,71:25658024,26973240
x1,71:26043044,26973240
x1,71:26663354,26973240
k1,71:26944115,26973240:280761
x1,71:27756935,26973240
k1,71:28037695,26973240:280760
x1,71:29500771,26973240
x1,71:30527491,26973240
k1,71:30808252,26973240:280761
x1,71:31214662,26973240
x1,71:32070262,26973240
x1,71:32326942,26973240
k1,72:32326942,26973240:0
)
(1,72:6767902,28545939:25559040,631990,296364
x1,72:8654500,28545939
k1,71:9109892,28545939:455392
x1,71:10275511,28545939
x1,71:12097939,28545939
x1,71:12247669,28545939
k1,71:12551496,28545939:303827
x1,71:13620996,28545939
k1,71:13915393,28545939:294397
x1,71:14170986,28545939
x1,71:14973066,28545939
k1,71:15267464,28545939:294398
x1,71:15780824,28545939
x1,71:16422524,28545939
x1,71:16807544,28545939
x1,71:18133724,28545939
k1,71:18428121,28545939:294397
x1,71:19347891,28545939
k1,71:19642288,28545939:294397
x1,71:20711788,28545939
k1,71:21006186,28545939:294398
x1,71:21647886,28545939
x1,71:23016846,28545939
x1,71:24642486,28545939
k1,71:24936883,28545939:294397
x1,71:25343293,28545939
x1,71:26198893,28545939
x1,71:27567853,28545939
k1,71:27862251,28545939:294398
$1,71:27862251,28545939
x1,71:28309029,28545939
[1,71:28309029,28740358:1143882,826409,101945
(1,71:28480149,28260549:972762,346600,0
x1,71:29420143,28260549
)
(1,71:28309029,28740358:288266,346600,101945
x1,71:28534311,28740358
)
]
$1,71:29452911,28545939
k1,71:29747308,28545939:294397
x1,71:30902368,28545939
x1,71:32326942,28545939
k1,71:32326942,28545939:0
)
(1,72:6767902,30118638:25559040,546132,152916
x1,72:7388212,30118638
g1,71:7644892,30118638
x1,71:8714392,30118638
g1,71:8971072,30118638
x1,71:9805282,30118638
x1,71:10404202,30118638
x1,71:10938952,30118638
x1,71:11965672,30118638
g1,71:12222352,30118638
x1,71:13334632,30118638
x1,71:14387020,30118638
k1,72:32326942,30118638:17939922
g1,72:32326942,30118638
)
(1,75:6767902,32992881:17824559,1100884,471814
g1,75:14502382,32992881
(1,75:14502382,32992881:10090079,1100884,471814
k1,75:15934779,32992881:1432397
(1,75:15934779,32992881:0,1100884,471814
[1,75:15934779,32992881:0,1100884,471814
(1,22:15934779,32992881:0,1100884,471814
r1,79:15934779,32992881:0,1572698,471814
)
]
)
(1,75:15934779,32992881:8657682,688800,303488
$1,75:15934779,32992881
(1,75:15934779,32992881:8657682,688800,303488
x1,75:16293630,32992881
[1,75:16293630,33187300:288266,841609,101945
(1,75:16315020,32668170:233930,322479,0
x1,75:16516182,32668170
)
(1,75:16293630,33187300:288266,346600,101945
x1,75:16518912,33187300
)
]
g1,75:16800346,32992881
x1,75:17412017,32992881
g1,75:17630467,32992881
x1,75:18010027,32992881
x1,75:18752305,32992881
(1,75:18752305,33110845:288266,346600,101945
x1,75:18977587,33110845
)
x1,75:19719591,32992881
x1,75:20549796,32992881
[1,75:20549796,33187300:969032,883219,101945
(1,75:20720916,32668170:797912,364089,0
x1,75:21486060,32668170
)
(1,75:20549796,33187300:288266,346600,101945
x1,75:20775078,33187300
)
]
x1,75:22184060,32992881
[1,75:22184060,33194424:1116854,864915,101945
(1,75:22355180,32667384:945734,337875,54616
x1,75:23268146,32667384
)
(1,75:22184060,33194424:721538,346600,101945
x1,75:22842614,33194424
)
]
x1,75:23514814,32992881
g1,75:23645884,32992881
x1,75:24004735,32992881
(1,75:24004735,33110845:288266,346600,101945
x1,75:24230017,33110845
)
x1,75:24592461,32992881
)
$1,75:24592461,32992881
)
)
g1,75:24592461,32992881
(1,75:24592461,32992881:0,1100884,471814
(1,75:24592461,32992881:0,0,0
$1,75:24592461,32992881
h1,75:24592461,32992881:0,0,0
$1,75:24592461,32992881
)
g1,75:24592461,32992881
)
g1,75:32326941,32992881
(1,75:32326941,32992881:-7734480,1100884,471814
)
g1,75:24592461,32992881
)
(1,75:6767902,34762188:17824559,1100884,471814
g1,75:14502382,34762188
(1,75:14502382,34762188:10090079,1100884,471814
g1,75:14502382,34762188
(1,75:14502382,34762188:0,1100884,471814
[1,75:14502382,34762188:0,1100884,471814
(1,22:14502382,34762188:0,1100884,471814
r1,79:14502382,34762188:0,1572698,471814
)
]
)
(1,75:14502382,34762188:10090079,795169,303488
$1,75:14502382,34762188
(1,75:14502382,34762188:10090079,795169,303488
x1,75:14949160,34762188
[1,75:14949160,34963731:1778316,996712,101945
(1,75:15120280,34360235:1607196,393216,131072
x1,75:16694708,34360235
)
(1,75:14949160,34963731:288266,346600,101945
x1,75:15174442,34963731
)
]
g1,75:16945926,34762188
x1,75:17557597,34762188
g1,75:17776047,34762188
x1,75:18155607,34762188
x1,75:18985812,34762188
[1,75:18985812,34956607:1143882,865730,101945
(1,75:19156932,34437477:972762,346600,0
x1,75:20096926,34437477
)
(1,75:18985812,34956607:288266,346600,101945
x1,75:19211094,34956607
)
]
x1,75:20794926,34762188
[1,75:20794926,34963731:1123772,938458,101945
(1,75:20966046,34389362:952652,364089,101945
x1,75:21885930,34389362
)
(1,75:20794926,34963731:288266,346600,101945
x1,75:21020208,34963731
)
]
x1,75:22365476,34762188
[1,75:22365476,34956607:721538,841609,101945
(1,75:22536596,34437477:233930,322479,0
x1,75:22737758,34437477
)
(1,75:22365476,34956607:721538,346600,101945
x1,75:23024030,34956607
)
]
x1,75:23300914,34762188
g1,75:23431984,34762188
x1,75:23790835,34762188
[1,75:23790835,34956607:288266,841609,101945
(1,75:23812225,34437477:233930,322479,0
x1,75:24013387,34437477
)
(1,75:23790835,34956607:288266,346600,101945
x1,75:24016117,34956607
)
]
x1,75:24592461,34762188
)
$1,75:24592461,34762188
)
)
g1,75:24592461,34762188
(1,75:24592461,34762188:0,1100884,471814
(1,75:24592461,34762188:0,0,0
$1,75:24592461,34762188
h1,75:24592461,34762188:0,0,0
$1,75:24592461,34762188
)
g1,75:24592461,34762188
)
g1,75:32326941,34762188
(1,75:32326941,34762188:-7734480,1100884,471814
)
g1,75:24592461,34762188
)
(1,77:6767902,37636431:25559040,589824,219909
x1,77:8735782,37636431
k1,76:9026020,37636431:290238
$1,76:9026020,37636431
x1,76:9405580,37636431
x1,76:10147858,37636431
(1,76:10147858,37754395:288266,346600,101945
x1,76:10373140,37754395
)
x1,76:10735584,37636431
$1,76:10735584,37636431
k1,76:11025822,37636431:290238
x1,76:11543460,37636431
k1,76:11833698,37636431:290238
x1,76:12988758,37636431
x1,76:13630458,37636431
x1,76:14849688,37636431
k1,76:15139926,37636431:290238
x1,76:15871464,37636431
x1,76:16577334,37636431
x1,76:16791234,37636431
x1,76:17989074,37636431
k1,76:18279312,37636431:290238
x1,76:19776612,37636431
k1,76:20066850,37636431:290238
x1,76:20451870,37636431
k1,76:20742109,37636431:290239
x1,76:21982729,37636431
x1,76:22624429,37636431
x1,76:23544199,37636431
x1,76:24570919,37636431
x1,76:25490689,37636431
x1,76:25811539,37636431
k1,76:26101777,37636431:290238
x1,76:27941317,37636431
k1,76:28384231,37636431:442914
x1,76:29196778,37636431
x1,76:30137938,37636431
k1,76:30428176,37636431:290238
x1,76:30813196,37636431
k1,76:31103434,37636431:290238
x1,76:31834972,37636431
x1,76:32326942,37636431
k1,77:32326942,37636431:0
)
(1,77:6767902,39209130:25559040,589824,196608
x1,77:7195702,39209130
x1,77:8521882,39209130
x1,77:8799952,39209130
k1,76:9105152,39209130:305200
x1,76:9532952,39209130
x1,76:9939362,39209130
x1,76:10581062,39209130
x1,76:10987472,39209130
x1,76:11650562,39209130
k1,76:11955761,39209130:305199
x1,76:12576071,39209130
k1,76:12881271,39209130:305200
x1,76:13394631,39209130
x1,76:14036331,39209130
x1,76:14421351,39209130
x1,76:16265169,39209130
k1,76:16582499,39209130:317330
x1,76:16881959,39209130
x1,76:17694779,39209130
x1,76:17908679,39209130
x1,76:19470149,39209130
k1,76:19775349,39209130:305200
x1,76:21272649,39209130
x1,76:22299369,39209130
k1,76:22604568,39209130:305199
x1,76:24166038,39209130
k1,76:24471238,39209130:305200
x1,76:24856258,39209130
k1,76:25161458,39209130:305200
x1,76:25845938,39209130
k1,76:26151138,39209130:305200
x1,76:26921178,39209130
k1,76:27226377,39209130:305199
x1,76:27739737,39209130
x1,76:28381437,39209130
x1,76:28766457,39209130
x1,76:30396375,39209130
k1,76:30701575,39209130:305200
x1,76:31578292,39209130
x1,76:32326942,39209130
k1,76:32326942,39209130:0
)
(1,77:6767902,40781829:25559040,589824,196608
x1,77:7741011,40781829
x1,77:9452211,40781829
k1,76:9682114,40781829:229903
x1,76:11436094,40781829
k1,76:11670460,40781829:234366
x1,76:12697180,40781829
x1,76:13360270,40781829
x1,76:14814790,40781829
k1,76:15037998,40781829:223208
x1,76:15679698,40781829
k1,76:15902907,40781829:223209
x1,76:16929627,40781829
k1,76:17159530,40781829:229903
x1,76:19212970,40781829
k1,76:19442873,40781829:229903
x1,76:20512373,40781829
k1,76:20735582,40781829:223209
x1,76:21723800,40781829
x1,76:23049980,40781829
x1,76:24140870,40781829
k1,76:24364079,40781829:223209
x1,76:25309517,40781829
x1,76:26122337,40781829
x1,76:26977937,40781829
x1,76:28304117,40781829
k1,76:28527325,40781829:223208
x1,76:29044963,40781829
k1,76:29268172,40781829:223209
x1,76:29995432,40781829
x1,76:31364392,40781829
x1,76:32326942,40781829
k1,76:32326942,40781829:0
)
(1,77:6767902,42354528:25559040,546132,152916
x1,77:8094082,42354528
k1,76:8298854,42354528:204772
x1,76:8726654,42354528
x1,76:9753374,42354528
k1,76:9958147,42354528:204773
x1,76:10471507,42354528
x1,76:11113207,42354528
x1,76:11498227,42354528
x1,76:12824407,42354528
k1,76:13029179,42354528:204772
x1,76:14184239,42354528
x1,76:14825939,42354528
x1,76:16156397,42354528
k1,76:16361169,42354528:204772
x1,76:16746189,42354528
k1,76:16950962,42354528:204773
x1,76:17896400,42354528
x1,76:18837560,42354528
k1,76:19042332,42354528:204772
x1,76:19897932,42354528
x1,76:21823032,42354528
k1,76:22027805,42354528:204773
x1,76:24470543,42354528
k1,76:24675315,42354528:204772
x1,76:25915935,42354528
k1,76:26120707,42354528:204772
x1,76:27190207,42354528
k1,76:27394980,42354528:204773
x1,76:28036680,42354528
x1,76:28656990,42354528
x1,76:29170350,42354528
x1,76:30154290,42354528
k1,76:30359062,42354528:204772
x1,76:31214662,42354528
x1,76:32070262,42354528
x1,76:32326942,42354528
k1,77:32326942,42354528:0
)
(1,77:6767902,43927227:25559040,546132,152916
x1,77:7452382,43927227
x1,77:9082300,43927227
k1,76:9314829,43927227:232529
x1,76:10341549,43927227
k1,76:10574079,43927227:232530
x1,76:11558019,43927227
x1,76:13012539,43927227
k1,76:13245068,43927227:232529
x1,76:13672868,43927227
x1,76:14057888,43927227
k1,76:14290417,43927227:232529
x1,76:15103237,43927227
x1,76:16151347,43927227
x1,76:17178067,43927227
k1,76:17410597,43927227:232530
x1,76:17913126,43927227
x1,76:18875676,43927227
k1,76:19108181,43927227:232505
x1,76:19749881,43927227
k1,76:19982410,43927227:232529
x1,76:21094690,43927227
x1,76:21693610,43927227
x1,76:22463650,43927227
k1,76:22696180,43927227:232530
x1,76:23325331,43927227
k1,76:23616660,43927227:232529
x1,76:25417698,43927227
k1,76:25650227,43927227:232529
x1,76:27147527,43927227
k1,76:27380057,43927227:232530
x1,76:28021757,43927227
x1,76:29112647,43927227
x1,76:29882687,43927227
x1,76:30160757,43927227
k1,76:30393286,43927227:232529
x1,76:32326942,43927227
k1,76:32326942,43927227:0
)
(1,77:6767902,45499926:25559040,546132,152916
x1,77:7280989,45499926
k1,76:7600220,45499926:319231
x1,76:8669720,45499926
k1,76:8988951,45499926:319231
x1,76:9844551,45499926
x1,76:10914051,45499926
x1,76:11534361,45499926
x1,76:12561081,45499926
k1,76:12880312,45499926:319231
x1,76:14142322,45499926
x1,76:14420392,45499926
k1,76:14739623,45499926:319231
x1,76:15685061,45499926
x1,76:16497881,45499926
x1,76:17353481,45499926
x1,76:18679661,45499926
k1,76:18998892,45499926:319231
x1,76:19768932,45499926
x1,76:21394572,45499926
k1,76:21713803,45499926:319231
x1,76:22141603,45499926
x1,76:22526623,45499926
k1,76:22845854,45499926:319231
x1,76:23919632,45499926
x1,76:24304652,45499926
x1,76:25630832,45499926
k1,76:25950063,45499926:319231
x1,76:27105123,45499926
x1,76:27746823,45499926
x1,76:29671923,45499926
k1,76:29991154,45499926:319231
x1,76:31017874,45499926
x1,76:31467064,45499926
x1,76:32326942,45499926
k1,76:32326942,45499926:0
)
(1,77:6767902,47072625:25559040,546132,152916
x1,77:7516552,47072625
x1,77:8851288,47072625
g1,76:9107968,47072625
x1,76:10177468,47072625
g1,76:10434148,47072625
x1,76:11033068,47072625
x1,76:11803108,47072625
x1,76:13685428,47072625
g1,76:13942108,47072625
x1,76:14459746,47072625
g1,76:14716426,47072625
x1,76:16106776,47072625
x1,76:16513186,47072625
x1,76:16855426,47072625
x1,76:17839366,47072625
x1,76:18117436,47072625
g1,76:18374116,47072625
x1,76:19058596,47072625
g1,76:19315276,47072625
x1,76:19700296,47072625
g1,76:19956976,47072625
x1,76:21934414,47072625
g1,76:22191094,47072625
x1,76:23521552,47072625
x1,76:25018852,47072625
k1,77:32326942,47072625:7308090
g1,77:32326942,47072625
)
]
(1,79:6767902,49235230:25559040,506811,0
(1,79:6767902,49235230:25559040,506811,0
k1,79:19354912,49235230:12587010
x1,79:19739932,49235230
k1,79:32326942,49235230:12587010
)
)
]
]
!21786
}6
!10
{7
[1,91:4736286,49235230:27590656,44498944,0
(1,91:4736286,4736286:0,0,0
[1,91:0,4736286:0,0,0
(1,91:0,0:0,0,0
g1,91:0,0
)
]
)
[1,91:6767902,49235230:25559040,43188224,0
[1,91:6767902,6833438:25559040,786432,0
(1,91:6767902,6833438:25559040,0,0
h1,91:6767902,6833438:25559040,0,0
)
]
[1,91:6767902,47269150:25559040,38797312,0
(1,79:6767902,9258270:25559040,546132,152916
h1,78:6767902,9258270:1155060,0,0
x1,78:9249142,9258270
k1,78:9559311,9258270:310169
x1,78:12489741,9258270
x1,78:12810591,9258270
k1,78:13120761,9258270:310170
x1,78:15452271,9258270
k1,78:15762440,9258270:310169
x1,78:16382750,9258270
k1,78:16692919,9258270:310169
x1,78:18190219,9258270
k1,78:18500389,9258270:310170
x1,78:22222249,9258270
k1,78:22532418,9258270:310169
x1,78:23263956,9258270
x1,78:24183726,9258270
x1,78:26664966,9258270
k1,78:26975135,9258270:310169
x1,78:27492773,9258270
k1,78:27802943,9258270:310170
x1,78:28872443,9258270
k1,78:29182612,9258270:310169
x1,78:31941922,9258270
x1,78:32326942,9258270
k1,78:32326942,9258270:0
)
(1,79:6767902,10830969:25559040,546132,152916
x1,79:7388212,10830969
k1,78:7638764,10830969:250552
x1,78:8665484,10830969
x1,78:9670814,10830969
k1,78:9921366,10830969:250552
x1,78:10652904,10830969
x1,78:11572674,10830969
x1,78:14267814,10830969
k1,78:14519592,10830969:251778
x1,78:16059672,10830969
x1,78:16466082,10830969
k1,78:16716634,10830969:250552
x1,78:17914474,10830969
x1,78:18752962,10830969
k1,78:19003515,10830969:250553
x1,78:20030235,10830969
x1,78:21339303,10830969
k1,78:21589855,10830969:250552
x1,78:22274335,10830969
k1,78:22524887,10830969:250552
x1,78:24946235,10830969
x1,78:25267085,10830969
k1,78:25517637,10830969:250552
x1,78:28152885,10830969
k1,78:28403438,10830969:250553
x1,78:29045138,10830969
k1,78:29295690,10830969:250552
x1,78:30365190,10830969
k1,78:30615742,10830969:250552
x1,78:32326942,10830969
k1,78:32326942,10830969:0
)
(1,79:6767902,12403668:25559040,546132,152916
x1,79:7841680,12403668
x1,78:8248090,12403668
k1,78:8545987,12403668:297897
x1,78:9234745,12403668
k1,78:9532643,12403668:297898
x1,78:10884491,12403668
k1,78:11182388,12403668:297897
x1,78:14181266,12403668
k1,78:14489468,12403668:308202
x1,78:16585688,12403668
x1,78:19002758,12403668
k1,78:19300656,12403668:297898
x1,78:22385094,12403668
x1,78:22966902,12403668
k1,78:23264799,12403668:297897
x1,78:24505419,12403668
k1,78:24803317,12403668:297898
x1,78:27156217,12403668
k1,78:27464419,12403668:308202
x1,78:28705039,12403668
k1,78:29002936,12403668:297897
x1,78:32048872,12403668
x1,78:32326942,12403668
k1,78:32326942,12403668:0
)
(1,79:6767902,13976367:25559040,589824,196608
x1,79:7195702,13976367
x1,78:9189250,13976367
k1,78:9396339,13976367:207089
(1,78:9396339,13976367:299460,589824,196608
x1,78:9695799,13976367
)
x1,78:10273056,13976367
x1,78:11021706,13976367
k1,78:11228795,13976367:207089
x1,78:13913104,13976367
k1,78:14130112,13976367:217008
x1,78:16183552,13976367
k1,78:16509261,13976367:325709
x1,78:17707101,13976367
x1,78:18113511,13976367
k1,78:18320600,13976367:207089
x1,78:22051016,13976367
k1,78:22258106,13976367:207090
x1,78:22814246,13976367
x1,78:24247376,13976367
k1,78:24454465,13976367:207089
x1,78:24882265,13976367
x1,78:25245895,13976367
k1,78:25452984,13976367:207089
x1,78:26094684,13976367
x1,78:28019784,13976367
k1,78:28226873,13976367:207089
x1,78:28911353,13976367
k1,78:29118442,13976367:207089
x1,78:30679912,13976367
x1,78:32326942,13976367
k1,78:32326942,13976367:0
)
(1,79:6767902,15549066:25559040,546132,152916
x1,79:8521882,15549066
k1,78:8769594,15549066:247712
x1,78:11657244,15549066
k1,78:11904955,15549066:247711
x1,78:13166965,15549066
x1,78:13445035,15549066
k1,78:13692747,15549066:247712
x1,78:14719467,15549066
x1,78:16965417,15549066
k1,78:17304668,15549066:339251
x1,78:18673628,15549066
k1,78:18921339,15549066:247711
x1,78:20718099,15549066
k1,78:20965811,15549066:247712
x1,78:22120871,15549066
x1,78:22505891,15549066
x1,78:24238481,15549066
x1,78:25136861,15549066
k1,78:25384573,15549066:247712
x1,78:28511791,15549066
k1,78:28759502,15549066:247711
x1,78:29144522,15549066
k1,78:29392234,15549066:247712
x1,78:32326942,15549066
k1,78:32326942,15549066:0
)
(1,79:6767902,17121765:25559040,546132,152916
x1,79:7388212,17121765
k1,78:7583943,17121765:195731
x1,78:11305803,17121765
k1,78:11501535,17121765:195732
x1,78:12528255,17121765
x1,78:13837323,17121765
k1,78:14033054,17121765:195731
x1,78:15273674,17121765
k1,78:15469406,17121765:195732
x1,78:15854426,17121765
x1,78:16239446,17121765
x1,78:17244776,17121765
k1,78:17440507,17121765:195731
x1,78:18510007,17121765
k1,78:18705738,17121765:195731
x1,78:19437276,17121765
x1,78:20357046,17121765
x1,78:22838286,17121765
k1,78:23034018,17121765:195732
x1,78:23654328,17121765
k1,78:23850059,17121765:195731
x1,78:24235079,17121765
k1,78:24430811,17121765:195732
x1,78:28067111,17121765
k1,78:28262842,17121765:195731
x1,78:28904542,17121765
x1,78:30444622,17121765
x1,78:32326942,17121765
k1,78:32326942,17121765:0
)
(1,79:6767902,18694464:25559040,546132,152916
x1,79:10921840,18694464
g1,78:11178520,18694464
x1,78:12718600,18694464
x1,78:13125010,18694464
g1,78:13381690,18694464
x1,78:14408410,18694464
x1,78:14793430,18694464
g1,78:15050110,18694464
x1,78:16162390,18694464
g1,78:16419070,18694464
x1,78:16846870,18694464
x1,78:17210500,18694464
g1,78:17467180,18694464
x1,78:21360160,18694464
g1,78:21616840,18694464
x1,78:22536610,18694464
g1,78:22793290,18694464
x1,78:23862790,18694464
g1,78:24119470,18694464
x1,78:25616770,18694464
g1,78:25873450,18694464
x1,78:26515150,18694464
g1,78:26771830,18694464
x1,78:29638090,18694464
k1,79:32326942,18694464:2688852
g1,79:32326942,18694464
)
(1,80:6767902,21747239:25559040,655359,183500
(1,80:6767902,21747239:2418275,608173,0
g1,80:6767902,21747239
x1,80:8124495,21747239
g1,80:9186177,21747239
)
x1,80:15069660,21747239
x1,80:15600500,21747239
k1,80:32326942,21747239:16726442
g1,80:32326942,21747239
)
(1,82:6767902,23827842:25559040,589824,196608
x1,82:8094082,23827842
k1,81:8496903,23827842:402821
x1,81:9266943,23827842
x1,81:9694743,23827842
x1,81:10336443,23827842
x1,81:11662623,23827842
k1,81:12065444,23827842:402821
x1,81:12685754,23827842
k1,81:13088575,23827842:402821
x1,81:14457535,23827842
x1,81:15569815,23827842
x1,81:15783715,23827842
x1,81:16639315,23827842
x1,81:17152675,23827842
x1,81:17537695,23827842
k1,81:17940516,23827842:402821
x1,81:18458154,23827842
k1,81:18860975,23827842:402821
x1,81:19866305,23827842
x1,81:20614955,23827842
k1,81:21017776,23827842:402821
x1,81:21445576,23827842
x1,81:21830596,23827842
k1,81:22233417,23827842:402821
x1,81:23356256,23827842
k1,81:23759077,23827842:402821
x1,81:24400777,23827842
k1,81:24803598,23827842:402821
x1,81:25616418,23827842
k1,81:26397081,23827842:780663
x1,81:28749981,23827842
k1,81:29384504,23827842:634523
x1,81:30240104,23827842
k1,81:30642925,23827842:402821
$1,81:30642925,23827842
x1,81:31089703,23827842
k1,81:31728022,23827842:467199
x1,81:32326942,23827842
k1,82:32326942,23827842:0
)
(1,82:6767902,25400541:25559040,589824,219909
x1,82:7514140,25400541
(1,81:7514140,25518505:311300,337875,0
x1,81:7792672,25518505
)
x1,81:8039340,25400541
k1,81:8170410,25400541:131070
x1,81:8617188,25400541
(1,81:8617188,25518505:311300,337875,0
x1,81:8895720,25518505
)
x1,81:9142388,25400541
k1,81:9273458,25400541:131070
(1,81:9273458,25400541:903840,76458,0
x1,81:9487358,25400541
g1,81:9618428,25400541
x1,81:9832328,25400541
g1,81:9963398,25400541
x1,81:10177298,25400541
)
k1,81:10308368,25400541:131070
x1,81:10522268,25400541
k1,81:10653338,25400541:131070
x1,81:11100116,25400541
(1,81:11100116,25518505:313181,225735,101945
x1,81:11380529,25518505
)
x1,81:11712757,25400541
$1,81:11712757,25400541
k1,81:11883877,25400541:171120
x1,81:12311677,25400541
x1,81:12675307,25400541
k1,81:12846427,25400541:171120
x1,81:13231447,25400541
k1,81:13402567,25400541:171120
x1,81:13808977,25400541
x1,81:14472067,25400541
x1,81:15456007,25400541
k1,81:15627127,25400541:171120
x1,81:16247437,25400541
k1,81:16418557,25400541:171120
x1,81:17530837,25400541
x1,81:18985357,25400541
k1,81:19156477,25400541:171120
x1,81:19562887,25400541
x1,81:20418487,25400541
x1,81:22091185,25400541
k1,81:22262305,25400541:171120
x1,81:23502925,25400541
k1,81:23674045,25400541:171120
$1,81:23674045,25400541
x1,81:24120823,25400541
(1,81:24120823,25518505:721538,346600,101945
x1,81:24779377,25518505
)
k1,81:25060811,25400541:218450
x1,81:25659731,25400541
k1,81:25878181,25400541:218450
x1,81:26624419,25400541
(1,81:26624419,25518505:311300,337875,0
x1,81:26902951,25518505
)
x1,81:27149619,25400541
k1,81:27280689,25400541:131070
x1,81:27727467,25400541
(1,81:27727467,25518505:311300,337875,0
x1,81:28005999,25518505
)
x1,81:28252667,25400541
k1,81:28383737,25400541:131070
(1,81:28383737,25400541:903840,76458,0
x1,81:28597637,25400541
g1,81:28728707,25400541
x1,81:28942607,25400541
g1,81:29073677,25400541
x1,81:29287577,25400541
)
k1,81:29418647,25400541:131070
x1,81:29632547,25400541
k1,81:29763617,25400541:131070
x1,81:30210395,25400541
(1,81:30210395,25518505:1000070,346600,101945
x1,81:30435677,25518505
x1,81:31177697,25518505
)
x1,81:31424365,25400541
k1,81:31555435,25400541:131070
x1,81:32002213,25400541
(1,81:32002213,25518505:1000070,346600,101945
x1,81:32227495,25518505
x1,81:32969515,25518505
)
x1,81:33216183,25400541
k1,81:33347253,25400541:131070
(1,81:33347253,25400541:903840,76458,0
x1,81:33561153,25400541
g1,81:33692223,25400541
x1,81:33906123,25400541
g1,81:34037193,25400541
x1,81:34251093,25400541
)
k1,81:34382163,25400541:131070
x1,81:34596063,25400541
k1,81:34727133,25400541:131070
x1,81:35173911,25400541
(1,81:35173911,25518505:313181,225735,101945
x1,81:35454324,25518505
)
x1,81:35786552,25400541
$1,81:35786552,25400541
x1,81:36000452,25400541
k1,81:36000452,25400541:0
)
(1,82:6767902,26973240:25559040,589824,219909
x1,82:7345159,26973240
k1,81:7626809,26973240:281650
x1,81:8572247,26973240
k1,81:8853922,26973240:281675
x1,81:9474232,26973240
k1,81:9755908,26973240:281676
x1,81:10910968,26973240
x1,81:11552668,26973240
x1,81:13477768,26973240
k1,81:13759443,26973240:281675
x1,81:14786163,26973240
x1,81:15235353,26973240
x1,81:16095231,26973240
k1,81:16376906,26973240:281675
$1,81:16376906,26973240
x1,81:17149683,26973240
(1,81:17149683,27091204:288266,346600,101945
x1,81:17374965,27091204
)
x1,81:18184187,26973240
(1,81:18184187,27091204:288266,346600,101945
x1,81:18409469,27091204
)
x1,81:19137685,26973240
(1,81:19137685,27091204:721538,346600,101945
x1,81:19796239,27091204
)
x1,81:20073123,26973240
k1,81:20204193,26973240:131070
x1,81:20563044,26973240
(1,81:20563044,27091204:288266,346600,101945
x1,81:20788326,27091204
)
x1,81:21150770,26973240
k1,81:21411765,26973240:260995
x1,81:21625665,26973240
k1,81:21886660,26973240:260995
x1,81:22245511,26973240
(1,81:22245511,27091204:288266,346600,101945
x1,81:22470793,27091204
)
k1,81:22794772,26973240:260995
x1,81:23319061,26973240
k1,81:23580056,26973240:260995
x1,81:24178976,26973240
(1,81:24178976,27091204:288266,346600,101945
x1,81:24404258,27091204
)
x1,81:24681142,26973240
k1,81:24812212,26973240:131070
x1,81:25130788,26973240
k1,81:25436026,26973240:260995
x1,81:26034946,26973240
k1,81:26295941,26973240:260995
x1,81:26894861,26973240
k1,81:27025931,26973240:131070
x1,81:27624851,26973240
k1,81:27755921,26973240:131070
(1,81:27755921,26973240:903840,76458,0
x1,81:27969821,26973240
g1,81:28100891,26973240
x1,81:28314791,26973240
g1,81:28445861,26973240
x1,81:28659761,26973240
)
k1,81:28790831,26973240:131070
x1,81:29004731,26973240
k1,81:29135801,26973240:131070
x1,81:29915495,26973240
$1,81:29915495,26973240
k1,81:30197171,26973240:281676
x1,81:30714809,26973240
k1,81:30996484,26973240:281675
x1,81:32326942,26973240
k1,81:32326942,26973240:0
)
(1,82:6767902,28545939:25559040,589824,196608
x1,82:7452382,28545939
k1,81:7766714,28545939:314332
x1,81:8194514,28545939
x1,81:8558144,28545939
k1,81:8872477,28545939:314333
x1,81:10241437,28545939
x1,81:11353717,28545939
x1,81:11567617,28545939
x1,81:12551557,28545939
k1,81:12865889,28545939:314332
x1,81:13315079,28545939
k1,81:13629412,28545939:314333
x1,81:15340612,28545939
k1,81:15654944,28545939:314332
x1,81:16403594,28545939
x1,81:17524430,28545939
k1,81:17838763,28545939:314333
x1,81:18223783,28545939
k1,81:18538115,28545939:314332
x1,81:19800125,28545939
x1,81:20078195,28545939
k1,81:20392528,28545939:314333
x1,81:21419248,28545939
x1,81:22424578,28545939
k1,81:22738910,28545939:314332
$1,81:22738910,28545939
x1,81:23132127,28545939
(1,81:23132127,28545939:235932,546132,152916
(1,81:23132127,28545939:235932,546132,152916
x1,81:23368059,28545939
)
)
x1,81:24114297,28545939
x1,81:24862722,28545939
x1,81:25183572,28545939
k1,81:25500154,28545939:316582
x1,81:25714054,28545939
k1,81:26030635,28545939:316581
x1,81:26389486,28545939
k1,81:26727457,28545939:316581
x1,81:27251746,28545939
k1,81:27568328,28545939:316582
x1,81:28560465,28545939
$1,81:28560465,28545939
k1,81:28874797,28545939:314332
x1,81:30115417,28545939
k1,81:30429750,28545939:314333
x1,81:30814770,28545939
k1,81:31129102,28545939:314332
x1,81:32070262,28545939
x1,81:32326942,28545939
k1,82:32326942,28545939:0
)
(1,82:6767902,30118638:25559040,589824,219909
x1,82:7666282,30118638
x1,82:8992462,30118638
k1,81:9278383,30118638:285921
x1,81:9898693,30118638
k1,81:10184614,30118638:285921
x1,81:11215612,30118638
x1,81:12135382,30118638
x1,81:13055152,30118638
x1,81:13376002,30118638
k1,81:13661924,30118638:285922
x1,81:15420182,30118638
k1,81:15706103,30118638:285921
$1,81:15706103,30118638
x1,81:16377390,30118638
(1,81:16377390,30236602:288266,346600,101945
x1,81:16602672,30236602
)
k1,81:16933878,30118638:268222
x1,81:17147778,30118638
k1,81:17416000,30118638:268222
x1,81:18014920,30118638
k1,81:18283142,30118638:268222
x1,81:19069576,30118638
k1,81:19337798,30118638:268222
x1,81:19936718,30118638
(1,81:19936718,30236602:288266,346600,101945
x1,81:20162000,30236602
)
x1,81:20618201,30118638
$1,81:20618201,30118638
k1,81:20904122,30118638:285921
x1,81:21977900,30118638
x1,81:22384310,30118638
k1,81:22670231,30118638:285921
x1,81:24081971,30118638
k1,81:24367892,30118638:285921
x1,81:25287662,30118638
k1,81:25573583,30118638:285921
x1,81:26643083,30118638
x1,81:27049493,30118638
k1,81:27335414,30118638:285921
$1,81:27335414,30118638
x1,81:27653990,30118638
$1,81:27698233,30118638
x1,81:27912133,30118638
k1,81:28205365,30118638:293232
$1,81:28205365,30118638
x1,81:28564216,30118638
(1,81:28564216,30236602:288266,346600,101945
x1,81:28789498,30236602
)
k1,81:29120704,30118638:268222
x1,81:29644993,30118638
k1,81:29913215,30118638:268222
x1,81:30512135,30118638
(1,81:30512135,30236602:288266,346600,101945
x1,81:30737417,30236602
)
$1,81:30800401,30118638
k1,81:31086322,30118638:285921
x1,81:32326942,30118638
k1,81:32326942,30118638:0
)
(1,82:6767902,31691337:25559040,663372,303488
x1,82:7126753,31691337
g1,81:7366593,31691337
x1,81:7890882,31691337
g1,81:8109332,31691337
x1,81:8387402,31691337
[1,81:8387402,31892880:744572,864915,101945
(1,81:8387402,31365840:744572,337875,54616
x1,81:9099206,31365840
)
(1,81:8387402,31892880:288266,346600,101945
x1,81:8612684,31892880
)
]
x1,81:9790285,31691337
(1,81:9790285,31809301:288266,346600,101945
x1,81:10015567,31809301
)
x1,81:10378011,31691337
g1,81:10596461,31691337
x1,81:11195381,31691337
g1,81:11413831,31691337
x1,81:12165899,31691337
g1,81:12405739,31691337
x1,81:12619639,31691337
g1,81:12838089,31691337
x1,81:13116159,31691337
(1,81:13116159,31809301:288266,346600,101945
x1,81:13341441,31809301
)
x1,81:14062736,31691337
x1,81:14383586,31691337
g1,81:14602036,31691337
x1,81:15200956,31691337
g1,81:15419406,31691337
x1,81:15778257,31691337
(1,81:15778257,31809301:288266,346600,101945
x1,81:16003539,31809301
)
x1,81:16459740,31691337
$1,81:16459740,31691337
x1,81:16673640,31691337
g1,81:17015880,31691337
x1,81:17721477,31691337
g1,81:17978157,31691337
x1,81:19389897,31691337
g1,81:19646577,31691337
x1,81:21019815,31691337
k1,82:32326942,31691337:11307127
g1,82:32326942,31691337
)
(1,84:6767902,34565580:25559040,1100884,471814
k1,84:6767902,34565580:0
(1,84:6767902,34565580:17435642,1100884,471814
(1,84:6767902,34565580:0,1100884,471814
[1,84:6767902,34565580:0,1100884,471814
(1,22:6767902,34565580:0,1100884,471814
r1,91:6767902,34565580:0,1572698,471814
)
]
)
(1,84:14891300,34565580:9312244,589824,219909
$1,84:14891300,34565580
(1,84:14891300,34565580:9312244,589824,219909
x1,84:15270860,34565580
(1,84:15270860,34683544:288266,346600,101945
x1,84:15496142,34683544
)
x1,84:16305364,34565580
(1,84:16305364,34683544:288266,346600,101945
x1,84:16530646,34683544
)
x1,84:17258862,34565580
(1,84:17258862,34683544:721538,346600,101945
x1,84:17917416,34683544
)
x1,84:18194300,34565580
g1,84:18325370,34565580
x1,84:18684221,34565580
(1,84:18684221,34683544:288266,346600,101945
x1,84:18909503,34683544
)
x1,84:19271947,34565580
g1,84:19490397,34565580
x1,84:20089317,34565580
g1,84:20307767,34565580
(1,84:20307767,34565580:235932,546132,152916
(1,84:20307767,34565580:235932,546132,152916
x1,84:20543699,34565580
)
)
x1,84:21289937,34565580
(1,84:21289937,34683544:288266,346600,101945
x1,84:21515219,34683544
)
x1,84:22243435,34565580
(1,84:22243435,34683544:721538,346600,101945
x1,84:22901989,34683544
)
x1,84:23178873,34565580
g1,84:23309943,34565580
x1,84:23668794,34565580
x1,84:24203544,34565580
)
$1,84:24203544,34565580
)
g1,84:24203544,34565580
)
k1,84:32326942,34565580:8123398
(1,84:32326942,34565580:0,1100884,471814
(1,84:32326942,34565580:0,1100884,471814
g1,84:32326942,34565580
(1,84:32326942,34565580:0,1100884,471814
(1,84:32326942,34565580:0,1100884,471814
[1,84:32326942,34565580:0,1100884,471814
(1,22:32326942,34565580:0,1100884,471814
r1,91:32326942,34565580:0,1572698,471814
)
]
)
)
)
)
k1,84:32326942,34565580:0
)
(1,87:6767902,37439823:25559040,589824,219909
x1,87:10365700,37439823
k1,85:10602988,37439823:237288
$1,85:10602988,37439823
x1,85:11375765,37439823
(1,85:11375765,37557787:288266,346600,101945
x1,85:11601047,37557787
)
x1,85:11877931,37439823
k1,85:12009001,37439823:131070
x1,85:12327577,37439823
k1,85:12590270,37439823:218450
x1,85:13189190,37439823
k1,85:13407640,37439823:218450
x1,85:14006560,37439823
k1,85:14137630,37439823:131070
x1,85:14736550,37439823
k1,85:14867620,37439823:131070
(1,85:14867620,37439823:903840,76458,0
x1,85:15081520,37439823
g1,85:15212590,37439823
x1,85:15426490,37439823
g1,85:15557560,37439823
x1,85:15771460,37439823
)
k1,85:15902530,37439823:131070
x1,85:16116430,37439823
k1,85:16247500,37439823:131070
x1,85:17027194,37439823
$1,85:17027194,37439823
k1,85:17259634,37439823:232440
x1,85:17777272,37439823
k1,85:18009712,37439823:232440
x1,85:19340170,37439823
k1,85:19572610,37439823:232440
x1,85:20257090,37439823
k1,85:20489531,37439823:232441
x1,85:20917331,37439823
x1,85:21280961,37439823
k1,85:21513401,37439823:232440
x1,85:26048081,37439823
k1,85:26382241,37439823:334160
x1,85:26959498,37439823
k1,86:27191914,37439823:232416
x1,86:29335192,37439823
k1,86:29567632,37439823:232440
x1,86:32326942,37439823
k1,86:32326942,37439823:0
)
(1,87:6767902,39012522:25559040,546132,152916
x1,87:7388212,39012522
k1,86:7582106,39012522:193894
x1,86:11261186,39012522
k1,86:11455081,39012522:193895
x1,86:12481801,39012522
x1,86:13790869,39012522
k1,86:13984763,39012522:193894
x1,86:14502401,39012522
k1,86:14696295,39012522:193894
x1,86:15081315,39012522
k1,86:15275209,39012522:193894
x1,86:16220647,39012522
k1,86:16414542,39012522:193895
x1,86:17034852,39012522
k1,86:17228746,39012522:193894
x1,86:19581646,39012522
k1,86:19775540,39012522:193894
x1,86:21657860,39012522
k1,86:21851755,39012522:193895
x1,86:22878475,39012522
x1,86:24187543,39012522
k1,86:24381437,39012522:193894
x1,86:25301207,39012522
k1,86:25495101,39012522:193894
x1,86:25880121,39012522
k1,86:26074015,39012522:193894
x1,86:26480425,39012522
x1,86:28127455,39012522
k1,86:28321350,39012522:193895
x1,86:28941660,39012522
k1,86:29135554,39012522:193894
x1,86:30290614,39012522
x1,86:32326942,39012522
k1,86:32326942,39012522:0
)
(1,87:6767902,40585221:25559040,546132,0
x1,87:8479102,40585221
k1,87:32326942,40585221:23847840
g1,87:32326942,40585221
)
(1,89:6767902,43459464:25559040,1100884,471814
k1,89:6767902,43459464:0
(1,89:6767902,43459464:16620609,1100884,471814
(1,89:6767902,43459464:0,1100884,471814
[1,89:6767902,43459464:0,1100884,471814
(1,22:6767902,43459464:0,1100884,471814
r1,91:6767902,43459464:0,1572698,471814
)
]
)
(1,89:15706332,43459464:7682179,662586,296364
$1,89:15706332,43459464
(1,89:15706332,43459464:7682179,662586,296364
x1,89:16153110,43459464
(1,89:16153110,43577428:288266,346600,101945
x1,89:16378392,43577428
)
g1,89:16659826,43459464
x1,89:17258746,43459464
g1,89:17477196,43459464
x1,89:18093822,43459464
x1,89:18774890,43459464
(1,89:18774890,43459464:442368,506811,0
(1,89:18774890,43459464:442368,506811,0
x1,89:19217258,43459464
)
)
x1,89:19431158,43459464
g1,89:19562228,43459464
x1,89:20009006,43459464
(1,89:20009006,43577428:721538,346600,101945
x1,89:20667560,43577428
)
x1,89:21464722,43459464
(1,89:21464722,43577428:288266,346600,101945
x1,89:21690004,43577428
)
x1,89:21966888,43459464
g1,89:22097958,43459464
x1,89:22535634,43459464
[1,89:22535634,43653883:339517,857005,101945
(1,89:22563851,43134753:311300,337875,0
x1,89:22842383,43134753
)
(1,89:22535634,43653883:288266,346600,101945
x1,89:22760916,43653883
)
]
x1,89:23388511,43459464
)
$1,89:23388511,43459464
)
g1,89:23388511,43459464
)
k1,89:32326942,43459464:8938431
(1,89:32326942,43459464:0,1100884,471814
(1,89:32326942,43459464:0,1100884,471814
g1,89:32326942,43459464
(1,89:32326942,43459464:0,1100884,471814
(1,89:32326942,43459464:0,1100884,471814
[1,89:32326942,43459464:0,1100884,471814
(1,22:32326942,43459464:0,1100884,471814
r1,91:32326942,43459464:0,1572698,471814
)
]
)
)
)
)
k1,89:32326942,43459464:0
)
]
(1,91:6767902,49235230:25559040,506811,0
(1,91:6767902,49235230:25559040,506811,0
k1,91:19354912,49235230:12587010
x1,91:19739932,49235230
k1,91:32326942,49235230:12587010
)
)
]
]
!22031
}7
!10
{8
[1,96:4736286,49235230:27590656,44498944,0
(1,96:4736286,4736286:0,0,0
[1,96:0,4736286:0,0,0
(1,96:0,0:0,0,0
g1,96:0,0
)
]
)
[1,96:6767902,49235230:25559040,43188224,0
[1,96:6767902,6833438:25559040,786432,0
(1,96:6767902,6833438:25559040,0,0
h1,96:6767902,6833438:25559040,0,0
)
]
[1,96:6767902,47269150:25559040,38797312,0
(1,91:6767902,9258270:25559040,546132,219909
x1,91:8735782,9258270
k1,90:8957414,9258270:221632
$1,90:8957414,9258270
x1,90:9392132,9258270
(1,90:9392132,9376234:288266,346600,101945
x1,90:9617414,9376234
)
$1,90:9680398,9258270
k1,90:9902030,9258270:221632
x1,90:10419668,9258270
k1,90:10641301,9258270:221633
x1,90:11710801,9258270
k1,90:11932433,9258270:221632
x1,90:12338843,9258270
x1,90:13985873,9258270
k1,90:14207505,9258270:221632
x1,90:14827815,9258270
k1,90:15049447,9258270:221632
x1,90:15776707,9258270
x1,90:16140337,9258270
x1,90:18108217,9258270
x1,90:18690025,9258270
k1,90:18911658,9258270:221633
x1,90:20152278,9258270
k1,90:20373910,9258270:221632
$1,90:20373910,9258270
(1,90:20373910,9258270:442368,506811,0
(1,90:20373910,9258270:442368,506811,0
x1,90:20816278,9258270
)
)
$1,90:20816278,9258270
k1,90:21037910,9258270:221632
x1,90:21555548,9258270
k1,90:21777180,9258270:221632
x1,90:22162200,9258270
k1,90:22383832,9258270:221632
x1,90:22790242,9258270
x1,90:24437272,9258270
k1,90:24658905,9258270:221633
x1,90:25279215,9258270
k1,90:25500847,9258270:221632
x1,90:27173545,9258270
k1,90:27504102,9258270:330557
x1,90:28209699,9258270
k1,90:28431332,9258270:221633
x1,90:29505110,9258270
x1,90:29911520,9258270
k1,90:30133152,9258270:221632
x1,90:30518172,9258270
k1,90:30739804,9258270:221632
x1,90:32326942,9258270
k1,90:32326942,9258270:0
)
(1,91:6767902,10830969:25559040,589824,219909
x1,91:7837402,10830969
k1,90:8020351,10830969:182949
x1,90:9282361,10830969
x1,90:9560431,10830969
k1,90:9743379,10830969:182948
x1,90:10770099,10830969
x1,90:11775429,10830969
k1,90:11958378,10830969:182949
x1,90:12578688,10830969
k1,90:12761637,10830969:182949
$1,90:12761637,10830969
x1,90:13507875,10830969
(1,90:13507875,10948933:311300,337875,0
x1,90:13786407,10948933
)
x1,90:14033075,10830969
k1,90:14164145,10830969:131070
x1,90:14610923,10830969
(1,90:14610923,10948933:311300,337875,0
x1,90:14889455,10948933
)
x1,90:15136123,10830969
k1,90:15267193,10830969:131070
(1,90:15267193,10830969:903840,76458,0
x1,90:15481093,10830969
g1,90:15612163,10830969
x1,90:15826063,10830969
g1,90:15957133,10830969
x1,90:16171033,10830969
)
k1,90:16302103,10830969:131070
x1,90:16516003,10830969
k1,90:16647073,10830969:131070
x1,90:17093851,10830969
(1,90:17093851,10948933:313181,225735,101945
x1,90:17374264,10948933
)
x1,90:17706492,10830969
$1,90:17706492,10830969
k1,90:17889440,10830969:182948
x1,90:18445580,10830969
x1,90:19878710,10830969
k1,90:20061659,10830969:182949
x1,90:20489459,10830969
x1,90:20853089,10830969
k1,90:21036038,10830969:182949
x1,90:21421058,10830969
k1,90:21604007,10830969:182949
x1,90:22245707,10830969
x1,90:23785787,10830969
x1,90:25668107,10830969
k1,90:25851055,10830969:182948
x1,90:28203955,10830969
k1,90:28386904,10830969:182949
x1,90:32326942,10830969
k1,90:32326942,10830969:0
)
(1,91:6767902,12403668:25559040,546132,219909
x1,91:8008522,12403668
k1,90:8311650,12403668:303128
x1,90:9381150,12403668
k1,90:9684278,12403668:303128
x1,90:11138798,12403668
k1,90:11441926,12403668:303128
$1,90:11441926,12403668
x1,90:11719996,12403668
(1,90:11719996,12521632:288266,346600,101945
x1,90:11945278,12521632
)
$1,90:12008262,12403668
k1,90:12311391,12403668:303129
x1,90:12829029,12403668
k1,90:13132157,12403668:303128
x1,90:14821967,12403668
x1,90:15570617,12403668
k1,90:15873745,12403668:303128
x1,90:16301545,12403668
x1,90:16686565,12403668
k1,90:16989693,12403668:303128
x1,90:20711553,12403668
k1,90:21014681,12403668:303128
x1,90:21656381,12403668
x1,90:23196461,12403668
x1,90:25078781,12403668
k1,90:25381909,12403668:303128
x1,90:27734809,12403668
k1,90:28037938,12403668:303129
x1,90:29599408,12403668
x1,90:30818638,12403668
k1,90:31300222,12403668:481584
x1,90:32326942,12403668
k1,90:32326942,12403668:0
)
(1,91:6767902,13976367:25559040,546132,152916
x1,91:7837402,13976367
k1,90:8150183,13976367:312781
x1,90:9904163,13976367
k1,90:10216944,13976367:312781
x1,90:12099264,13976367
k1,90:12426070,13976367:326806
x1,90:13495570,13976367
k1,90:13808350,13976367:312780
x1,90:16512046,13976367
k1,90:16824827,13976367:312781
x1,90:19584137,13976367
k1,90:19896918,13976367:312781
x1,90:20816688,13976367
k1,90:21129469,13976367:312781
x1,90:21942289,13976367
k1,90:22255070,13976367:312781
x1,90:26575850,13976367
k1,90:26888630,13976367:312780
x1,90:27915350,13976367
x1,90:28920680,13976367
k1,90:29233461,13976367:312781
x1,90:29789601,13976367
x1,90:31222731,13976367
k1,90:31535512,13976367:312781
x1,90:31963312,13976367
x1,90:32326942,13976367
k1,90:32326942,13976367:0
)
(1,91:6767902,15549066:25559040,589824,196608
x1,91:7837402,15549066
g1,90:8094082,15549066
x1,90:9976402,15549066
g1,90:10233082,15549066
x1,90:11259802,15549066
x1,90:12265132,15549066
g1,90:12521812,15549066
x1,90:14019112,15549066
g1,90:14275792,15549066
x1,90:16868260,15549066
g1,90:17124940,15549066
x1,90:19011538,15549066
g1,90:19268218,15549066
x1,90:20690517,15549066
g1,90:20947197,15549066
x1,90:21588897,15549066
g1,90:21845577,15549066
x1,90:22872297,15549066
g1,90:23128977,15549066
x1,90:24882957,15549066
g1,90:25139637,15549066
x1,90:27524486,15549066
g1,90:27781166,15549066
x1,90:28422866,15549066
g1,90:28679546,15549066
x1,90:29706266,15549066
g1,90:29962946,15549066
x1,90:32016386,15549066
k1,91:32326942,15549066:310556
g1,91:32326942,15549066
)
(1,93:6767902,17121765:25559040,546132,152916
h1,92:6767902,17121765:1155060,0,0
x1,92:12692659,17121765
x1,92:13077679,17121765
k1,92:13299918,17121765:222239
x1,92:13817556,17121765
k1,92:14039795,17121765:222239
x1,92:14424815,17121765
k1,92:14647054,17121765:222239
x1,92:15716554,17121765
x1,92:16101574,17121765
x1,92:17042734,17121765
x1,92:17256634,17121765
x1,92:18197794,17121765
k1,92:18420032,17121765:222238
x1,92:18976172,17121765
x1,92:20088452,17121765
x1,92:21465968,17121765
k1,92:21688207,17121765:222239
x1,92:22308517,17121765
k1,92:22530756,17121765:222239
x1,92:24028056,17121765
k1,92:24250295,17121765:222239
x1,92:25405355,17121765
x1,92:26047055,17121765
x1,92:27972155,17121765
k1,92:28194394,17121765:222239
x1,92:28925932,17121765
x1,92:29631802,17121765
x1,92:29845702,17121765
x1,92:30273502,17121765
x1,92:31000762,17121765
x1,92:32326942,17121765
k1,92:32326942,17121765:0
)
(1,93:6767902,18694464:25559040,546132,152916
x1,93:8611720,18694464
k1,92:8860590,18694464:248870
x1,92:9502290,18694464
k1,92:9749209,18694464:246919
x1,92:11421907,18694464
k1,92:11668825,18694464:246918
x1,92:13559701,18694464
k1,92:13808571,18694464:248870
x1,92:14321931,18694464
k1,92:14568849,18694464:246918
x1,92:15086487,18694464
k1,92:15333405,18694464:246918
x1,92:16189005,18694464
x1,92:17771865,18694464
k1,92:18018783,18694464:246918
x1,92:20713923,18694464
k1,92:20960842,18694464:246919
x1,92:22030342,18694464
k1,92:22277260,18694464:246918
x1,92:22876180,18694464
x1,92:23646220,18694464
x1,92:25528540,18694464
k1,92:25775458,18694464:246918
x1,92:26417158,18694464
x1,92:27957238,18694464
k1,92:28204156,18694464:246918
x1,92:28931416,18694464
x1,92:29359216,18694464
x1,92:29744236,18694464
x1,92:31395544,18694464
k1,92:31642462,18694464:246918
x1,92:32326942,18694464
k1,92:32326942,18694464:0
)
(1,93:6767902,20267163:25559040,589824,196608
x1,93:7837402,20267163
k1,92:8149075,20267163:311673
x1,92:8919115,20267163
x1,92:10506253,20267163
k1,92:10817926,20267163:311673
x1,92:11459626,20267163
x1,92:12079936,20267163
x1,92:12593296,20267163
x1,92:12999706,20267163
x1,92:13855306,20267163
x1,92:14882026,20267163
k1,92:15193699,20267163:311673
x1,92:16139137,20267163
x1,92:16951957,20267163
x1,92:17807557,20267163
x1,92:19133737,20267163
k1,92:19445410,20267163:311673
x1,92:22076107,20267163
k1,92:22387780,20267163:311673
x1,92:22986700,20267163
k1,92:23298373,20267163:311673
x1,92:25285368,20267163
k1,92:25610789,20267163:325421
x1,92:27364769,20267163
k1,92:27703939,20267163:339170
x1,92:30035176,20267163
k1,92:30346849,20267163:311673
x1,92:30988549,20267163
k1,92:31300222,20267163:311673
x1,92:32326942,20267163
k1,92:32326942,20267163:0
)
(1,93:6767902,21839862:25559040,589824,196608
x1,93:8521882,21839862
k1,92:8876450,21839862:354568
x1,92:10138187,21839862
x1,92:10523207,21839862
x1,92:11143517,21839862
x1,92:12598037,21839862
k1,92:12919975,21839862:321938
x1,92:13561675,21839862
k1,92:13883614,21839862:321939
x1,92:14910334,21839862
k1,92:15248587,21839862:338253
x1,92:17002567,21839862
k1,92:17357135,21839862:354568
x1,92:17934392,21839862
x1,92:18683042,21839862
k1,92:19004981,21839862:321939
x1,92:19978090,21839862
x1,92:21475390,21839862
k1,92:21797328,21839862:321938
x1,92:22439028,21839862
k1,92:22760967,21839862:321939
x1,92:23787687,21839862
k1,92:24125940,21839862:338253
x1,92:26179380,21839862
k1,92:26717396,21839862:538016
x1,92:28086356,21839862
x1,92:29031794,21839862
x1,92:29673494,21839862
x1,92:30058514,21839862
x1,92:31384694,21839862
k1,92:31706632,21839862:321938
x1,92:32326942,21839862
k1,92:32326942,21839862:0
)
(1,93:6767902,23412561:25559040,546132,152916
x1,93:8136862,23412561
x1,93:9249142,23412561
x1,93:9463042,23412561
x1,93:10318642,23412561
x1,93:10832002,23412561
x1,93:11217022,23412561
k1,92:11514142,23412561:297120
x1,92:12031780,23412561
k1,92:12328900,23412561:297120
x1,92:13231558,23412561
x1,92:13873258,23412561
x1,92:14301058,23412561
x1,92:15456118,23412561
x1,92:15734188,23412561
k1,92:16031308,23412561:297120
x1,92:17785288,23412561
k1,92:18082408,23412561:297120
x1,92:19151908,23412561
k1,92:19449028,23412561:297120
x1,92:20090728,23412561
x1,92:20711038,23412561
x1,92:21224398,23412561
x1,92:21630808,23412561
x1,92:22486408,23412561
x1,92:23513128,23412561
k1,92:23810248,23412561:297120
x1,92:25008088,23412561
x1,92:25825186,23412561
x1,92:26210206,23412561
k1,92:26507326,23412561:297120
x1,92:27024964,23412561
k1,92:27322084,23412561:297120
x1,92:27942394,23412561
k1,92:28239514,23412561:297120
x1,92:29099392,23412561
x1,92:29441632,23412561
x1,92:29869432,23412561
x1,92:30361402,23412561
x1,92:31131442,23412561
k1,92:31428562,23412561:297120
x1,92:31642462,23412561
x1,92:32326942,23412561
k1,93:32326942,23412561:0
)
(1,93:6767902,24985260:25559040,589824,196608
x1,93:7709062,24985260
x1,93:8868400,24985260
k1,92:9227296,24985260:358896
x1,92:10884885,24985260
k1,92:11147116,24985260:262231
x1,92:13610971,24985260
k1,92:13873203,24985260:262232
x1,92:14514903,24985260
k1,92:14777135,24985260:262232
x1,92:15589955,24985260
k1,92:15948851,24985260:358896
x1,92:18087851,24985260
k1,92:18350082,24985260:262231
x1,92:19590702,24985260
k1,92:19852934,24985260:262232
x1,92:20975773,24985260
k1,92:21238005,24985260:262232
x1,92:21879705,24985260
k1,92:22141937,24985260:262232
x1,92:22954757,24985260
k1,92:23313652,24985260:358895
x1,92:25452652,24985260
k1,92:25714884,24985260:262232
x1,92:27772602,24985260
k1,92:28034834,24985260:262232
x1,92:29104334,24985260
k1,92:29366566,24985260:262232
x1,92:30136606,24985260
x1,92:31124824,24985260
x1,92:31941922,24985260
x1,92:32326942,24985260
k1,92:32326942,24985260:0
)
(1,93:6767902,26557959:25559040,546132,152916
x1,93:7388212,26557959
k1,92:7650154,26557959:261942
x1,92:8676874,26557959
x1,92:9682204,26557959
k1,92:9944146,26557959:261942
x1,92:11313106,26557959
x1,92:12425386,26557959
x1,92:12639286,26557959
x1,92:13494886,26557959
x1,92:14008246,26557959
x1,92:14393266,26557959
k1,92:14655208,26557959:261942
x1,92:15574978,26557959
k1,92:15836920,26557959:261942
x1,92:16906420,26557959
k1,92:17168362,26557959:261942
x1,92:17767282,26557959
x1,92:18537322,26557959
x1,92:20419642,26557959
k1,92:20681584,26557959:261942
x1,92:21366064,26557959
k1,92:21628006,26557959:261942
x1,92:22355266,26557959
x1,92:22783066,26557959
x1,92:23168086,26557959
x1,92:24515656,26557959
k1,92:24777598,26557959:261942
x1,92:25462078,26557959
k1,92:25724020,26557959:261942
x1,92:26109040,26557959
k1,92:26370982,26557959:261942
x1,92:27632992,26557959
x1,92:27911062,26557959
k1,92:28173004,26557959:261942
x1,92:29118442,26557959
x1,92:29931262,26557959
x1,92:30786862,26557959
x1,92:32326942,26557959
k1,92:32326942,26557959:0
)
(1,93:6767902,28130658:25559040,546132,152916
x1,93:7537942,28130658
x1,93:7944352,28130658
x1,93:9163582,28130658
k1,92:9455372,28130658:291790
x1,92:10268192,28130658
x1,92:10695992,28130658
x1,92:11662820,28130658
k1,92:11954609,28130658:291789
x1,92:12168509,28130658
x1,92:12596309,28130658
x1,92:13173839,28130658
x1,92:13558859,28130658
x1,92:15548129,28130658
k1,92:15839919,28130658:291790
x1,92:17512617,28130658
k1,92:17804407,28130658:291790
x1,92:19481383,28130658
k1,92:19773172,28130658:291789
x1,92:20414872,28130658
k1,92:20706662,28130658:291790
x1,92:22246742,28130658
x1,92:22653152,28130658
k1,92:22944941,28130658:291789
x1,92:23447470,28130658
x1,92:24410020,28130658
k1,92:24701775,28130658:291755
x1,92:25728495,28130658
x1,92:26177685,28130658
x1,92:27037563,28130658
k1,92:27329352,28130658:291789
x1,92:28356072,28130658
k1,92:28647862,28130658:291790
x1,92:30016822,28130658
x1,92:31129102,28130658
x1,92:31343002,28130658
x1,92:32326942,28130658
k1,92:32326942,28130658:0
)
(1,93:6767902,29703357:25559040,589824,196608
x1,93:8265202,29703357
k1,92:8538079,29703357:272877
x1,92:9800089,29703357
x1,92:10078159,29703357
k1,92:10351036,29703357:272877
x1,92:11296474,29703357
x1,92:12109294,29703357
x1,92:12964894,29703357
x1,92:14594812,29703357
k1,92:14867689,29703357:272877
x1,92:16536109,29703357
k1,92:16813035,29703357:276926
x1,92:17219445,29703357
x1,92:17989485,29703357
k1,92:18262362,29703357:272877
x1,92:19235471,29703357
x1,92:20946671,29703357
k1,92:21223597,29703357:276926
x1,92:22977577,29703357
k1,92:23258553,29703357:280976
x1,92:25023092,29703357
x1,92:25429502,29703357
x1,92:27782402,29703357
k1,92:28055279,29703357:272877
x1,92:28696979,29703357
k1,92:28969856,29703357:272877
x1,92:29996576,29703357
k1,92:30273502,29703357:276926
x1,92:32326942,29703357
k1,92:32326942,29703357:0
)
(1,93:6767902,31276056:25559040,589824,196608
x1,93:7345159,31276056
x1,92:8093809,31276056
k1,92:8419846,31276056:326037
x1,92:9392955,31276056
x1,92:10890255,31276056
k1,92:11216293,31276056:326038
x1,92:13355293,31276056
k1,92:13681330,31276056:326037
x1,92:14969008,31276056
k1,92:15295046,31276056:326038
x1,92:15722846,31276056
x1,92:16385936,31276056
x1,92:18717446,31276056
k1,92:19043483,31276056:326037
x1,92:20716181,31276056
k1,92:21042218,31276056:326037
x1,92:21559856,31276056
x1,92:22201556,31276056
x1,92:22607966,31276056
x1,92:23206886,31276056
x1,92:24533066,31276056
k1,92:24859104,31276056:326038
x1,92:26317902,31276056
x1,92:27177780,31276056
k1,92:27503817,31276056:326037
x1,92:28124127,31276056
k1,92:28450165,31276056:326038
x1,92:29947465,31276056
k1,92:30273502,31276056:326037
x1,92:31428562,31276056
x1,92:32070262,31276056
x1,92:32326942,31276056
k1,93:32326942,31276056:0
)
(1,93:6767902,32848755:25559040,546132,152916
x1,93:8693002,32848755
k1,92:9065472,32848755:372470
x1,92:9797010,32848755
x1,92:10502880,32848755
x1,92:10716780,32848755
x1,92:11144580,32848755
x1,92:11871840,32848755
x1,92:13198020,32848755
k1,92:13570489,32848755:372469
x1,92:15067789,32848755
k1,92:15440259,32848755:372470
x1,92:18161067,32848755
k1,92:18533536,32848755:372469
x1,92:19175236,32848755
x1,92:20544196,32848755
x1,92:21656476,32848755
x1,92:21870376,32848755
x1,92:22854316,32848755
k1,92:23226786,32848755:372470
x1,92:24253506,32848755
x1,92:24702696,32848755
x1,92:25562574,32848755
k1,92:25935043,32848755:372469
x1,92:27175663,32848755
k1,92:27548133,32848755:372470
x1,92:28703193,32848755
x1,92:30884973,32848755
k1,92:31257442,32848755:372469
x1,92:32326942,32848755
k1,92:32326942,32848755:0
)
(1,93:6767902,34421454:25559040,546132,152916
x1,93:7110142,34421454
x1,93:8847010,34421454
k1,92:9128633,34421454:281623
x1,92:9748943,34421454
k1,92:10030566,34421454:281623
x1,92:10672266,34421454
x1,92:12041226,34421454
x1,92:13153506,34421454
x1,92:13367406,34421454
x1,92:14223006,34421454
x1,92:14736366,34421454
x1,92:15121386,34421454
k1,92:15403010,34421454:281624
x1,92:16429730,34421454
k1,92:16711353,34421454:281623
x1,92:17866413,34421454
x1,92:18294213,34421454
x1,92:18893133,34421454
x1,92:20090973,34421454
k1,92:20508042,34421454:417069
x1,92:21470319,34421454
x1,92:22005069,34421454
x1,92:22732329,34421454
x1,92:23566539,34421454
k1,92:23854398,34421454:287859
x1,92:24816948,34421454
x1,92:26185908,34421454
k1,92:26467532,34421454:281624
x1,92:27023672,34421454
x1,92:28093172,34421454
k1,92:28374795,34421454:281623
x1,92:28892433,34421454
k1,92:29174056,34421454:281623
x1,92:30286336,34421454
x1,92:30932314,34421454
x1,92:32326942,34421454
k1,92:32326942,34421454:0
)
(1,93:6767902,35994153:25559040,546132,152916
x1,93:7452382,35994153
k1,92:7655386,35994153:203004
x1,92:7869286,35994153
x1,92:8297086,35994153
x1,92:8682106,35994153
x1,92:9306694,35994153
x1,92:9820054,35994153
x1,92:11231794,35994153
k1,92:11434798,35994153:203004
x1,92:12504298,35994153
k1,92:12707302,35994153:203004
x1,92:13520122,35994153
x1,92:13926532,35994153
x1,92:15192820,35994153
k1,92:15395824,35994153:203004
x1,92:15738064,35994153
x1,92:17474932,35994153
k1,92:17677936,35994153:203004
x1,92:18298246,35994153
k1,92:18501250,35994153:203004
x1,92:19142950,35994153
x1,92:20511910,35994153
x1,92:21624190,35994153
x1,92:21838090,35994153
x1,92:22693690,35994153
x1,92:23207050,35994153
x1,92:23592070,35994153
k1,92:23795074,35994153:203004
x1,92:24436774,35994153
k1,92:24639778,35994153:203004
x1,92:26308198,35994153
k1,92:26511202,35994153:203004
x1,92:27666262,35994153
x1,92:28906882,35994153
k1,92:29109886,35994153:203004
x1,92:30098104,35994153
x1,92:31210384,35994153
x1,92:32326942,35994153
k1,93:32326942,35994153:0
k1,93:32326942,35994153:0
)
(1,94:6767902,39046928:25559040,655359,183500
(1,94:6767902,39046928:2418275,608173,0
g1,94:6767902,39046928
x1,94:8124495,39046928
g1,94:9186177,39046928
)
x1,94:11490858,39046928
x1,94:16333415,39046928
x1,94:16788343,39046928
g1,94:17142237,39046928
x1,94:20811048,39046928
k1,94:32326942,39046928:11515894
g1,94:32326942,39046928
)
(1,96:6767902,41127531:25559040,589824,196608
x1,96:9231757,41127531
k1,95:9590173,41127531:358416
x1,95:10231873,41127531
k1,95:10590290,41127531:358417
x1,95:11403110,41127531
k1,95:12050558,41127531:647448
x1,95:14189558,41127531
k1,95:14547975,41127531:358417
x1,95:15664533,41127531
x1,95:16199283,41127531
x1,95:16947933,41127531
k1,95:17306349,41127531:358416
x1,95:18718089,41127531
k1,95:19076505,41127531:358416
x1,95:20146005,41127531
k1,95:20504421,41127531:358416
x1,95:22001721,41127531
x1,95:25509681,41127531
x1,95:25830531,41127531
k1,95:26188948,41127531:358417
x1,95:27515128,41127531
x1,95:28845586,41127531
k1,95:29204002,41127531:358416
x1,95:30359062,41127531
x1,95:31000762,41127531
x1,95:32326942,41127531
k1,95:32326942,41127531:0
)
(1,96:6767902,42700230:25559040,546132,152916
x1,96:7285540,42700230
k1,95:7671215,42700230:385675
x1,95:8402753,42700230
x1,95:9044453,42700230
x1,95:10370633,42700230
x1,95:10648703,42700230
k1,95:11034377,42700230:385674
x1,95:11954147,42700230
k1,95:12339822,42700230:385675
x1,95:13837122,42700230
k1,95:14222796,42700230:385674
x1,95:15377856,42700230
x1,95:16019556,42700230
x1,95:17944656,42700230
k1,95:18330331,42700230:385675
x1,95:19061869,42700230
x1,95:19767739,42700230
x1,95:19981639,42700230
x1,95:20409439,42700230
x1,95:21136699,42700230
x1,95:22462879,42700230
k1,95:22848554,42700230:385675
x1,95:23533034,42700230
k1,95:23918708,42700230:385674
x1,95:24645968,42700230
x1,95:25073768,42700230
x1,95:25458788,42700230
x1,95:26806358,42700230
k1,95:27192033,42700230:385675
x1,95:27876513,42700230
k1,95:28262187,42700230:385674
x1,95:28647207,42700230
k1,95:29032882,42700230:385675
x1,95:29674582,42700230
x1,95:30294892,42700230
x1,95:30808252,42700230
x1,95:31214662,42700230
x1,95:32070262,42700230
x1,95:32326942,42700230
k1,96:32326942,42700230:0
)
(1,96:6767902,44272929:25559040,589824,219909
x1,96:7794622,44272929
k1,95:8108542,44272929:313920
x1,95:9053980,44272929
x1,95:9866800,44272929
x1,95:10722400,44272929
x1,95:12262480,44272929
k1,95:12776441,44272929:513961
x1,95:14059841,44272929
x1,95:14487641,44272929
x1,95:15540029,44272929
k1,95:15853949,44272929:313920
$1,95:15853949,44272929
x1,95:16290761,44272929
x1,95:16977289,44272929
(1,95:16977289,44390893:288266,346600,101945
x1,95:17202571,44390893
)
x1,95:17565015,44272929
$1,95:17565015,44272929
k1,95:17878935,44272929:313920
x1,95:18396573,44272929
k1,95:18710493,44272929:313920
x1,95:19779993,44272929
k1,95:20093913,44272929:313920
x1,95:21719553,44272929
k1,95:22033474,44272929:313921
x1,95:22978912,44272929
x1,95:23791732,44272929
x1,95:24647332,44272929
x1,95:25973512,44272929
k1,95:26287432,44272929:313920
x1,95:26907742,44272929
k1,95:27221662,44272929:313920
x1,95:28291162,44272929
k1,95:28605082,44272929:313920
x1,95:29760142,44272929
x1,95:30401842,44272929
x1,95:32326942,44272929
k1,95:32326942,44272929:0
)
(1,96:6767902,45845628:25559040,589824,219909
x1,96:7794622,45845628
x1,95:8799952,45845628
k1,95:9001428,45845628:201476
$1,95:9001428,45845628
x1,95:10134143,45845628
(1,95:10134143,45963592:288266,346600,101945
x1,95:10359425,45963592
)
x1,95:11087641,45845628
(1,95:11087641,45963592:721538,346600,101945
x1,95:11746195,45963592
)
x1,95:12023079,45845628
k1,95:12154149,45845628:131070
x1,95:12513000,45845628
(1,95:12513000,45963592:288266,346600,101945
x1,95:12738282,45963592
)
x1,95:13100726,45845628
$1,95:13100726,45845628
k1,95:13302202,45845628:201476
x1,95:14542822,45845628
k1,95:14744299,45845628:201477
$1,95:14744299,45845628
x1,95:15181111,45845628
x1,95:15867639,45845628
(1,95:15867639,45963592:721538,346600,101945
x1,95:16526193,45963592
)
x1,95:16888637,45845628
$1,95:16888637,45845628
k1,95:17090113,45845628:201476
x1,95:17607751,45845628
k1,95:17809227,45845628:201476
x1,95:18878727,45845628
k1,95:19080203,45845628:201476
x1,95:20705843,45845628
k1,95:20907319,45845628:201476
x1,95:21852757,45845628
x1,95:22665577,45845628
x1,95:23521177,45845628
x1,95:24847357,45845628
k1,95:25048833,45845628:201476
x1,95:25669143,45845628
k1,95:25870620,45845628:201477
x1,95:26940120,45845628
k1,95:27141596,45845628:201476
x1,95:30093416,45845628
k1,95:30294892,45845628:201476
x1,95:31321612,45845628
x1,95:32326942,45845628
k1,95:32326942,45845628:0
)
]
(1,96:6767902,49235230:25559040,506811,0
(1,96:6767902,49235230:25559040,506811,0
k1,96:19354912,49235230:12587010
x1,96:19739932,49235230
k1,96:32326942,49235230:12587010
)
)
]
]
!22794
}8
!10
{9
[1,105:4736286,49235230:27590656,44498944,0
(1,105:4736286,4736286:0,0,0
[1,105:0,4736286:0,0,0
(1,105:0,0:0,0,0
g1,105:0,0
)
]
)
[1,105:6767902,49235230:25559040,43188224,0
[1,105:6767902,6833438:25559040,786432,0
(1,105:6767902,6833438:25559040,0,0
h1,105:6767902,6833438:25559040,0,0
)
]
[1,105:6767902,47269150:25559040,38797312,0
(1,96:6767902,9258270:25559040,589824,219909
x1,96:7900617,9258270
(1,95:7900617,9376234:721538,346600,101945
x1,95:8559171,9376234
)
x1,95:9199460,9258270
(1,95:9199460,9376234:721538,346600,101945
x1,95:9858014,9376234
)
x1,95:10220458,9258270
$1,95:10220458,9258270
x1,95:10434358,9258270
k1,95:10639870,9258270:205512
x1,95:12137170,9258270
k1,95:12329890,9258270:192720
x1,95:13399390,9258270
k1,95:13592110,9258270:192720
x1,95:15089410,9258270
x1,95:18597370,9258270
x1,95:18918220,9258270
k1,95:19110940,9258270:192720
x1,95:20437120,9258270
x1,95:21767578,9258270
k1,95:21960298,9258270:192720
x1,95:23115358,9258270
x1,95:23757058,9258270
x1,95:25083238,9258270
k1,95:25275958,9258270:192720
x1,95:25793596,9258270
k1,95:25986316,9258270:192720
x1,95:26974534,9258270
x1,95:27492172,9258270
x1,95:28690012,9258270
k1,95:28882732,9258270:192720
x1,95:29331922,9258270
k1,95:29524642,9258270:192720
x1,95:30594142,9258270
k1,95:30786862,9258270:192720
x1,95:32048872,9258270
x1,95:32326942,9258270
k1,95:32326942,9258270:0
)
(1,96:6767902,10830969:25559040,589824,219909
x1,96:8393542,10830969
k1,95:8619361,10830969:225819
x1,95:10416121,10830969
k1,95:10641940,10830969:225819
x1,95:11069740,10830969
x1,95:11433370,10830969
k1,95:11659189,10830969:225819
x1,95:12621739,10830969
x1,95:13605679,10830969
x1,95:14931859,10830969
k1,95:15157678,10830969:225819
x1,95:15799378,10830969
x1,95:16462468,10830969
k1,95:16688287,10830969:225819
x1,95:17329987,10830969
x1,95:18100027,10830969
x1,95:18527827,10830969
x1,95:19319257,10830969
x1,95:20517097,10830969
x1,95:20795167,10830969
k1,95:21020986,10830969:225819
x1,95:21962146,10830969
x1,95:22950364,10830969
k1,95:23176183,10830969:225819
$1,95:23176183,10830969
x1,95:23612995,10830969
x1,95:24299523,10830969
(1,95:24299523,10948933:288266,346600,101945
x1,95:24524805,10948933
)
x1,95:24801689,10830969
k1,95:24932759,10830969:131070
x1,95:25291610,10830969
(1,95:25291610,10948933:721538,346600,101945
x1,95:25950164,10948933
)
x1,95:26312608,10830969
k1,95:26531058,10830969:218450
x1,95:27129978,10830969
k1,95:27348428,10830969:218450
x1,95:27785240,10830969
x1,95:28471768,10830969
(1,95:28471768,10948933:288266,346600,101945
x1,95:28697050,10948933
)
x1,95:29496306,10830969
x1,95:30182834,10830969
(1,95:30182834,10948933:721538,346600,101945
x1,95:30841388,10948933
)
x1,95:31203832,10830969
$1,95:31203832,10830969
x1,95:31417732,10830969
k1,95:31749685,10830969:331953
x1,95:32326942,10830969
k1,95:32326942,10830969:0
)
(1,96:6767902,12403668:25559040,546132,152916
x1,96:7285540,12403668
k1,95:7620306,12403668:334766
x1,95:8176446,12403668
x1,95:9138996,12403668
x1,95:9566796,12403668
x1,95:11299386,12403668
k1,95:11634153,12403668:334767
x1,95:12318633,12403668
k1,95:12653399,12403668:334766
x1,95:14107919,12403668
k1,95:14442686,12403668:334767
x1,95:15854426,12403668
k1,95:16189192,12403668:334766
x1,95:17258692,12403668
k1,95:17593458,12403668:334766
x1,95:19090758,12403668
x1,95:22598718,12403668
x1,95:22919568,12403668
k1,95:23254335,12403668:334767
x1,95:24580515,12403668
x1,95:25607235,12403668
k1,95:25942001,12403668:334766
x1,95:27097061,12403668
x1,95:27738761,12403668
x1,95:29064941,12403668
k1,95:29399708,12403668:334767
x1,95:30212528,12403668
x1,95:30879896,12403668
k1,95:31214662,12403668:334766
x1,95:32326942,12403668
k1,95:32326942,12403668:0
)
(1,96:6767902,13976367:25559040,589824,219909
x1,96:8222422,13976367
k1,95:8522708,13976367:300286
x1,95:8971898,13976367
k1,95:9272184,13976367:300286
$1,95:9272184,13976367
x1,95:10404899,13976367
(1,95:10404899,14094331:288266,346600,101945
x1,95:10630181,14094331
)
x1,95:11358397,13976367
(1,95:11358397,14094331:721538,346600,101945
x1,95:12016951,14094331
)
x1,95:12293835,13976367
k1,95:12424905,13976367:131070
x1,95:12783756,13976367
(1,95:12783756,14094331:288266,346600,101945
x1,95:13009038,14094331
)
x1,95:13371482,13976367
$1,95:13371482,13976367
k1,95:13671768,13976367:300286
x1,95:14912388,13976367
k1,95:15212674,13976367:300286
$1,95:15212674,13976367
x1,95:16345389,13976367
(1,95:16345389,14094331:721538,346600,101945
x1,95:17003943,14094331
)
x1,95:17644232,13976367
(1,95:17644232,14094331:721538,346600,101945
x1,95:18302786,14094331
)
x1,95:18665230,13976367
$1,95:18665230,13976367
k1,95:18965516,13976367:300286
x1,95:19778336,13976367
x1,95:20163356,13976367
x1,95:20484206,13976367
k1,95:20784493,13976367:300287
x1,95:21853993,13976367
k1,95:22154279,13976367:300286
x1,95:23826977,13976367
k1,95:24127263,13976367:300286
x1,95:24940083,13976367
x1,95:26266263,13976367
x1,95:26608503,13976367
x1,95:27549663,13976367
k1,95:27849949,13976367:300286
x1,95:29864887,13976367
k1,95:30337945,13976367:473058
x1,95:32326942,13976367
k1,95:32326942,13976367:0
)
(1,96:6767902,15549066:25559040,546132,152916
x1,96:7837402,15549066
k1,95:8150288,15549066:312886
x1,95:9647588,15549066
x1,95:13155548,15549066
x1,95:13476398,15549066
k1,95:13789284,15549066:312886
x1,95:15115464,15549066
x1,95:16445922,15549066
k1,95:16758808,15549066:312886
x1,95:17913868,15549066
x1,95:18555568,15549066
x1,95:19881748,15549066
k1,95:20194634,15549066:312886
x1,95:20712272,15549066
k1,95:21025158,15549066:312886
x1,95:21645468,15549066
x1,95:22030488,15549066
x1,95:23912808,15549066
k1,95:24239746,15549066:326938
x1,95:25052566,15549066
k1,95:25365452,15549066:312886
x1,95:26049932,15549066
x1,95:27119432,15549066
k1,95:27432318,15549066:312886
x1,95:27774558,15549066
x1,95:29207688,15549066
k1,95:29520574,15549066:312886
x1,95:30333394,15549066
x1,95:30761194,15549066
x1,95:32326942,15549066
k1,95:32326942,15549066:0
)
(1,96:6767902,17121765:25559040,546132,152916
x1,96:7473499,17121765
k1,95:7697933,17121765:224434
x1,95:8771711,17121765
x1,95:9178121,17121765
k1,95:9402555,17121765:224434
x1,95:9787575,17121765
k1,95:10012009,17121765:224434
x1,95:11599147,17121765
k1,95:11830031,17121765:230884
x1,95:12899531,17121765
k1,95:13123965,17121765:224434
x1,95:13765665,17121765
x1,95:14642655,17121765
x1,95:16097175,17121765
k1,95:16321609,17121765:224434
x1,95:16941919,17121765
k1,95:17166353,17121765:224434
x1,95:17979173,17121765
x1,95:19305353,17121765
x1,95:19647593,17121765
x1,95:20892491,17121765
k1,95:21116925,17121765:224434
x1,95:21673065,17121765
x1,95:23106195,17121765
k1,95:23330630,17121765:224435
x1,95:24143450,17121765
x1,95:24528470,17121765
x1,95:24849320,17121765
k1,95:25073754,17121765:224434
x1,95:26087640,17121765
x1,95:27371040,17121765
x1,95:28611660,17121765
k1,95:28836094,17121765:224434
x1,95:29477794,17121765
x1,95:30568684,17121765
x1,95:32326942,17121765
k1,95:32326942,17121765:0
)
(1,96:6767902,18694464:25559040,546132,152916
x1,96:7537942,18694464
x1,96:7965742,18694464
x1,96:9184972,18694464
x1,96:10211692,18694464
k1,95:10512604,18694464:300912
x1,95:11325424,18694464
k1,95:11626336,18694464:300912
x1,95:12695836,18694464
k1,95:12996747,18694464:300911
x1,95:13642725,18694464
x1,95:15931455,18694464
k1,95:16232367,18694464:300912
x1,95:16852677,18694464
k1,95:17153589,18694464:300912
x1,95:18223089,18694464
k1,95:18524001,18694464:300912
x1,95:18930411,18694464
x1,95:19786011,18694464
x1,95:21458709,18694464
k1,95:21759621,18694464:300912
x1,95:22401321,18694464
k1,95:22702232,18694464:300911
x1,95:23204761,18694464
x1,95:24167311,18694464
k1,95:24468179,18694464:300868
x1,95:25067099,18694464
x1,95:25837139,18694464
x1,95:27933359,18694464
k1,95:28408294,18694464:474935
x1,95:29049994,18694464
x1,95:29691694,18694464
x1,95:30098104,18694464
x1,95:30697024,18694464
x1,95:32326942,18694464
k1,95:32326942,18694464:0
)
(1,96:6767902,20267163:25559040,589824,196608
x1,96:7195702,20267163
x1,96:7858792,20267163
x1,96:10190302,20267163
k1,95:10488641,20267163:298339
x1,95:10916441,20267163
x1,95:11301461,20267163
k1,95:11599800,20267163:298339
x1,95:14063655,20267163
k1,95:14361994,20267163:298339
x1,95:15003694,20267163
k1,95:15302034,20267163:298340
x1,95:16114854,20267163
k1,95:16582071,20267163:467217
x1,95:18721071,20267163
k1,95:19019410,20267163:298339
x1,95:21243970,20267163
x1,95:23601148,20267163
k1,95:23899487,20267163:298339
x1,95:25311227,20267163
k1,95:25609567,20267163:298340
x1,95:26683345,20267163
x1,95:27089755,20267163
k1,95:27388094,20267163:298339
x1,95:28200914,20267163
k1,95:28499253,20267163:298339
x1,95:29183733,20267163
x1,95:30253233,20267163
k1,95:30551572,20267163:298339
x1,95:30893812,20267163
x1,95:32326942,20267163
k1,95:32326942,20267163:0
)
(1,96:6767902,21839862:25559040,546132,152916
x1,96:7285540,21839862
k1,95:7573296,21839862:287756
x1,95:8732634,21839862
x1,95:9802134,21839862
k1,95:10237602,21839862:435468
x1,95:11199879,21839862
x1,95:11734629,21839862
x1,95:12461889,21839862
x1,95:13296099,21839862
k1,95:13591624,21839862:295525
x1,95:15260044,21839862
k1,95:15547800,21839862:287756
x1,95:16189500,21839862
x1,95:17862198,21839862
x1,95:18268608,21839862
k1,95:18556364,21839862:287756
x1,95:19074002,21839862
k1,95:19361757,21839862:287755
x1,95:21671877,21839862
k1,95:21959633,21839862:287756
x1,95:22644113,21839862
k1,95:22931869,21839862:287756
x1,95:23338279,21839862
x1,95:23958589,21839862
x1,95:24814189,21839862
k1,95:25101945,21839862:287756
x1,95:26175723,21839862
x1,95:26582133,21839862
k1,95:26869889,21839862:287756
x1,95:29184287,21839862
k1,95:29479812,21839862:295525
x1,95:30720432,21839862
k1,95:31008188,21839862:287756
x1,95:31521548,21839862
k1,95:31809304,21839862:287756
x1,95:32326942,21839862
k1,95:32326942,21839862:0
)
(1,96:6767902,23412561:25559040,546132,152916
x1,96:7880182,23412561
x1,96:8526160,23412561
x1,96:9920788,23412561
g1,95:10177468,23412561
x1,95:10861948,23412561
g1,95:11118628,23412561
x1,95:11546428,23412561
x1,95:11910058,23412561
g1,95:12166738,23412561
x1,95:12551758,23412561
x1,95:13086508,23412561
x1,95:14091838,23412561
g1,95:14348518,23412561
x1,95:14968828,23412561
g1,95:15225508,23412561
x1,95:16295008,23412561
g1,95:16551688,23412561
x1,95:17300338,23412561
x1,95:17817976,23412561
x1,95:19571956,23412561
g1,95:19828636,23412561
x1,95:20448946,23412561
g1,95:20705626,23412561
x1,95:21775126,23412561
g1,95:22031806,23412561
x1,95:22716286,23412561
x1,95:23785786,23412561
g1,95:24042466,23412561
x1,95:24384706,23412561
x1,95:26031736,23412561
k1,96:32326942,23412561:6295206
g1,96:32326942,23412561
)
(1,97:6767902,26983835:25559040,786431,0
(1,97:6767902,26983835:1911028,729808,0
g1,97:6767902,26983835
x1,97:7404911,26983835
g1,97:8678930,26983835
)
x1,97:14981522,26983835
g1,97:15406195,26983835
x1,97:19070051,26983835
k1,97:32326942,26983835:13256891
g1,97:32326942,26983835
)
(1,99:6767902,29335321:25559040,546132,152916
x1,99:8269480,29335321
k1,98:8564439,29335321:294959
x1,98:9552657,29335321
x1,98:10878837,29335321
k1,98:11173795,29335321:294958
x1,98:12286075,29335321
x1,98:12671095,29335321
x1,98:13295683,29335321
k1,98:13590642,29335321:294959
x1,98:14660142,29335321
k1,98:14955101,29335321:294959
x1,98:15682361,29335321
x1,98:16110161,29335321
x1,98:16495181,29335321
x1,98:17115491,29335321
x1,98:18955031,29335321
k1,98:19249989,29335321:294958
x1,98:19870299,29335321
k1,98:20165258,29335321:294959
x1,98:21662558,29335321
k1,98:21957517,29335321:294959
x1,98:23112577,29335321
x1,98:23754277,29335321
x1,98:25679377,29335321
k1,98:25974335,29335321:294958
x1,98:26705873,29335321
x1,98:27411743,29335321
x1,98:27625643,29335321
x1,98:28053443,29335321
x1,98:28780703,29335321
x1,98:30106883,29335321
k1,98:30401842,29335321:294959
x1,98:31257442,29335321
x1,98:32326942,29335321
k1,98:32326942,29335321:0
)
(1,99:6767902,30908020:25559040,546132,152916
x1,99:7837402,30908020
k1,98:8094677,30908020:257275
x1,98:9206957,30908020
x1,98:10447577,30908020
k1,98:10704852,30908020:257275
x1,98:11560452,30908020
x1,98:12587172,30908020
k1,98:12844447,30908020:257275
x1,98:13871167,30908020
x1,98:14876497,30908020
k1,98:15133772,30908020:257275
x1,98:16631072,30908020
k1,98:16888347,30908020:257275
x1,98:18000627,30908020
x1,98:19241247,30908020
k1,98:19498523,30908020:257276
x1,98:20140223,30908020
x1,98:20525243,30908020
x1,98:22048211,30908020
x1,98:24486671,30908020
k1,98:24743946,30908020:257275
x1,98:25685106,30908020
x1,98:26673324,30908020
k1,98:26930599,30908020:257275
x1,98:27615079,30908020
k1,98:27872354,30908020:257275
x1,98:28257374,30908020
k1,98:28514649,30908020:257275
x1,98:29776659,30908020
x1,98:30054729,30908020
k1,98:30312004,30908020:257275
x1,98:31257442,30908020
x1,98:32070262,30908020
x1,98:32326942,30908020
k1,99:32326942,30908020:0
)
(1,99:6767902,32480719:25559040,546132,152916
x1,99:7623502,32480719
x1,99:9163582,32480719
k1,98:9480641,32480719:317059
x1,98:11234621,32480719
k1,98:11415759,32480719:181138
x1,98:12485259,32480719
k1,98:12666396,32480719:181137
x1,98:14035356,32480719
x1,98:15147636,32480719
x1,98:15361536,32480719
x1,98:16217136,32480719
x1,98:16730496,32480719
x1,98:17115516,32480719
k1,98:17296654,32480719:181138
x1,98:17916964,32480719
k1,98:18098101,32480719:181137
x1,98:19167601,32480719
k1,98:19348739,32480719:181138
x1,98:20461019,32480719
x1,98:21701639,32480719
k1,98:21882776,32480719:181137
x1,98:22738376,32480719
x1,98:23765096,32480719
k1,98:23946234,32480719:181138
x1,98:24972954,32480719
x1,98:25978284,32480719
k1,98:26159421,32480719:181137
x1,98:26677059,32480719
k1,98:26858196,32480719:181137
x1,98:27414336,32480719
x1,98:28162986,32480719
k1,98:28344124,32480719:181138
x1,98:29199724,32480719
x1,98:30269224,32480719
x1,98:31257442,32480719
x1,98:31663852,32480719
x1,98:32326942,32480719
k1,98:32326942,32480719:0
)
(1,99:6767902,34053418:25559040,546132,152916
x1,99:7324042,34053418
x1,98:7644892,34053418
g1,98:7901572,34053418
x1,98:9099412,34053418
g1,98:9356092,34053418
x1,98:9698332,34053418
x1,98:10789222,34053418
x1,98:11174242,34053418
g1,98:11430922,34053418
x1,98:12500422,34053418
g1,98:12757102,34053418
x1,98:13745320,34053418
x1,98:14262958,34053418
x1,98:15225508,34053418
x1,98:16551688,34053418
g1,98:16808368,34053418
x1,98:17428678,34053418
g1,98:17685358,34053418
x1,98:18754858,34053418
g1,98:19011538,34053418
x1,98:20508838,34053418
x1,98:24016798,34053418
x1,98:24337648,34053418
g1,98:24594328,34053418
x1,98:25920508,34053418
x1,98:27250966,34053418
g1,98:27507646,34053418
x1,98:28662706,34053418
x1,98:29304406,34053418
x1,98:30844486,34053418
k1,99:32326942,34053418:1482456
g1,99:32326942,34053418
)
(1,101:6767902,35626117:25559040,589824,196608
h1,100:6767902,35626117:1155060,0,0
x1,100:10660882,35626117
k1,100:11019687,35626117:358805
x1,100:12516987,35626117
k1,100:12875792,35626117:358805
x1,100:13945292,35626117
k1,100:14304097,35626117:358805
x1,100:17042017,35626117
k1,100:17400822,35626117:358805
x1,100:18021132,35626117
k1,100:18379937,35626117:358805
x1,100:19310266,35626117
x1,100:19695286,35626117
x1,100:21346594,35626117
k1,100:21705399,35626117:358805
x1,100:24678609,35626117
k1,100:25037414,35626117:358805
x1,100:25957184,35626117
k1,100:26315989,35626117:358805
$1,100:26315989,35626117
x1,100:26674840,35626117
k1,100:27088509,35626117:392279
x1,100:27687429,35626117
k1,100:28079708,35626117:392279
x1,100:29056367,35626117
k1,100:29187437,35626117:131070
x1,100:30043037,35626117
$1,100:30043037,35626117
k1,100:30401842,35626117:358805
x1,100:32326942,35626117
k1,100:32326942,35626117:0
)
(1,101:6767902,37198816:25559040,546132,152916
x1,101:7152922,37198816
k1,100:7473263,37198816:320341
x1,100:8114963,37198816
x1,100:9655043,37198816
x1,100:11537363,37198816
k1,100:11857704,37198816:320341
x1,100:14210604,37198816
k1,100:14530945,37198816:320341
x1,100:15557665,37198816
x1,100:16776895,37198816
k1,100:17113151,37198816:336256
x1,100:17968751,37198816
k1,100:18289092,37198816:320341
x1,100:19020630,37198816
k1,100:19340970,37198816:320340
x1,100:21201900,37198816
k1,100:21522241,37198816:320341
x1,100:22591741,37198816
k1,100:22912082,37198816:320341
x1,100:24345212,37198816
x1,100:25906682,37198816
k1,100:26227023,37198816:320341
x1,100:27852663,37198816
k1,100:28173004,37198816:320341
x1,100:32326942,37198816
k1,100:32326942,37198816:0
)
(1,101:6767902,38771515:25559040,546132,152916
x1,101:8479102,38771515
x1,100:9531490,38771515
k1,100:9913732,38771515:382242
x1,100:11539372,38771515
k1,100:11953004,38771515:413632
x1,100:12958334,38771515
x1,100:13706984,38771515
k1,100:14089225,38771515:382241
$1,100:14089225,38771515
x1,100:14645365,38771515
$1,100:14645365,38771515
x1,100:14859265,38771515
k1,100:15272897,38771515:413632
x1,100:16342397,38771515
k1,100:16724639,38771515:382242
x1,100:18350279,38771515
k1,100:18732520,38771515:382241
x1,100:22672558,38771515
k1,100:23054800,38771515:382242
x1,100:23675110,38771515
k1,100:24057351,38771515:382241
$1,100:24057351,38771515
x1,100:24520650,38771515
$1,100:24520650,38771515
k1,100:24902892,38771515:382242
x1,100:25420530,38771515
k1,100:25802771,38771515:382241
x1,100:28634807,38771515
k1,100:29017049,38771515:382242
x1,100:29701529,38771515
k1,100:30083771,38771515:382242
x1,100:30511571,38771515
x1,100:30875201,38771515
k1,100:31257442,38771515:382241
x1,100:32326942,38771515
k1,100:32326942,38771515:0
)
(1,101:6767902,40344214:25559040,546132,152916
x1,101:11110072,40344214
g1,100:11366752,40344214
x1,100:12008452,40344214
x1,100:13548532,40344214
x1,100:15430852,40344214
g1,100:15687532,40344214
x1,100:18254332,40344214
k1,101:32326942,40344214:14072610
g1,101:32326942,40344214
)
(1,103:16227128,43218457:16099814,662586,196608
(1,103:16227128,43218457:6640588,662586,196608
x1,103:17465021,43218457
g1,103:17683471,43218457
x1,103:18295142,43218457
g1,103:18513592,43218457
x1,103:19130218,43218457
x1,103:19975125,43218457
(1,103:19975125,43336421:311300,337875,0
x1,103:20253657,43336421
)
x1,103:20500325,43218457
g1,103:20631395,43218457
x1,103:20965807,43218457
(1,103:21053644,42893746:744572,337875,54616
x1,103:21765448,42893746
)
x1,103:22867716,43218457
)
(1,103:31343002,43218457:983940,589824,196608
(1,103:31343002,43218457:983940,589824,196608
x1,103:32027482,43218457
x1,103:32326942,43218457
)
)
)
(1,105:6767902,46092700:25559040,546132,152916
x1,105:8735782,46092700
k1,104:9065749,46092700:329967
x1,104:10135249,46092700
k1,104:10465216,46092700:329967
x1,104:10893016,46092700
x1,104:11705836,46092700
x1,104:16095064,46092700
k1,104:16425030,46092700:329966
$1,104:16425030,46092700
x1,104:16888329,46092700
(1,104:16888329,46210664:311300,337875,0
x1,104:17166861,46210664
)
k1,104:17542822,46092700:343193
x1,104:18067111,46092700
k1,104:18410304,46092700:343193
x1,104:19076808,46092700
(1,104:19076808,45807310:313181,225735,101945
x1,104:19357221,45807310
)
$1,104:19389989,46092700
k1,104:19719956,46092700:329967
x1,104:20960576,46092700
k1,104:21290543,46092700:329967
$1,104:21290543,46092700
x1,104:21624955,46092700
k1,104:22055985,46092700:343193
x1,104:22654905,46092700
k1,104:22998098,46092700:343193
x1,104:23383118,46092700
$1,104:23383118,46092700
k1,104:23713085,46092700:329967
x1,104:24739805,46092700
k1,104:25069772,46092700:329967
x1,104:26674022,46092700
k1,104:27003988,46092700:329966
x1,104:28244608,46092700
k1,104:28574575,46092700:329967
x1,104:29793805,46092700
x1,104:30756355,46092700
k1,104:31086322,46092700:329967
x1,104:32326942,46092700
k1,104:32326942,46092700:0
)
]
(1,105:6767902,49235230:25559040,506811,0
(1,105:6767902,49235230:25559040,506811,0
k1,105:19354912,49235230:12587010
x1,105:19739932,49235230
k1,105:32326942,49235230:12587010
)
)
]
]
!19719
}9
!10
{10
[1,137:4736286,49235230:27590656,44498944,0
(1,137:4736286,4736286:0,0,0
[1,137:0,4736286:0,0,0
(1,137:0,0:0,0,0
g1,137:0,0
)
]
)
[1,137:6767902,49235230:25559040,43188224,0
[1,137:6767902,6833438:25559040,786432,0
(1,137:6767902,6833438:25559040,0,0
h1,137:6767902,6833438:25559040,0,0
)
]
[1,137:6767902,47269150:25559040,38797312,0
(1,105:6767902,9258270:25559040,546132,152916
x1,105:8735782,9258270
k1,104:9015145,9258270:279363
$1,104:9015145,9258270
x1,104:9401622,9258270
$1,104:9401622,9258270
k1,104:9680984,9258270:279362
x1,104:12209282,9258270
k1,104:12488645,9258270:279363
x1,104:13558145,9258270
k1,104:13837507,9258270:279362
x1,104:14265307,9258270
x1,104:15313417,9258270
x1,104:15719827,9258270
x1,104:16382917,9258270
k1,104:16662280,9258270:279363
x1,104:17282590,9258270
k1,104:17561952,9258270:279362
x1,104:17968362,9258270
x1,104:20710560,9258270
k1,104:21120848,9258270:410288
x1,104:23238185,9258270
x1,104:23623205,9258270
x1,104:24457415,9258270
k1,104:24742448,9258270:285033
x1,104:26329586,9258270
x1,104:27381974,9258270
k1,104:27661337,9258270:279363
x1,104:29073077,9258270
k1,104:29352439,9258270:279362
x1,104:30421939,9258270
k1,104:30701302,9258270:279363
x1,104:32326942,9258270
k1,104:32326942,9258270:0
)
(1,105:6767902,10830969:25559040,546132,152916
x1,105:10707940,10830969
g1,104:10964620,10830969
x1,104:11584930,10830969
g1,104:11841610,10830969
$1,104:11841610,10830969
x1,104:12397750,10830969
$1,104:12397750,10830969
g1,104:12654430,10830969
x1,104:13172068,10830969
g1,104:13428748,10830969
x1,104:14241568,10830969
g1,104:14498248,10830969
x1,104:15139948,10830969
x1,104:15524968,10830969
x1,104:17047936,10830969
x1,104:19982371,10830969
k1,105:32326942,10830969:12344571
g1,105:32326942,10830969
)
(1,107:16879850,13705212:15447092,662586,196608
(1,107:16879850,13705212:5335144,662586,196608
x1,107:17435990,13705212
g1,107:17654440,13705212
x1,107:18266111,13705212
g1,107:18484561,13705212
x1,107:19211548,13705212
(1,107:19318498,13380501:744572,337875,54616
x1,107:20030302,13380501
)
x1,107:21249987,13705212
g1,107:21381057,13705212
x1,107:22214994,13705212
)
(1,107:31343002,13705212:983940,589824,196608
(1,107:31343002,13705212:983940,589824,196608
x1,107:32027482,13705212
x1,107:32326942,13705212
)
)
)
(1,109:6767902,16579455:25559040,546132,152916
x1,109:7687672,16579455
k1,108:7927292,16579455:239620
x1,108:9531542,16579455
k1,108:9771162,16579455:239620
x1,108:10198962,16579455
x1,108:11011782,16579455
x1,108:15401010,16579455
k1,108:15640629,16579455:239619
$1,108:15640629,16579455
x1,108:16314186,16579455
k1,108:16532636,16579455:218450
x1,108:17144307,16579455
k1,108:17362757,16579455:218450
x1,108:17749234,16579455
$1,108:17749234,16579455
k1,108:17988854,16579455:239620
x1,108:19229474,16579455
k1,108:19469094,16579455:239620
$1,108:19469094,16579455
x1,108:20003571,16579455
$1,108:20003571,16579455
x1,108:20217471,16579455
k1,108:20554024,16579455:336553
x1,108:21880204,16579455
k1,108:22119824,16579455:239620
x1,108:23745464,16579455
k1,108:23985084,16579455:239620
x1,108:26000022,16579455
x1,108:26385042,16579455
k1,108:26624662,16579455:239620
x1,108:27544432,16579455
k1,108:27784052,16579455:239620
$1,108:27784052,16579455
x1,108:28142903,16579455
$1,108:28164293,16579455
k1,108:28403912,16579455:239619
x1,108:29558972,16579455
k1,108:29798592,16579455:239620
x1,108:31295892,16579455
k1,108:31535512,16579455:239620
x1,108:31963312,16579455
x1,108:32326942,16579455
k1,108:32326942,16579455:0
)
(1,109:6767902,18152154:25559040,521949,0
x1,109:9206362,18152154
g1,108:9463042,18152154
x1,108:10151800,18152154
k1,109:32326942,18152154:22175142
g1,109:32326942,18152154
)
(1,114:11979698,19986996:20347244,1769306,1376090
(1,114:11979698,19986996:15135448,1769306,1376090
[1,113:11979698,19986996:15135448,1769306,1376090
(1,112:11979698,19318574:15135448,1100884,471814
g1,111:11979698,19318574
(1,111:11979698,19318574:2929671,1100884,471814
r1,137:11979698,19318574:0,1572698,471814
g1,111:12307378,19318574
$1,111:12307378,19318574
x1,111:12744190,19318574
x1,111:13430718,19318574
x1,111:13751568,19318574
g1,111:13970018,19318574
x1,111:14581689,19318574
$1,111:14581689,19318574
g1,111:14581689,19318574
g1,111:14909369,19318574
)
g1,111:14909369,19318574
(1,112:14909369,19318574:12205777,1100884,471814
g1,111:15237049,19318574
$1,111:15237049,19318574
x1,111:16230097,19318574
(1,111:16230097,19028316:2715054,496326,205608
x1,111:16880005,19028316
(1,111:16880005,19028316:1815742,496326,205608
(1,111:16880005,19028316:1815742,496326,205608
h1,111:16880005,19028316:78643,0,0
[1,111:16958648,19028316:1658456,496326,205608
(1,111:16958648,18785395:1658456,253405,76459
x1,111:18617104,18785395
)
(1,111:16958648,19233923:1658456,253405,0
k1,111:17667729,19233923:709081
x1,111:17908024,19233923
k1,111:18617104,19233923:709080
)
]
h1,111:18617104,19028316:78643,0,0
)
)
x1,111:18912383,19028316
)
g1,111:19163601,19318574
g1,111:19294671,19318574
(1,111:19294671,19318574:1176450,338603,152916
x1,111:20471121,19318574
)
g1,111:20689571,19318574
x1,111:21694459,19318574
(1,111:21694459,19318574:435818,647518,271194
(1,111:21694459,19318574:435818,647518,271194
h1,111:21694459,19318574:78643,0,0
[1,111:21773102,19318574:278532,647518,271194
(1,111:21773102,19008931:278532,337875,0
x1,111:22051634,19008931
)
(1,111:21773102,19589768:278532,337875,0
x1,111:22051634,19589768
)
]
h1,111:22051634,19318574:78643,0,0
)
)
x1,111:22755366,19318574
x1,111:23610693,19318574
(1,111:23610693,19033184:744572,337875,54616
x1,111:24322497,19033184
)
x1,111:24911405,19318574
(1,111:24911405,19033184:744572,337875,54616
x1,111:25623209,19033184
)
x1,111:26348654,19318574
$1,111:26348654,19318574
$1,112:26348654,19318574
h1,112:26348654,19318574:0,0,0
$1,112:26348654,19318574
k1,112:26787466,19318574:438812
g1,112:27115146,19318574
)
g1,112:27115146,19318574
)
(1,113:11979698,20891272:15135448,1100884,471814
g1,112:11979698,20891272
(1,112:11979698,20891272:2929671,1100884,471814
r1,137:11979698,20891272:0,1572698,471814
g1,112:12307378,20891272
$1,112:12307378,20891272
$1,112:12307378,20891272
k1,112:14581689,20891272:2274311
g1,112:14909369,20891272
)
g1,112:14909369,20891272
(1,113:14909369,20891272:12205777,1100884,471814
g1,112:15237049,20891272
$1,113:15237049,20891272
x1,113:15848720,20891272
g1,112:16067170,20891272
g1,113:16198240,20891272
(1,113:16198240,20891272:1176450,338603,152916
x1,112:17374690,20891272
)
g1,112:17593140,20891272
x1,112:18598028,20891272
(1,113:18598028,20891272:465036,535378,271194
(1,113:18598028,20891272:465036,535378,271194
h1,113:18598028,20891272:78643,0,0
[1,113:18676671,20891272:307750,535378,271194
(1,113:18676671,20581629:307750,225735,0
x1,113:18923891,20581629
)
(1,113:18676671,21162466:307750,337875,0
k1,113:18691280,21162466:14609
x1,113:18969812,21162466
k1,113:18984421,21162466:14609
)
]
h1,113:18984421,20891272:78643,0,0
)
)
x1,113:19825823,20891272
g1,113:20000583,20891272
x1,113:20612254,20891272
g1,113:20787014,20891272
x1,113:21250313,20891272
(1,113:21250313,21009236:311300,337875,0
x1,113:21528845,21009236
)
x1,113:21861073,20891272
(1,113:21861073,20605882:434455,358263,0
x1,113:22185390,20605882
)
x1,113:22851668,20891272
(1,113:22851668,20605882:744572,337875,54616
x1,113:23563472,20605882
)
x1,113:24358999,20891272
g1,113:24533759,20891272
x1,113:25145430,20891272
g1,113:25320190,20891272
x1,113:25783489,20891272
(1,113:25783489,21009236:311300,337875,0
x1,113:26062021,21009236
)
x1,113:26787466,20891272
$1,113:26787466,20891272
g1,113:26787466,20891272
g1,113:27115146,20891272
)
g1,113:27115146,20891272
)
]
)
(1,114:31343002,19986996:983940,589824,196608
(1,114:31343002,19986996:983940,589824,196608
x1,114:32027482,19986996
x1,114:32326942,19986996
)
)
)
(1,116:6767902,22777278:25559040,643653,219909
x1,116:7270431,22777278
x1,115:7890741,22777278
k1,115:8186523,22777278:295782
x1,115:9256023,22777278
x1,115:9662433,22777278
k1,115:9958215,22777278:295782
x1,115:10364625,22777278
x1,115:12589185,22777278
k1,115:12884967,22777278:295782
$1,115:12884967,22777278
x1,115:13331745,22777278
(1,115:13331745,22895242:288266,346600,101945
x1,115:13557027,22895242
)
$1,115:13620011,22777278
x1,115:13833911,22777278
k1,115:14139469,22777278:305558
x1,115:14695609,22777278
x1,115:15016459,22777278
k1,115:15312241,22777278:295782
x1,115:18264061,22777278
k1,115:18559843,22777278:295782
x1,115:19629343,22777278
k1,115:19925125,22777278:295782
x1,115:21721885,22777278
k1,115:22017667,22777278:295782
x1,115:22424077,22777278
x1,115:24071107,22777278
k1,115:24366890,22777278:295783
$1,115:24366890,22777278
x1,115:24830189,22777278
$1,115:24830189,22777278
k1,115:25125971,22777278:295782
x1,115:25814729,22777278
k1,115:26110511,22777278:295782
$1,115:26110511,22777278
x1,115:26873270,22777278
(1,115:26873270,22895242:288266,346600,101945
x1,115:27098552,22895242
)
x1,115:27375436,22777278
k1,115:27506506,22777278:131070
x1,115:27969805,22777278
(1,115:27969805,22895242:721538,346600,101945
x1,115:28628359,22895242
)
x1,115:28990803,22777278
(1,115:28990803,22491888:434455,358263,0
x1,115:29315120,22491888
)
$1,115:29425258,22777278
k1,115:29721040,22777278:295782
x1,115:30961660,22777278
k1,115:31257442,22777278:295782
x1,115:32326942,22777278
k1,115:32326942,22777278:0
)
(1,116:6767902,24349977:25559040,537395,0
x1,116:7495162,24349977
x1,115:7880182,24349977
x1,115:10233082,24349977
g1,115:10489762,24349977
x1,115:12735712,24349977
g1,115:12992392,24349977
$1,115:12992392,24349977
x1,115:13548532,24349977
$1,115:13548532,24349977
g1,115:13805212,24349977
x1,115:14493970,24349977
k1,116:32326942,24349977:17832972
g1,116:32326942,24349977
)
(1,121:6767902,27565188:25559040,1848131,1454915
k1,117:16353366,27565188:9585464
(1,121:16353366,27565188:5077393,1848131,1454915
g1,117:16353366,27565188
$1,121:16353366,27565188
(1,121:16353366,27565188:5077393,1848131,1454915
(1,121:16353366,27565188:4732423,1848131,1454915
[1,121:16353366,25748513:688130,31456,3271590
(1,121:16353366,25748513:688130,31456,1384135
x1,121:17041496,25748513
)
(1,121:16353366,27132648:688130,0,471864
x1,121:17041496,27132648
)
(1,121:16353366,27635968:688130,31456,1384135
x1,121:17041496,27635968
)
]
[1,120:17041496,27565188:3356163,1769306,1376090
(1,119:17041496,26896766:3356163,1100884,471814
g1,118:17041496,26896766
(1,118:17041496,26896766:1423125,1100884,471814
r1,137:17041496,26896766:0,1572698,471814
g1,118:17369176,26896766
g1,118:17369176,26896766
$1,118:17369176,26896766
x1,118:17848675,26896766
(1,118:17848675,27014730:288266,346600,101945
x1,118:18073957,27014730
)
$1,118:18136941,26896766
g1,118:18136941,26896766
g1,118:18464621,26896766
)
g1,118:18464621,26896766
(1,119:18464621,26896766:1933038,1100884,471814
g1,118:18792301,26896766
k1,118:19026749,26896766:234448
$1,118:19026749,26896766
x1,118:19363073,26896766
[1,118:19363073,27091185:472458,838072,101945
(1,118:19401076,26611376:434455,358263,0
x1,118:19725393,26611376
)
(1,118:19363073,27091185:288266,346600,101945
x1,118:19588355,27091185
)
]
$1,118:19835531,26896766
$1,119:19835531,26896766
h1,119:19835531,26896766:0,0,0
$1,119:19835531,26896766
k1,119:20069979,26896766:234448
g1,119:20397659,26896766
)
g1,119:20397659,26896766
)
(1,120:17041496,28469464:3356163,1100884,471814
g1,119:17041496,28469464
(1,119:17041496,28469464:1423125,1100884,471814
r1,137:17041496,28469464:0,1572698,471814
g1,119:17369176,28469464
k1,119:17440764,28469464:71588
$1,119:17440764,28469464
x1,119:17777088,28469464
(1,119:17777088,28587428:288266,346600,101945
x1,119:18002370,28587428
)
$1,119:18065354,28469464
k1,119:18136941,28469464:71587
g1,119:18464621,28469464
)
g1,119:18464621,28469464
(1,120:18464621,28469464:1933038,1100884,471814
g1,119:18792301,28469464
g1,119:18792301,28469464
$1,120:18792301,28469464
x1,120:19348441,28469464
(1,120:19348441,28587428:721538,346600,101945
x1,120:20006995,28587428
)
$1,120:20069979,28469464
g1,120:20069979,28469464
g1,120:20397659,28469464
)
g1,120:20397659,28469464
)
]
[1,121:20397659,25748513:688130,31456,3271590
(1,121:20397659,25748513:688130,31456,1384135
x1,121:21085789,25748513
)
(1,121:20397659,27132648:688130,0,471864
x1,121:21085789,27132648
)
(1,121:20397659,27635968:688130,31456,1384135
x1,121:21085789,27635968
)
]
)
g1,121:21216859,27565188
x1,121:21430759,27565188
)
$1,121:21430759,27565188
)
k1,121:21430759,27565188:0
(1,121:21430759,27565188:655360,1848131,1454915
g1,121:22086119,27565188
g1,121:22086119,27565188
$1,121:22086119,27565188
h1,121:22086119,27565188:0,0,0
$1,121:22086119,27565188
g1,121:22086119,27565188
)
k1,121:22086119,27565188:0
(1,121:22086119,27565188:655360,1848131,1454915
g1,121:22741479,27565188
$1,121:22741479,27565188
h1,121:22741479,27565188:0,0,0
$1,121:22741479,27565188
g1,121:22741479,27565188
)
k1,121:32326943,27565188:9585464
(1,121:32326943,27565188:0,1848131,1454915
(1,121:32326943,27565188:0,0,0
g1,121:32326943,27565188
)
)
k1,121:32326943,27565188:0
)
(1,123:6767902,30977007:25559040,589824,219909
x1,123:7841680,30977007
x1,122:8248090,30977007
k1,122:8563513,30977007:315423
x1,122:9975253,30977007
k1,122:10290675,30977007:315422
$1,122:10290675,30977007
x1,122:10737453,30977007
(1,122:10737453,31094971:288266,346600,101945
x1,122:10962735,31094971
)
k1,122:11344157,30977007:318438
x1,122:11955828,30977007
k1,122:12274265,30977007:318437
x1,122:12919525,30977007
x1,122:13798172,30977007
(1,122:13798172,31094971:288266,346600,101945
x1,122:14023454,31094971
)
x1,122:14300338,30977007
k1,122:14431408,30977007:131070
x1,122:14910907,30977007
(1,122:14910907,31094971:288266,346600,101945
x1,122:15136189,31094971
)
x1,122:15498633,30977007
$1,122:15498633,30977007
k1,122:15814056,30977007:315423
x1,122:17054676,30977007
k1,122:17370098,30977007:315422
$1,122:17370098,30977007
x1,122:17816876,30977007
(1,122:17816876,31094971:721538,346600,101945
x1,122:18475430,31094971
)
k1,122:18856851,30977007:318437
x1,122:19468522,30977007
k1,122:19786960,30977007:318438
x1,122:20432220,30977007
x1,122:21310867,30977007
(1,122:21310867,31094971:721538,346600,101945
x1,122:21969421,31094971
)
x1,122:22246305,30977007
k1,122:22377375,30977007:131070
x1,122:22933515,30977007
(1,122:22933515,31094971:721538,346600,101945
x1,122:23592069,31094971
)
x1,122:23954513,30977007
$1,122:23954513,30977007
x1,122:24168413,30977007
k1,122:24686881,30977007:518468
x1,122:27702871,30977007
x1,122:27852601,30977007
k1,122:28182709,30977007:330108
x1,122:28738849,30977007
x1,122:29059699,30977007
k1,122:29375122,30977007:315423
x1,122:32326942,30977007
k1,122:32326942,30977007:0
)
(1,123:6767902,32549706:25559040,643653,219909
x1,123:7837402,32549706
g1,122:8094082,32549706
x1,122:9681220,32549706
g1,122:9937900,32549706
x1,122:13360300,32549706
g1,122:13616980,32549706
$1,122:13616980,32549706
x1,122:14080279,32549706
(1,122:14080279,32667670:311300,337875,0
x1,122:14358811,32667670
)
$1,122:14391579,32549706
g1,122:14648259,32549706
x1,122:15337017,32549706
g1,122:15593697,32549706
$1,122:15593697,32549706
x1,122:16356456,32549706
(1,122:16356456,32667670:566798,346600,101945
x1,122:16860270,32667670
)
x1,122:17137154,32549706
g1,122:17268224,32549706
x1,122:17731523,32549706
(1,122:17731523,32667670:1000070,346600,101945
x1,122:18668609,32667670
)
x1,122:19031053,32549706
(1,122:19031053,32264316:434455,358263,0
x1,122:19355370,32264316
)
$1,122:19465508,32549706
g1,122:19722188,32549706
x1,122:20962808,32549706
g1,122:21219488,32549706
$1,122:21219488,32549706
x1,122:21753965,32549706
$1,122:21753965,32549706
g1,122:22010645,32549706
x1,122:22699403,32549706
k1,123:32326942,32549706:9627539
g1,123:32326942,32549706
)
(1,128:6767902,35984826:25559040,1848131,1454915
k1,124:16336708,35984826:9568806
(1,128:16336708,35984826:5110708,1848131,1454915
g1,124:16336708,35984826
$1,128:16336708,35984826
(1,128:16336708,35984826:5110708,1848131,1454915
(1,128:16336708,35984826:4765738,1848131,1454915
[1,128:16336708,34168151:688130,31456,3271590
(1,128:16336708,34168151:688130,31456,1384135
x1,128:17024838,34168151
)
(1,128:16336708,35552286:688130,0,471864
x1,128:17024838,35552286
)
(1,128:16336708,36055606:688130,31456,1384135
x1,128:17024838,36055606
)
]
[1,127:17024838,35984826:3389478,1769306,1376090
(1,126:17024838,35316404:3389478,1100884,471814
g1,125:17024838,35316404
(1,125:17024838,35316404:1478103,1100884,471814
r1,137:17024838,35316404:0,1572698,471814
g1,125:17352518,35316404
g1,125:17352518,35316404
$1,125:17352518,35316404
x1,125:17886995,35316404
(1,125:17886995,35434368:288266,346600,101945
x1,125:18112277,35434368
)
$1,125:18175261,35316404
g1,125:18175261,35316404
g1,125:18502941,35316404
)
g1,125:18502941,35316404
(1,126:18502941,35316404:1911375,1100884,471814
g1,125:18830621,35316404
k1,125:18976985,35316404:146364
$1,125:18976985,35316404
x1,125:19477601,35316404
[1,125:19477601,35510823:462672,838072,101945
(1,125:19505818,35031014:434455,358263,0
x1,125:19830135,35031014
)
(1,125:19477601,35510823:288266,346600,101945
x1,125:19702883,35510823
)
]
$1,125:19940273,35316404
$1,126:19940273,35316404
h1,126:19940273,35316404:0,0,0
$1,126:19940273,35316404
k1,126:20086636,35316404:146363
g1,126:20414316,35316404
)
g1,126:20414316,35316404
)
(1,127:17024838,36889102:3389478,1100884,471814
g1,126:17024838,36889102
(1,126:17024838,36889102:1478103,1100884,471814
r1,137:17024838,36889102:0,1572698,471814
g1,126:17352518,36889102
k1,126:17369449,36889102:16931
$1,126:17369449,36889102
x1,126:17870065,36889102
(1,126:17870065,37007066:288266,346600,101945
x1,126:18095347,37007066
)
$1,126:18158331,36889102
k1,126:18175261,36889102:16930
g1,126:18502941,36889102
)
g1,126:18502941,36889102
(1,127:18502941,36889102:1911375,1100884,471814
g1,126:18830621,36889102
g1,126:18830621,36889102
$1,127:18830621,36889102
x1,127:19365098,36889102
(1,127:19365098,37007066:721538,346600,101945
x1,127:20023652,37007066
)
$1,127:20086636,36889102
g1,127:20086636,36889102
g1,127:20414316,36889102
)
g1,127:20414316,36889102
)
]
[1,128:20414316,34168151:688130,31456,3271590
(1,128:20414316,34168151:688130,31456,1384135
x1,128:21102446,34168151
)
(1,128:20414316,35552286:688130,0,471864
x1,128:21102446,35552286
)
(1,128:20414316,36055606:688130,31456,1384135
x1,128:21102446,36055606
)
]
)
g1,128:21233516,35984826
x1,128:21447416,35984826
)
$1,128:21447416,35984826
)
k1,128:21447416,35984826:0
(1,128:21447416,35984826:655360,1848131,1454915
g1,128:22102776,35984826
g1,128:22102776,35984826
$1,128:22102776,35984826
h1,128:22102776,35984826:0,0,0
$1,128:22102776,35984826
g1,128:22102776,35984826
)
k1,128:22102776,35984826:0
(1,128:22102776,35984826:655360,1848131,1454915
g1,128:22758136,35984826
$1,128:22758136,35984826
h1,128:22758136,35984826:0,0,0
$1,128:22758136,35984826
g1,128:22758136,35984826
)
k1,128:32326942,35984826:9568806
(1,128:32326942,35984826:0,1848131,1454915
(1,128:32326942,35984826:0,0,0
g1,128:32326942,35984826
)
)
k1,128:32326942,35984826:0
)
(1,130:6767902,39352953:25559040,546132,219909
x1,130:8094082,39352953
k1,129:8383148,39352953:289066
x1,129:12105008,39352953
k1,129:12394073,39352953:289065
x1,129:13420793,39352953
x1,129:14426123,39352953
k1,129:14715189,39352953:289066
x1,129:15335499,39352953
k1,129:15624565,39352953:289066
$1,129:15624565,39352953
x1,129:16071343,39352953
(1,129:16071343,39470917:288266,346600,101945
x1,129:16296625,39470917
)
$1,129:16359609,39352953
k1,129:16648674,39352953:289065
x1,129:17654004,39352953
x1,129:18402654,39352953
k1,129:18691720,39352953:289066
$1,129:18691720,39352953
x1,129:19138498,39352953
(1,129:19138498,39470917:721538,346600,101945
x1,129:19797052,39470917
)
$1,129:19860036,39352953
k1,129:20149102,39352953:289066
x1,129:20666740,39352953
k1,129:20955805,39352953:289065
x1,129:22025305,39352953
k1,129:22314371,39352953:289066
x1,129:24667271,39352953
k1,129:24956336,39352953:289065
x1,129:26838656,39352953
k1,129:27127722,39352953:289066
x1,129:30430338,39352953
k1,129:30719404,39352953:289066
$1,129:30719404,39352953
x1,129:31166182,39352953
(1,129:31166182,39470917:288266,346600,101945
x1,129:31391464,39470917
)
k1,129:31728022,39352953:273574
x1,129:32326942,39352953
k1,130:32326942,39352953:0
)
(1,130:6767902,40925652:25559040,663372,303488
x1,130:7257687,40925652
(1,129:7257687,41043616:288266,346600,101945
x1,129:7482969,41043616
)
k1,129:7752709,40925652:206756
x1,129:8351629,40925652
k1,129:8558385,40925652:206756
x1,129:8993103,40925652
[1,129:8993103,41120071:478054,838072,101945
(1,129:9036702,40640262:434455,358263,0
x1,129:9361019,40640262
)
(1,129:8993103,41120071:288266,346600,101945
x1,129:9218385,41120071
)
]
x1,129:9917935,40925652
(1,129:9917935,41043616:721538,346600,101945
x1,129:10576489,41043616
)
k1,129:10846229,40925652:206756
x1,129:11445149,40925652
k1,129:11651904,40925652:206755
x1,129:12089580,40925652
(1,129:12089580,41043616:288266,346600,101945
x1,129:12314862,41043616
)
$1,129:12377846,40925652
x1,129:12591746,40925652
k1,129:12907169,40925652:315423
x1,129:14875049,40925652
k1,129:15178723,40925652:303674
$1,129:15178723,40925652
x1,129:15613441,40925652
[1,129:15613441,41120071:478054,838072,101945
(1,129:15657040,40640262:434455,358263,0
x1,129:15981357,40640262
)
(1,129:15613441,41120071:288266,346600,101945
x1,129:15838723,41120071
)
]
k1,129:16389935,40925652:298440
x1,129:16988855,40925652
k1,129:17287295,40925652:298440
x1,129:17623619,40925652
[1,129:17623619,41120071:472458,838072,101945
(1,129:17661622,40640262:434455,358263,0
x1,129:17985939,40640262
)
(1,129:17623619,41120071:288266,346600,101945
x1,129:17848901,41120071
)
]
x1,129:18652217,40925652
[1,129:18652217,41127195:744572,864915,101945
(1,129:18652217,40600155:744572,337875,54616
x1,129:19364021,40600155
)
(1,129:18652217,41127195:721538,346600,101945
x1,129:19310771,41127195
)
]
$1,129:19396789,40925652
x1,129:19610689,40925652
k1,129:19926111,40925652:315422
$1,129:19926111,40925652
x1,129:20415896,40925652
(1,129:20415896,41043616:288266,346600,101945
x1,129:20641178,41043616
)
k1,129:21002602,40925652:298440
x1,129:21601522,40925652
k1,129:21899962,40925652:298440
x1,129:22363261,40925652
(1,129:22363261,41043616:288266,346600,101945
x1,129:22588543,41043616
)
k1,129:22858283,40925652:206756
x1,129:23469954,40925652
k1,129:23676709,40925652:206755
x1,129:24013033,40925652
[1,129:24013033,41120071:472458,838072,101945
(1,129:24051036,40640262:434455,358263,0
x1,129:24375353,40640262
)
(1,129:24013033,41120071:288266,346600,101945
x1,129:24238315,41120071
)
]
x1,129:25041631,40925652
[1,129:25041631,41127195:744572,864915,101945
(1,129:25041631,40600155:744572,337875,54616
x1,129:25753435,40600155
)
(1,129:25041631,41127195:721538,346600,101945
x1,129:25700185,41127195
)
]
x1,129:26249502,40925652
(1,129:26249502,41043616:721538,346600,101945
x1,129:26908056,41043616
)
$1,129:26971040,40925652
k1,129:27274715,40925652:303675
x1,129:28515335,40925652
k1,129:28819009,40925652:303674
$1,129:28819009,40925652
x1,129:29256685,40925652
(1,129:29256685,41043616:288266,346600,101945
x1,129:29481967,41043616
)
k1,129:29843390,40925652:298439
x1,129:30442310,40925652
k1,129:30740750,40925652:298440
x1,129:31220249,40925652
(1,129:31220249,41043616:288266,346600,101945
x1,129:31445531,41043616
)
k1,129:31715271,40925652:206756
x1,129:32326942,40925652
k1,130:32326942,40925652:0
)
(1,130:6767902,42498351:25559040,663372,303488
x1,130:7104226,42498351
[1,129:7104226,42692770:472458,838072,101945
(1,129:7142229,42212961:434455,358263,0
x1,129:7466546,42212961
)
(1,129:7104226,42692770:288266,346600,101945
x1,129:7329508,42692770
)
]
x1,129:8132824,42498351
[1,129:8132824,42699894:744572,864915,101945
(1,129:8132824,42172854:744572,337875,54616
x1,129:8844628,42172854
)
(1,129:8132824,42699894:721538,346600,101945
x1,129:8791378,42699894
)
]
x1,129:9213720,42498351
(1,129:9213720,42616315:288266,346600,101945
x1,129:9439002,42616315
)
$1,129:9501986,42498351
x1,129:9715886,42498351
g1,129:10058126,42498351
x1,129:11384306,42498351
g1,129:11640986,42498351
x1,129:14040944,42498351
x1,129:16329674,42498351
g1,129:16586354,42498351
x1,129:16992764,42498351
x1,129:18943532,42498351
g1,129:19200212,42498351
x1,129:19820522,42498351
g1,129:20077202,42498351
x1,129:23803340,42498351
g1,129:24060020,42498351
$1,129:24060020,42498351
x1,129:24418871,42498351
(1,129:24418871,42616315:288266,346600,101945
x1,129:24644153,42616315
)
$1,129:24707137,42498351
g1,129:24963817,42498351
x1,129:26204437,42498351
g1,129:26461117,42498351
$1,129:26461117,42498351
x1,129:26819968,42498351
(1,129:26819968,42616315:721538,346600,101945
x1,129:27478522,42616315
)
$1,129:27541506,42498351
g1,129:27798186,42498351
x1,129:28354326,42498351
x1,129:29787456,42498351
g1,129:30044136,42498351
x1,129:30471936,42498351
x1,129:30835566,42498351
k1,130:32326942,42498351:1491376
g1,130:32326942,42498351
)
(1,135:16133030,45938225:16193912,1769306,1376090
(1,135:16133030,45938225:6828784,1769306,1376090
[1,134:16133030,45938225:6828784,1769306,1376090
(1,133:16133030,45269803:6828784,1100884,471814
g1,132:16133030,45269803
(1,132:16133030,45269803:1735749,1100884,471814
r1,137:16133030,45269803:0,1572698,471814
g1,132:16460710,45269803
k1,132:16677346,45269803:216636
$1,132:16677346,45269803
x1,132:17036197,45269803
(1,132:17036197,45387767:288266,346600,101945
x1,132:17261479,45387767
)
$1,132:17324463,45269803
k1,132:17541099,45269803:216636
g1,132:17868779,45269803
)
g1,132:17868779,45269803
(1,133:17868779,45269803:5093035,1100884,471814
g1,132:18196459,45269803
k1,132:18248693,45269803:52234
$1,132:18248693,45269803
x1,132:18847613,45269803
g1,132:19066063,45269803
x1,132:19855308,45269803
(1,132:19855308,45387767:288266,346600,101945
x1,132:20080590,45387767
)
x1,132:20357474,45269803
g1,132:20488544,45269803
x1,132:20923262,45269803
(1,132:20923262,45387767:288266,346600,101945
x1,132:21148544,45387767
)
x1,132:21425428,45269803
g1,132:21556498,45269803
x1,132:21994174,45269803
(1,132:21994174,45387767:288266,346600,101945
x1,132:22219456,45387767
)
x1,132:22581900,45269803
$1,132:22581900,45269803
$1,133:22581900,45269803
h1,133:22581900,45269803:0,0,0
$1,133:22581900,45269803
k1,133:22634134,45269803:52234
g1,133:22961814,45269803
)
g1,133:22961814,45269803
)
(1,134:16133030,46842501:6828784,1100884,471814
g1,133:16133030,46842501
(1,133:16133030,46842501:1735749,1100884,471814
r1,137:16133030,46842501:0,1572698,471814
g1,133:16460710,46842501
g1,133:16460710,46842501
$1,133:16460710,46842501
x1,133:16819561,46842501
(1,133:16819561,46960465:721538,346600,101945
x1,133:17478115,46960465
)
$1,133:17541099,46842501
g1,133:17541099,46842501
g1,133:17868779,46842501
)
g1,133:17868779,46842501
(1,134:17868779,46842501:5093035,1100884,471814
g1,133:18196459,46842501
g1,133:18196459,46842501
$1,134:18196459,46842501
x1,134:18795379,46842501
g1,134:19013829,46842501
x1,134:19776588,46842501
(1,134:19776588,46960465:721538,346600,101945
x1,134:20435142,46960465
)
x1,134:20712026,46842501
g1,134:20843096,46842501
x1,134:21399236,46842501
(1,134:21399236,46960465:721538,346600,101945
x1,134:22057790,46960465
)
x1,134:22634134,46842501
$1,134:22634134,46842501
g1,134:22634134,46842501
g1,134:22961814,46842501
)
g1,134:22961814,46842501
)
]
)
(1,135:31343002,45938225:983940,589824,196608
(1,135:31343002,45938225:983940,589824,196608
x1,135:32027482,45938225
x1,135:32326942,45938225
)
)
)
]
(1,137:6767902,49235230:25559040,506811,0
(1,137:6767902,49235230:25559040,506811,0
k1,137:19354912,49235230:12587010
x1,137:19739932,49235230
k1,137:32326942,49235230:12587010
)
)
]
]
!27548
}10
!11
{11
[1,163:4736286,49235230:27590656,44498944,0
(1,163:4736286,4736286:0,0,0
[1,163:0,4736286:0,0,0
(1,163:0,0:0,0,0
g1,163:0,0
)
]
)
[1,163:6767902,49235230:25559040,43188224,0
[1,163:6767902,6833438:25559040,786432,0
(1,163:6767902,6833438:25559040,0,0
h1,163:6767902,6833438:25559040,0,0
)
]
[1,163:6767902,47269150:25559040,38797312,0
(1,137:6767902,9258270:25559040,589824,196608
x1,137:7719621,9258270
k1,136:7971486,9258270:251865
x1,136:10859136,9258270
k1,136:11111000,9258270:251864
x1,136:12180500,9258270
k1,136:12432365,9258270:251865
x1,136:15384185,9258270
k1,136:15636049,9258270:251864
x1,136:18395359,9258270
k1,136:18647224,9258270:251865
x1,136:22073902,9258270
k1,136:22325767,9258270:251865
x1,136:22753567,9258270
x1,136:23138587,9258270
k1,136:23390451,9258270:251864
x1,136:25411670,9258270
k1,136:25663535,9258270:251865
x1,136:27716975,9258270
k1,136:27969803,9258270:252828
x1,136:29039303,9258270
k1,136:29379937,9258270:340634
x1,136:30834457,9258270
k1,136:31086322,9258270:251865
x1,136:32326942,9258270
k1,136:32326942,9258270:0
)
(1,137:6767902,10830969:25559040,546132,219909
x1,137:7195702,10830969
x1,136:7580722,10830969
k1,136:7883941,10830969:303219
x1,136:8910661,10830969
x1,136:9274291,10830969
x1,136:9659311,10830969
k1,136:9962530,10830969:303219
x1,136:15053350,10830969
k1,136:15356569,10830969:303219
x1,136:15976879,10830969
k1,136:16280098,10830969:303219
x1,136:16665118,10830969
k1,136:16968337,10830969:303219
x1,136:20690197,10830969
k1,136:20993416,10830969:303219
x1,136:23453266,10830969
k1,136:23768120,10830969:314854
x1,136:24837620,10830969
k1,136:25140839,10830969:303219
x1,136:26402849,10830969
x1,136:26680919,10830969
k1,136:26984138,10830969:303219
x1,136:28609778,10830969
k1,136:28912997,10830969:303219
x1,136:29832767,10830969
k1,136:30135986,10830969:303219
$1,136:30135986,10830969
x1,136:30494837,10830969
(1,136:30494837,10948933:288266,346600,101945
x1,136:30720119,10948933
)
$1,136:30783103,10830969
k1,136:31086322,10830969:303219
x1,136:32326942,10830969
k1,136:32326942,10830969:0
)
(1,137:6767902,12403668:25559040,589824,219909
x1,137:7126753,12403668
(1,136:7126753,12521632:721538,346600,101945
x1,136:7785307,12521632
)
$1,136:7848291,12403668
g1,136:8104971,12403668
x1,136:9260031,12403668
g1,136:9516711,12403668
x1,136:9944511,12403668
x1,136:10308141,12403668
g1,136:10564821,12403668
x1,136:12254631,12403668
x1,136:13003281,12403668
g1,136:13259961,12403668
x1,136:14821431,12403668
g1,136:15078111,12403668
$1,136:15078111,12403668
x1,136:15514923,12403668
x1,136:16201451,12403668
x1,136:16522301,12403668
$1,136:16522301,12403668
g1,136:16778981,12403668
x1,136:17467739,12403668
g1,136:17724419,12403668
x1,136:17938319,12403668
k1,137:32326942,12403668:14388623
g1,137:32326942,12403668
)
(1,144:9207675,17332661:23119267,3342004,2948788
(1,144:9207675,17332661:20679495,3342004,2948788
[1,143:9207675,17332661:20679495,3342004,2948788
(1,140:9207675,15091541:20679495,1100884,471814
g1,139:9207675,15091541
(1,140:9207675,15091541:20679495,1100884,471814
r1,163:9207675,15091541:0,1572698,471814
g1,139:9535355,15091541
$1,139:9535355,15091541
x1,139:9972167,15091541
x1,139:10658695,15091541
(1,139:10658695,15209505:288266,346600,101945
x1,139:10883977,15209505
)
x1,139:11160861,15091541
g1,139:11291931,15091541
x1,139:11650782,15091541
(1,139:11650782,15209505:721538,346600,101945
x1,139:12309336,15209505
)
x1,139:12671780,15091541
g1,139:12890230,15091541
x1,139:13489150,15091541
g1,139:13707600,15091541
x1,139:14831213,15091541
(1,139:14831213,15209505:288266,346600,101945
x1,139:15056495,15209505
)
x1,139:16539594,15091541
(1,139:16539594,15209505:288266,346600,101945
x1,139:16764876,15209505
)
x1,139:17483990,15091541
(1,139:17483990,15209505:288266,346600,101945
x1,139:17709272,15209505
)
x1,139:19313793,15091541
(1,139:19313793,15209505:721538,346600,101945
x1,139:19972347,15209505
)
x1,139:20334791,15091541
$1,139:20334791,15091541
$1,140:20334791,15091541
h1,140:20334791,15091541:0,0,0
$1,140:20334791,15091541
k1,140:29559490,15091541:9224699
g1,140:29887170,15091541
)
g1,140:29887170,15091541
)
(1,141:9207675,16664239:20679495,1100884,471814
g1,140:9207675,16664239
(1,141:9207675,16664239:20679495,1100884,471814
r1,163:9207675,16664239:0,1572698,471814
g1,140:9535355,16664239
$1,140:9535355,16664239
x1,140:10147026,16664239
g1,140:10278096,16664239
(1,140:10278096,16664239:1176450,338603,152916
x1,140:11454546,16664239
)
g1,140:11672996,16664239
x1,140:12677884,16664239
(1,140:12677884,16664239:465036,535378,271194
(1,140:12677884,16664239:465036,535378,271194
h1,140:12677884,16664239:78643,0,0
[1,140:12756527,16664239:307750,535378,271194
(1,140:12756527,16354596:307750,225735,0
x1,140:13003747,16354596
)
(1,140:12756527,16935433:307750,337875,0
k1,140:12771136,16935433:14609
x1,140:13049668,16935433
k1,140:13064277,16935433:14609
)
]
h1,140:13064277,16664239:78643,0,0
)
)
x1,140:13932165,16664239
(1,140:13932165,16782203:288266,346600,101945
x1,140:14157447,16782203
)
g1,140:14395191,16664239
x1,140:14994111,16664239
g1,140:15168871,16664239
x1,140:15603589,16664239
(1,140:15603589,16782203:288266,346600,101945
x1,140:15828871,16782203
)
x1,140:16355154,16664239
(1,140:16355154,16782203:1000070,346600,101945
x1,140:17292240,16782203
)
g1,140:17611904,16664239
g1,140:17786664,16664239
x1,140:18398335,16664239
g1,140:18573095,16664239
x1,140:19036394,16664239
(1,140:19036394,16782203:566798,346600,101945
x1,140:19540208,16782203
)
x1,140:19902652,16664239
(1,140:19902652,16378849:434455,358263,0
x1,140:20226969,16378849
)
x1,140:21074243,16664239
(1,140:21074243,16782203:288266,346600,101945
x1,140:21299525,16782203
)
x1,140:21661969,16664239
(1,140:21661969,16378849:744572,337875,54616
x1,140:22373773,16378849
)
x1,140:23195786,16664239
(1,140:23195786,16782203:288266,346600,101945
x1,140:23421068,16782203
)
g1,140:23658812,16664239
x1,140:24257732,16664239
g1,140:24432492,16664239
x1,140:24867210,16664239
(1,140:24867210,16782203:288266,346600,101945
x1,140:25092492,16782203
)
x1,140:25618775,16664239
(1,140:25618775,16782203:1000070,346600,101945
x1,140:26555861,16782203
)
g1,140:26875525,16664239
g1,140:27050285,16664239
x1,140:27661956,16664239
g1,140:27836716,16664239
x1,140:28300015,16664239
(1,140:28300015,16782203:566798,346600,101945
x1,140:28803829,16782203
)
x1,140:29559490,16664239
$1,140:29559490,16664239
$1,141:29559490,16664239
h1,141:29559490,16664239:0,0,0
$1,141:29559490,16664239
g1,141:29559490,16664239
g1,141:29887170,16664239
)
g1,141:29887170,16664239
)
(1,142:9207675,18236937:20679495,1100884,471814
g1,141:9207675,18236937
(1,142:9207675,18236937:20679495,1100884,471814
r1,163:9207675,18236937:0,1572698,471814
g1,141:9535355,18236937
$1,141:9535355,18236937
x1,141:10147026,18236937
g1,141:10278096,18236937
(1,141:10278096,18236937:1176450,338603,152916
x1,141:11454546,18236937
)
x1,141:12459434,18236937
(1,141:12459434,18236937:465036,535378,271194
(1,141:12459434,18236937:465036,535378,271194
h1,141:12459434,18236937:78643,0,0
[1,141:12538077,18236937:307750,535378,271194
(1,141:12538077,17927294:307750,225735,0
x1,141:12785297,17927294
)
(1,141:12538077,18508131:307750,337875,0
k1,141:12552686,18508131:14609
x1,141:12831218,18508131
k1,141:12845827,18508131:14609
)
]
h1,141:12845827,18236937:78643,0,0
)
)
x1,141:13687229,18236937
(1,141:13687229,18354901:721538,346600,101945
x1,141:14345783,18354901
)
g1,141:14583527,18236937
x1,141:15195198,18236937
g1,141:15369958,18236937
x1,141:15833257,18236937
(1,141:15833257,18354901:1000070,346600,101945
x1,141:16770343,18354901
)
x1,141:17132787,18236937
(1,141:17132787,17951547:434455,358263,0
x1,141:17457104,17951547
)
x1,141:18123382,18236937
[1,141:18123382,18438480:744572,864915,101945
(1,141:18123382,17911440:744572,337875,54616
x1,141:18835186,17911440
)
(1,141:18123382,18438480:721538,346600,101945
x1,141:18781936,18438480
)
]
x1,141:19630713,18236937
(1,141:19630713,18354901:721538,346600,101945
x1,141:20289267,18354901
)
g1,141:20527011,18236937
x1,141:21138682,18236937
g1,141:21313442,18236937
x1,141:21776741,18236937
(1,141:21776741,18354901:1000070,346600,101945
x1,141:22713827,18354901
)
x1,141:23469488,18236937
g1,141:23644248,18236937
x1,141:24255919,18236937
g1,141:24430679,18236937
x1,141:25205273,18236937
(1,141:25205273,18354901:721538,346600,101945
x1,141:25863827,18354901
)
x1,141:26145265,18236937
$1,141:26145265,18236937
$1,142:26145265,18236937
h1,142:26145265,18236937:0,0,0
$1,142:26145265,18236937
k1,142:29559490,18236937:3414225
g1,142:29887170,18236937
)
g1,142:29887170,18236937
)
(1,143:9207675,19809635:20679495,1100884,471814
g1,142:9207675,19809635
(1,143:9207675,19809635:20679495,1100884,471814
r1,163:9207675,19809635:0,1572698,471814
g1,142:9535355,19809635
$1,143:9535355,19809635
x1,143:10134275,19809635
g1,143:10352725,19809635
x1,143:10789537,19809635
x1,143:11476065,19809635
(1,143:11476065,19927599:288266,346600,101945
x1,143:11701347,19927599
)
x1,143:12500603,19809635
x1,143:13187131,19809635
(1,143:13187131,19927599:721538,346600,101945
x1,143:13845685,19927599
)
x1,143:14422029,19809635
$1,143:14422029,19809635
k1,143:29559490,19809635:15137461
g1,143:29887170,19809635
)
g1,143:29887170,19809635
)
]
)
(1,144:31343002,17332661:983940,589824,196608
(1,144:31343002,17332661:983940,589824,196608
x1,144:32027482,17332661
x1,144:32326942,17332661
)
)
)
(1,146:6767902,22194661:25559040,546132,0
x1,146:8735782,22194661
k1,146:32326942,22194661:23591160
g1,146:32326942,22194661
)
(1,150:6767902,25068904:25559040,1100884,471814
g1,150:7862406,25068904
(1,150:7862406,25068904:0,1100884,471814
g1,150:7862406,25068904
(1,150:7862406,25068904:0,1100884,471814
[1,150:7862406,25068904:0,1100884,471814
(1,22:7862406,25068904:0,1100884,471814
r1,163:7862406,25068904:0,1572698,471814
)
]
)
(1,150:7862406,25068904:0,0,0
$1,150:7862406,25068904
h1,150:7862406,25068904:0,0,0
$1,150:7862406,25068904
)
)
g1,150:7862406,25068904
(1,150:7862406,25068904:22386092,1100884,471814
(1,150:7862406,25068904:7111002,589824,219909
$1,150:7862406,25068904
(1,150:7862406,25068904:7111002,589824,219909
h1,150:7862406,25068904:0,0,0
x1,150:8299218,25068904
x1,150:8985746,25068904
(1,150:8985746,25186868:288266,346600,101945
x1,150:9211028,25186868
)
x1,150:9573472,25068904
g1,150:9791922,25068904
x1,150:10390842,25068904
g1,150:10609292,25068904
x1,150:11732905,25068904
(1,150:11732905,25186868:288266,346600,101945
x1,150:11958187,25186868
)
x1,150:13441286,25068904
(1,150:13441286,25186868:288266,346600,101945
x1,150:13666568,25186868
)
x1,150:14385682,25068904
(1,150:14385682,25186868:288266,346600,101945
x1,150:14610964,25186868
)
x1,150:14973408,25068904
)
$1,150:14973408,25068904
)
k1,150:30248498,25068904:15275090
)
g1,150:31343002,25068904
(1,150:31343002,25068904:983940,1100884,471814
)
g1,150:32326942,25068904
)
(1,150:6767902,26838211:25559040,1100884,539454
g1,150:7862406,26838211
(1,150:7862406,26838211:0,1100884,539454
g1,150:7862406,26838211
(1,150:7862406,26838211:0,1100884,471814
[1,150:7862406,26838211:0,1100884,471814
(1,22:7862406,26838211:0,1100884,471814
r1,163:7862406,26838211:0,1572698,471814
)
]
)
(1,150:7862406,26838211:0,0,0
$1,150:7862406,26838211
h1,150:7862406,26838211:0,0,0
$1,150:7862406,26838211
)
)
g1,150:7862406,26838211
(1,150:7862406,26838211:22386092,1100884,539454
(1,150:7862406,26838211:20570984,870630,539454
$1,150:7862406,26838211
(1,150:7862406,26838211:20570984,870630,539454
h1,150:7862406,26838211:0,0,0
g1,150:8037166,26838211
x1,150:8648837,26838211
g1,150:8823597,26838211
(1,150:8823597,26838211:1176450,338603,152916
x1,150:10000047,26838211
)
g1,150:10218497,26838211
x1,150:11223385,26838211
(1,150:11223385,26838211:579535,870630,539454
(1,150:11223385,26838211:579535,870630,539454
h1,150:11223385,26838211:78643,0,0
[1,150:11302028,26838211:422249,870630,539454
(1,150:11302028,26306184:422249,338603,0
x1,150:11636440,26306184
)
(1,150:11302028,27377665:422249,506811,0
k1,150:11320643,27377665:18615
x1,150:11705663,27377665
k1,150:11724277,27377665:18614
)
]
h1,150:11724277,26838211:78643,0,0
)
)
x1,150:12592165,26838211
(1,150:12592165,26956175:288266,346600,101945
x1,150:12817447,26956175
)
g1,150:13055191,26838211
x1,150:13654111,26838211
g1,150:13828871,26838211
x1,150:14263589,26838211
(1,150:14263589,26956175:288266,346600,101945
x1,150:14488871,26956175
)
x1,150:15015154,26838211
(1,150:15015154,26956175:1000070,346600,101945
x1,150:15952240,26956175
)
g1,150:16271904,26838211
g1,150:16446664,26838211
x1,150:17058335,26838211
g1,150:17233095,26838211
x1,150:17696394,26838211
(1,150:17696394,26956175:566798,346600,101945
x1,150:18200208,26956175
)
x1,150:18562652,26838211
(1,150:18562652,26513500:434455,358263,0
x1,150:18886969,26513500
)
x1,150:19734243,26838211
(1,150:19734243,26956175:288266,346600,101945
x1,150:19959525,26956175
)
x1,150:20321969,26838211
(1,150:20321969,26513500:744572,337875,54616
x1,150:21033773,26513500
)
x1,150:21855786,26838211
(1,150:21855786,26956175:288266,346600,101945
x1,150:22081068,26956175
)
g1,150:22318812,26838211
x1,150:22917732,26838211
g1,150:23092492,26838211
x1,150:23527210,26838211
(1,150:23527210,26956175:288266,346600,101945
x1,150:23752492,26956175
)
x1,150:24278775,26838211
(1,150:24278775,26956175:1000070,346600,101945
x1,150:25215861,26956175
)
g1,150:25535525,26838211
g1,150:25710285,26838211
x1,150:26321956,26838211
g1,150:26496716,26838211
x1,150:26960015,26838211
(1,150:26960015,26956175:566798,346600,101945
x1,150:27463829,26956175
)
x1,150:28433390,26838211
)
$1,150:28433390,26838211
)
k1,150:30248498,26838211:1815108
)
g1,150:31343002,26838211
(1,150:31343002,26838211:983940,1100884,539454
(1,150:32326942,26838211:0,1100884,471814
k1,150:31343002,26838211:-983940
(1,150:31343002,26838211:983940,1100884,471814
(1,150:31343002,26838211:0,1100884,471814
[1,150:31343002,26838211:0,1100884,471814
(1,22:31343002,26838211:0,1100884,471814
r1,163:31343002,26838211:0,1572698,471814
)
]
)
(1,150:31343002,26838211:983940,589824,196608
x1,150:32027482,26838211
x1,150:32326942,26838211
)
)
)
)
g1,150:32326942,26838211
)
(1,150:6767902,28740693:25559040,1100884,539454
g1,150:7862406,28740693
(1,150:7862406,28740693:0,1100884,539454
g1,150:7862406,28740693
(1,150:7862406,28740693:0,1100884,471814
[1,150:7862406,28740693:0,1100884,471814
(1,22:7862406,28740693:0,1100884,471814
r1,163:7862406,28740693:0,1572698,471814
)
]
)
(1,150:7862406,28740693:0,0,0
$1,150:7862406,28740693
h1,150:7862406,28740693:0,0,0
$1,150:7862406,28740693
)
)
g1,150:7862406,28740693
(1,150:7862406,28740693:22386092,1100884,539454
(1,150:7862406,28740693:22386092,870630,539454
$1,150:7862406,28740693
(1,150:7862406,28740693:22386092,870630,539454
h1,150:7862406,28740693:0,0,0
x1,150:8299218,28740693
x1,150:8985746,28740693
(1,150:8985746,28858657:721538,346600,101945
x1,150:9644300,28858657
)
x1,150:10006744,28740693
g1,150:10225194,28740693
x1,150:10824114,28740693
g1,150:11042564,28740693
x1,150:12284641,28740693
(1,150:12284641,28858657:721538,346600,101945
x1,150:12943195,28858657
)
x1,150:13305639,28740693
g1,150:13480399,28740693
x1,150:14092070,28740693
g1,150:14266830,28740693
(1,150:14266830,28740693:1176450,338603,152916
x1,150:15443280,28740693
)
x1,150:16448168,28740693
(1,150:16448168,28740693:579535,870630,539454
(1,150:16448168,28740693:579535,870630,539454
h1,150:16448168,28740693:78643,0,0
[1,150:16526811,28740693:422249,870630,539454
(1,150:16526811,28208666:422249,338603,0
x1,150:16861223,28208666
)
(1,150:16526811,29280147:422249,506811,0
k1,150:16545426,29280147:18615
x1,150:16930446,29280147
k1,150:16949060,29280147:18614
)
]
h1,150:16949060,28740693:78643,0,0
)
)
x1,150:17790462,28740693
(1,150:17790462,28858657:721538,346600,101945
x1,150:18449016,28858657
)
g1,150:18686760,28740693
x1,150:19298431,28740693
g1,150:19473191,28740693
x1,150:19936490,28740693
(1,150:19936490,28858657:1000070,346600,101945
x1,150:20873576,28858657
)
x1,150:21236020,28740693
(1,150:21236020,28415982:434455,358263,0
x1,150:21560337,28415982
)
x1,150:22226615,28740693
[1,150:22226615,28942236:744572,864915,101945
(1,150:22226615,28415196:744572,337875,54616
x1,150:22938419,28415196
)
(1,150:22226615,28942236:721538,346600,101945
x1,150:22885169,28942236
)
]
x1,150:23733946,28740693
(1,150:23733946,28858657:721538,346600,101945
x1,150:24392500,28858657
)
g1,150:24630244,28740693
x1,150:25241915,28740693
g1,150:25416675,28740693
x1,150:25879974,28740693
(1,150:25879974,28858657:1000070,346600,101945
x1,150:26817060,28858657
)
x1,150:27572721,28740693
g1,150:27747481,28740693
x1,150:28359152,28740693
g1,150:28533912,28740693
x1,150:29308506,28740693
(1,150:29308506,28858657:721538,346600,101945
x1,150:29967060,28858657
)
x1,150:30248498,28740693
)
$1,150:30248498,28740693
)
g1,150:30248498,28740693
)
g1,150:31343002,28740693
(1,150:31343002,28740693:983940,1100884,539454
(1,150:32326942,28740693:0,1100884,471814
k1,150:31343002,28740693:-983940
(1,150:31343002,28740693:983940,1100884,471814
(1,150:31343002,28740693:0,1100884,471814
[1,150:31343002,28740693:0,1100884,471814
(1,22:31343002,28740693:0,1100884,471814
r1,163:31343002,28740693:0,1572698,471814
)
]
)
(1,150:31343002,28740693:983940,589824,196608
x1,150:32027482,28740693
x1,150:32326942,28740693
)
)
)
)
g1,150:32326942,28740693
)
(1,152:6767902,31614936:25559040,546132,0
x1,152:8008522,31614936
k1,152:32326942,31614936:24318420
g1,152:32326942,31614936
)
(1,154:6767902,33187635:25559040,663372,303488
h1,153:6767902,33187635:1155060,0,0
$1,153:7922962,33187635
x1,153:9046575,33187635
(1,153:9046575,33305599:288266,346600,101945
x1,153:9271857,33305599
)
x1,153:9634301,33187635
k1,153:9910532,33187635:276231
x1,153:10522203,33187635
k1,153:10798435,33187635:276232
x1,153:11525422,33187635
(1,153:11632372,32902245:744572,337875,54616
x1,153:12344176,32902245
)
x1,153:13563861,33187635
k1,153:13694931,33187635:131070
x1,153:14144121,33187635
(1,153:14144121,33305599:288266,346600,101945
x1,153:14369403,33305599
)
x1,153:14731847,33187635
$1,153:14731847,33187635
x1,153:14945747,33187635
k1,153:15244860,33187635:299113
$1,153:15244860,33187635
x1,153:16365515,33187635
(1,153:16365515,33305599:288266,346600,101945
x1,153:16590797,33305599
)
x1,153:17309911,33187635
(1,153:17309911,33305599:288266,346600,101945
x1,153:17535193,33305599
)
x1,153:17897637,33187635
k1,153:18173868,33187635:276231
x1,153:18785539,33187635
k1,153:19061771,33187635:276232
x1,153:19707031,33187635
x1,153:20622995,33187635
[1,153:20622995,33382054:462672,838072,101945
(1,153:20651212,32902245:434455,358263,0
x1,153:20975529,32902245
)
(1,153:20622995,33382054:288266,346600,101945
x1,153:20848277,33382054
)
]
x1,153:21620144,33187635
[1,153:21620144,33389178:744572,864915,101945
(1,153:21620144,32862138:744572,337875,54616
x1,153:22331948,32862138
)
(1,153:21620144,33389178:721538,346600,101945
x1,153:22278698,33389178
)
]
x1,153:22578616,33187635
k1,153:22709686,33187635:131070
x1,153:23158876,33187635
(1,153:23158876,33305599:288266,346600,101945
x1,153:23384158,33305599
)
x1,153:23981619,33187635
[1,153:23981619,33389178:744572,864915,101945
(1,153:23981619,32862138:744572,337875,54616
x1,153:24693423,32862138
)
(1,153:23981619,33389178:721538,346600,101945
x1,153:24640173,33389178
)
]
x1,153:25025651,33187635
$1,153:25025651,33187635
x1,153:25239551,33187635
k1,153:25538664,33187635:299113
$1,153:25538664,33187635
x1,153:26780741,33187635
(1,153:26780741,33305599:721538,346600,101945
x1,153:27439295,33305599
)
x1,153:27801739,33187635
k1,153:28077970,33187635:276231
x1,153:28689641,33187635
k1,153:28965873,33187635:276232
x1,153:29692860,33187635
(1,153:29799810,32902245:744572,337875,54616
x1,153:30511614,32902245
)
x1,153:31517399,33187635
k1,153:31715271,33187635:197872
x1,153:32326942,33187635
k1,154:32326942,33187635:0
)
(1,154:6767902,34760334:25559040,663372,303488
x1,154:7366822,34760334
k1,153:7497892,34760334:131070
x1,153:8032369,34760334
(1,153:8032369,34878298:721538,346600,101945
x1,153:8690923,34878298
)
x1,153:9053367,34760334
$1,153:9053367,34760334
x1,153:9267267,34760334
k1,153:9664477,34760334:397210
$1,153:9664477,34760334
x1,153:10113667,34760334
(1,153:10113667,34878298:288266,346600,101945
x1,153:10338949,34878298
)
k1,153:10811743,34760334:409810
x1,153:11410663,34760334
k1,153:11820472,34760334:409809
x1,153:12354949,34760334
(1,153:12354949,34878298:288266,346600,101945
x1,153:12580231,34878298
)
k1,153:12894519,34760334:251304
x1,153:13506190,34760334
k1,153:13757494,34760334:251304
x1,153:14258110,34760334
[1,153:14258110,34954753:462672,838072,101945
(1,153:14286327,34474944:434455,358263,0
x1,153:14610644,34474944
)
(1,153:14258110,34954753:288266,346600,101945
x1,153:14483392,34954753
)
]
x1,153:15255259,34760334
[1,153:15255259,34961877:744572,864915,101945
(1,153:15255259,34434837:744572,337875,54616
x1,153:15967063,34434837
)
(1,153:15255259,34961877:721538,346600,101945
x1,153:15913813,34961877
)
]
x1,153:16500447,34760334
(1,153:16500447,34878298:288266,346600,101945
x1,153:16725729,34878298
)
$1,153:16788713,34760334
k1,153:17157817,34760334:369104
x1,153:19692396,34760334
k1,153:20089606,34760334:397210
x1,153:21843586,34760334
k1,153:22240797,34760334:397211
x1,153:24679257,34760334
k1,153:25048361,34760334:369104
x1,153:26545661,34760334
k1,153:27225174,34760334:679513
x1,153:28979154,34760334
k1,153:29348258,34760334:369104
x1,153:30417758,34760334
k1,153:30786862,34760334:369104
x1,153:32048872,34760334
x1,153:32326942,34760334
k1,153:32326942,34760334:0
)
(1,154:6767902,36333033:25559040,546132,152916
x1,154:8393542,36333033
k1,153:8695380,36333033:301838
x1,153:12635418,36333033
k1,153:12937256,36333033:301838
x1,153:16085864,36333033
k1,153:16387702,36333033:301838
x1,153:17029402,36333033
x1,153:17692492,36333033
k1,153:17994330,36333033:301838
x1,153:19833870,36333033
x1,153:21823140,36333033
x1,153:22101210,36333033
k1,153:22403048,36333033:301838
x1,153:24546326,36333033
k1,153:24859454,36333033:313128
x1,153:25928954,36333033
k1,153:26230792,36333033:301838
x1,153:28113112,36333033
x1,153:31621072,36333033
x1,153:32326942,36333033
k1,153:32326942,36333033:0
)
(1,154:6767902,37905732:25559040,589824,196608
x1,154:9424540,37905732
k1,153:9597093,37905732:172553
x1,153:12720033,37905732
k1,153:12892585,37905732:172552
x1,153:13410223,37905732
k1,153:13582776,37905732:172553
x1,153:15088632,37905732
x1,153:16500372,37905732
k1,153:16814570,37905732:314198
x1,153:18818677,37905732
k1,153:18991229,37905732:172552
x1,153:19804049,37905732
k1,153:19976602,37905732:172553
x1,153:23167990,37905732
k1,153:23340543,37905732:172553
x1,153:24324483,37905732
k1,153:24497036,37905732:172553
x1,153:25737656,37905732
k1,153:25910208,37905732:172552
x1,153:27108048,37905732
k1,153:27297427,37905732:189379
x1,153:27853567,37905732
x1,153:28174417,37905732
k1,153:28346969,37905732:172552
x1,153:30143729,37905732
k1,153:30316282,37905732:172553
x1,153:32006092,37905732
x1,153:32326942,37905732
k1,153:32326942,37905732:0
)
(1,154:6767902,39478431:25559040,546132,152916
x1,154:7837402,39478431
k1,153:8081437,39478431:244035
x1,153:9707077,39478431
k1,153:9951112,39478431:244035
x1,153:10870882,39478431
k1,153:11114917,39478431:244035
x1,153:12184417,39478431
k1,153:12428452,39478431:244035
x1,153:16150312,39478431
k1,153:16394347,39478431:244035
x1,153:18276667,39478431
k1,153:18520702,39478431:244035
x1,153:19547422,39478431
x1,153:20552752,39478431
k1,153:20796787,39478431:244035
x1,153:22358257,39478431
k1,153:22602292,39478431:244035
x1,153:23671792,39478431
k1,153:23915827,39478431:244035
x1,153:25541467,39478431
k1,153:25785502,39478431:244035
x1,153:26705272,39478431
k1,153:26949307,39478431:244035
x1,153:28018807,39478431
k1,153:28262842,39478431:244035
x1,153:28904542,39478431
x1,153:30444622,39478431
x1,153:32326942,39478431
k1,153:32326942,39478431:0
)
(1,154:6767902,41051130:25559040,546132,0
x1,154:10921840,41051130
k1,154:32326942,41051130:21405102
g1,154:32326942,41051130
)
(1,160:10235131,44973865:22091811,2555655,2162439
(1,160:10235131,44973865:18624583,2555655,2162439
[1,159:10235131,44973865:18624583,2555655,2162439
(1,157:10235131,43519094:18624583,1100884,471814
g1,156:10235131,43519094
(1,157:10235131,43519094:18624583,1100884,471814
r1,163:10235131,43519094:0,1572698,471814
g1,156:10562811,43519094
$1,156:10562811,43519094
x1,156:11686424,43519094
(1,156:11686424,43637058:288266,346600,101945
x1,156:11911706,43637058
)
x1,156:12274150,43519094
g1,156:12492600,43519094
x1,156:13104271,43519094
g1,156:13322721,43519094
x1,156:14049708,43519094
(1,156:14156658,43233704:744572,337875,54616
x1,156:14868462,43233704
)
x1,156:16088147,43519094
g1,156:16219217,43519094
x1,156:16668407,43519094
(1,156:16668407,43637058:288266,346600,101945
x1,156:16893689,43637058
)
x1,156:17256133,43519094
$1,156:17256133,43519094
$1,157:17256133,43519094
h1,157:17256133,43519094:0,0,0
$1,157:17256133,43519094
k1,157:28532034,43519094:11275901
g1,157:28859714,43519094
)
g1,157:28859714,43519094
)
(1,158:10235131,45091792:18624583,1100884,471814
g1,157:10235131,45091792
(1,158:10235131,45091792:18624583,1100884,471814
r1,163:10235131,45091792:0,1572698,471814
g1,157:10562811,45091792
$1,157:10562811,45091792
x1,157:11683466,45091792
(1,157:11683466,45209756:288266,346600,101945
x1,157:11908748,45209756
)
x1,157:12627862,45091792
(1,157:12627862,45209756:288266,346600,101945
x1,157:12853144,45209756
)
x1,157:13215588,45091792
g1,157:13434038,45091792
x1,157:14045709,45091792
g1,157:14264159,45091792
x1,157:14909419,45091792
x1,157:15825383,45091792
[1,157:15825383,45286211:462672,838072,101945
(1,157:15853600,44806402:434455,358263,0
x1,157:16177917,44806402
)
(1,157:15825383,45286211:288266,346600,101945
x1,157:16050665,45286211
)
]
x1,157:16822532,45091792
(1,157:16822532,45209756:721538,346600,101945
x1,157:17481086,45209756
)
x1,157:17757970,45091792
g1,157:17889040,45091792
x1,157:18338230,45091792
(1,157:18338230,45209756:288266,346600,101945
x1,157:18563512,45209756
)
x1,157:19160973,45091792
(1,157:19160973,45209756:721538,346600,101945
x1,157:19819527,45209756
)
x1,157:20181971,45091792
$1,157:20181971,45091792
$1,158:20181971,45091792
h1,158:20181971,45091792:0,0,0
$1,158:20181971,45091792
k1,158:28532034,45091792:8350063
g1,158:28859714,45091792
)
g1,158:28859714,45091792
)
(1,159:10235131,46664490:18624583,1100884,471814
g1,158:10235131,46664490
(1,159:10235131,46664490:18624583,1100884,471814
r1,163:10235131,46664490:0,1572698,471814
g1,158:10562811,46664490
$1,159:10562811,46664490
x1,159:11738533,46664490
(1,159:11738533,46782454:288266,346600,101945
x1,159:11963815,46782454
)
x1,159:12682929,46664490
(1,159:12682929,46782454:288266,346600,101945
x1,159:12908211,46782454
)
x1,159:13270655,46664490
g1,159:13489105,46664490
x1,159:14100776,46664490
g1,159:14319226,46664490
x1,159:14964486,46664490
x1,159:15843133,46664490
(1,159:15843133,46782454:566798,346600,101945
x1,159:16346947,46782454
)
g1,159:16584691,46664490
x1,159:17196362,46664490
g1,159:17371122,46664490
x1,159:17871738,46664490
[1,159:17871738,46858909:462672,838072,101945
(1,159:17899955,46379100:434455,358263,0
x1,159:18224272,46379100
)
(1,159:17871738,46858909:288266,346600,101945
x1,159:18097020,46858909
)
]
x1,159:18868887,46664490
(1,159:18868887,46782454:721538,346600,101945
x1,159:19527441,46782454
)
x1,159:20053724,46664490
(1,159:20053724,46782454:589832,337875,0
x1,159:20610788,46782454
)
x1,159:20857456,46664490
g1,159:20988526,46664490
x1,159:21322938,46664490
(1,159:21410775,46379100:744572,337875,54616
x1,159:22122579,46379100
)
x1,159:22593023,46664490
(1,159:22593023,46782454:288266,346600,101945
x1,159:22818305,46782454
)
g1,159:23056049,46664490
x1,159:23667720,46664490
g1,159:23842480,46664490
x1,159:24605239,46664490
(1,159:24605239,46782454:1000070,346600,101945
x1,159:25542325,46782454
)
x1,159:25904769,46664490
(1,159:25904769,46379100:311300,337875,0
x1,159:26183301,46379100
)
x1,159:26665259,46664490
(1,159:26665259,46782454:288266,346600,101945
x1,159:26890541,46782454
)
x1,159:27488002,46664490
[1,159:27488002,46866033:744572,864915,101945
(1,159:27488002,46338993:744572,337875,54616
x1,159:28199806,46338993
)
(1,159:27488002,46866033:721538,346600,101945
x1,159:28146556,46866033
)
]
x1,159:28532034,46664490
$1,159:28532034,46664490
g1,159:28532034,46664490
g1,159:28859714,46664490
)
g1,159:28859714,46664490
)
]
)
(1,160:31343002,44973865:983940,589824,196608
(1,160:31343002,44973865:983940,589824,196608
x1,160:32027482,44973865
x1,160:32326942,44973865
)
)
)
]
(1,163:6767902,49235230:25559040,506811,0
(1,163:6767902,49235230:25559040,506811,0
k1,163:19162402,49235230:12394500
x1,163:19932442,49235230
k1,163:32326942,49235230:12394500
)
)
]
]
!28749
}11
!11
{12
[1,181:4736286,49235230:27590656,44498944,0
(1,181:4736286,4736286:0,0,0
[1,181:0,4736286:0,0,0
(1,181:0,0:0,0,0
g1,181:0,0
)
]
)
[1,181:6767902,49235230:25559040,43188224,0
[1,181:6767902,6833438:25559040,786432,0
(1,181:6767902,6833438:25559040,0,0
h1,181:6767902,6833438:25559040,0,0
)
]
[1,181:6767902,47269150:25559040,38797312,0
(1,163:6767902,9258270:25559040,589824,219909
x1,163:8521882,9258270
k1,161:8816865,9258270:294983
x1,161:9886365,9258270
k1,161:10181348,9258270:294983
x1,161:11336408,9258270
x1,161:11978108,9258270
x1,161:13903208,9258270
k1,161:14198191,9258270:294983
$1,161:14198191,9258270
x1,161:14632909,9258270
(1,161:14632909,9376234:288266,346600,101945
x1,161:14858191,9376234
)
x1,161:15577305,9258270
(1,161:15577305,9376234:288266,346600,101945
x1,161:15802587,9376234
)
$1,161:15865571,9258270
k1,161:16160554,9258270:294983
x1,161:16994764,9258270
x1,161:17593684,9258270
x1,161:18432172,9258270
k1,161:18727155,9258270:294983
x1,161:19112175,9258270
k1,161:19407158,9258270:294983
x1,161:20519438,9258270
x1,161:21760058,9258270
k1,161:22055041,9258270:294983
x1,161:23000479,9258270
x1,161:23813299,9258270
x1,161:24668899,9258270
x1,161:26208979,9258270
k1,161:26513538,9258270:304559
x1,161:27583038,9258270
k1,161:27878021,9258270:294983
x1,161:30829841,9258270
k1,161:31124824,9258270:294983
x1,161:32070262,9258270
x1,161:32326942,9258270
k1,163:32326942,9258270:0
)
(1,163:6767902,10830969:25559040,663372,303488
x1,163:7580722,10830969
x1,163:8436322,10830969
x1,163:9762502,10830969
g1,161:10019182,10830969
$1,161:10019182,10830969
x1,161:10453900,10830969
(1,161:10453900,10948933:288266,346600,101945
x1,161:10679182,10948933
)
$1,161:10742166,10830969
g1,161:10998846,10830969
x1,161:11554986,10830969
x1,161:12988116,10830969
g1,161:13244796,10830969
x1,161:13672596,10830969
x1,161:14036226,10830969
g1,161:14292906,10830969
x1,161:14677926,10830969
g1,161:14934606,10830969
x1,161:15965604,10830969
x1,161:17163444,10830969
x1,161:17959152,10830969
g1,161:18215832,10830969
x1,161:18771972,10830969
x1,161:22712010,10830969
g1,161:22968690,10830969
$1,161:22968690,10830969
x1,161:23403408,10830969
(1,161:23403408,10948933:288266,346600,101945
x1,161:23628690,10948933
)
g1,161:23910124,10830969
x1,161:24521795,10830969
g1,161:24740245,10830969
x1,161:25818391,10830969
[1,161:25818391,11025388:462672,838072,101945
(1,161:25846608,10545579:434455,358263,0
x1,161:26170925,10545579
)
(1,161:25818391,11025388:288266,346600,101945
x1,161:26043673,11025388
)
]
x1,161:26815540,10830969
[1,161:26815540,11032512:744572,864915,101945
(1,161:26815540,10505472:744572,337875,54616
x1,161:27527344,10505472
)
(1,161:26815540,11032512:721538,346600,101945
x1,161:27474094,11032512
)
]
x1,161:27774012,10830969
g1,161:27905082,10830969
h1,161:27905082,10830969:0,0,0
k1,161:32326942,10830969:4421860
g1,163:32326942,10830969
)
(1,163:6767902,12403668:25559040,663372,303488
x1,163:7975936,12403668
[1,161:7975936,12605211:744572,864915,101945
(1,161:7975936,12078171:744572,337875,54616
x1,161:8687740,12078171
)
(1,161:7975936,12605211:721538,346600,101945
x1,161:8634490,12605211
)
]
x1,161:9169698,12403668
[1,161:9169698,12605211:744572,864915,101945
(1,161:9169698,12078171:744572,337875,54616
x1,161:9881502,12078171
)
(1,161:9169698,12605211:288266,346600,101945
x1,161:9394980,12605211
)
]
x1,161:10128170,12403668
k1,161:10259240,12403668:131070
x1,161:11317817,12403668
k1,161:11348812,12403668:30995
x1,161:11960483,12403668
k1,161:11991478,12403668:30995
x1,161:12377955,12403668
k1,161:12408949,12403668:30994
x1,161:13007869,12403668
k1,161:13038864,12403668:30995
x1,161:13723344,12403668
$1,161:13723344,12403668
x1,161:13937244,12403668
k1,161:14256022,12403668:318778
x1,161:16245019,12403668
k1,161:16431314,12403668:186295
x1,161:17500814,12403668
k1,161:17687109,12403668:186295
x1,161:19017567,12403668
x1,161:20001507,12403668
k1,161:20187801,12403668:186294
x1,161:21389919,12403668
k1,161:21576214,12403668:186295
x1,161:22217914,12403668
x1,161:24750490,12403668
k1,161:24950861,12403668:200371
$1,161:24950861,12403668
x1,161:25385579,12403668
(1,161:25385579,12521632:288266,346600,101945
x1,161:25610861,12521632
)
$1,161:25673845,12403668
k1,161:25860140,12403668:186295
x1,161:27661178,12403668
k1,161:27847473,12403668:186295
x1,161:28531953,12403668
k1,161:28718247,12403668:186294
x1,161:29787747,12403668
k1,161:29974042,12403668:186295
x1,161:31086322,12403668
x1,161:32326942,12403668
k1,161:32326942,12403668:0
)
(1,163:6767902,13976367:25559040,764270,325810
x1,163:7713340,13976367
x1,163:8526160,13976367
x1,163:9381760,13976367
x1,163:10707940,13976367
k1,161:10961804,13976367:253864
$1,161:10961804,13976367
x1,161:11578430,13976367
x1,161:12460654,13976367
[1,161:12460654,14170786:462672,838072,101945
(1,161:12488871,13690977:434455,358263,0
x1,161:12813188,13690977
)
(1,161:12460654,14170786:288266,346600,101945
x1,161:12685936,14170786
)
]
x1,161:13457803,13976367
[1,161:13457803,14177910:744572,864915,101945
(1,161:13457803,13650870:744572,337875,54616
x1,161:14169607,13650870
)
(1,161:13457803,14177910:721538,346600,101945
x1,161:14116357,14177910
)
]
x1,161:14416275,13976367
k1,161:14547345,13976367:131070
(1,161:14547345,13976367:1760655,764270,325810
(1,161:14547345,13976367:1760655,764270,325810
h1,161:14547345,13976367:78643,0,0
[1,161:14625988,13976367:1603369,764270,325810
(1,161:14625988,13576186:1603369,364089,156389
x1,161:14950942,13576186
(1,161:14950942,13656116:256731,260518,76459
x1,161:15152101,13656116
)
x1,161:15593977,13576186
(1,161:15593977,13656116:635380,260518,76459
x1,161:16173785,13656116
)
)
(1,161:14625988,14247561:1603369,337875,54616
k1,161:14825401,14247561:199413
x1,161:16029945,14247561
k1,161:16229357,14247561:199412
)
]
h1,161:16229357,13976367:78643,0,0
)
)
x1,161:16607460,13976367
$1,161:16607460,13976367
x1,161:16821360,13976367
k1,161:17162661,13976367:341301
x1,161:18446061,13976367
x1,161:18659961,13976367
x1,161:20178651,13976367
x1,161:20328381,13976367
k1,161:20582808,13976367:254427
x1,161:21652308,13976367
k1,161:21906172,13976367:253864
x1,161:24857992,13976367
k1,161:25111855,13976367:253863
x1,161:26057293,13976367
x1,161:26870113,13976367
x1,161:27725713,13976367
x1,161:29051893,13976367
k1,161:29305757,13976367:253864
$1,161:29305757,13976367
x1,161:29795542,13976367
(1,161:29795542,14094331:288266,346600,101945
x1,161:30020824,14094331
)
$1,161:30083808,13976367
k1,161:30337672,13976367:253864
x1,161:30893812,13976367
x1,161:32326942,13976367
k1,161:32326942,13976367:0
)
(1,163:6767902,15549066:25559040,663372,303488
x1,163:7195702,15549066
x1,161:7559332,15549066
k1,161:7773620,15549066:214288
$1,161:7773620,15549066
x1,161:8814449,15549066
(1,161:8814449,15667030:566798,346600,101945
x1,161:9318263,15667030
)
k1,161:9469421,15549066:88174
x1,161:10081092,15549066
k1,161:10169265,15549066:88173
x1,161:10669881,15549066
[1,161:10669881,15743485:462672,838072,101945
(1,161:10698098,15263676:434455,358263,0
x1,161:11022415,15263676
)
(1,161:10669881,15743485:288266,346600,101945
x1,161:10895163,15743485
)
]
x1,161:11667030,15549066
(1,161:11667030,15667030:721538,346600,101945
x1,161:12325584,15667030
)
x1,161:12851867,15549066
(1,161:12851867,15667030:589832,337875,0
x1,161:13408931,15667030
)
x1,161:13655599,15549066
k1,161:13786669,15549066:131070
x1,161:15094098,15549066
(1,161:15181935,15263676:744572,337875,54616
x1,161:15893739,15263676
)
k1,161:16014681,15549066:88174
x1,161:16626352,15549066
k1,161:16714525,15549066:88173
x1,161:17477284,15549066
(1,161:17477284,15667030:1000070,346600,101945
x1,161:18414370,15667030
)
x1,161:18776814,15549066
(1,161:18776814,15263676:311300,337875,0
x1,161:19055346,15263676
)
x1,161:19622591,15549066
[1,161:19622591,15750609:744572,864915,101945
(1,161:19622591,15223569:744572,337875,54616
x1,161:20334395,15223569
)
(1,161:19622591,15750609:721538,346600,101945
x1,161:20281145,15750609
)
]
x1,161:21201100,15549066
[1,161:21201100,15750609:744572,864915,101945
(1,161:21201100,15223569:744572,337875,54616
x1,161:21912904,15223569
)
(1,161:21201100,15750609:288266,346600,101945
x1,161:21426382,15750609
)
]
x1,161:22159572,15549066
k1,161:22290642,15549066:131070
x1,161:23349219,15549066
k1,161:23437392,15549066:88173
x1,161:24049063,15549066
k1,161:24137237,15549066:88174
x1,161:24523714,15549066
k1,161:24611887,15549066:88173
x1,161:25210807,15549066
k1,161:25298981,15549066:88174
x1,161:25983461,15549066
$1,161:25983461,15549066
x1,161:26197361,15549066
k1,161:26525470,15549066:328109
x1,161:28514467,15549066
k1,161:28728756,15549066:214289
x1,161:29798256,15549066
k1,161:30012544,15549066:214288
x1,161:31343002,15549066
x1,161:32326942,15549066
k1,161:32326942,15549066:0
)
(1,163:6767902,17121765:25559040,643653,296364
x1,163:7970020,17121765
g1,161:8226700,17121765
x1,161:8868400,17121765
x1,161:11400976,17121765
g1,161:11657656,17121765
$1,161:11657656,17121765
x1,161:12147441,17121765
(1,161:12147441,17239729:288266,346600,101945
x1,161:12372723,17239729
)
$1,161:12435707,17121765
g1,161:12692387,17121765
x1,161:14493425,17121765
g1,161:14750105,17121765
x1,161:15434585,17121765
g1,161:15691265,17121765
x1,161:16760765,17121765
g1,161:17017445,17121765
x1,161:18129725,17121765
x1,161:19370345,17121765
g1,161:19627025,17121765
x1,161:20572463,17121765
x1,161:21385283,17121765
x1,161:22240883,17121765
x1,161:23567063,17121765
g1,161:23823743,17121765
$1,162:23823743,17121765
x1,162:24440369,17121765
x1,162:25285276,17121765
(1,162:25285276,17239729:566798,346600,101945
x1,162:25789090,17239729
)
g1,162:26026834,17121765
x1,162:26638505,17121765
g1,162:26813265,17121765
x1,162:27313881,17121765
[1,162:27313881,17316184:462672,838072,101945
(1,162:27342098,16836375:434455,358263,0
x1,162:27666415,16836375
)
(1,162:27313881,17316184:288266,346600,101945
x1,162:27539163,17316184
)
]
x1,162:28311030,17121765
(1,162:28311030,17239729:721538,346600,101945
x1,162:28969584,17239729
)
x1,162:29495867,17121765
(1,162:29495867,17239729:589832,337875,0
x1,162:30052931,17239729
)
x1,162:30299599,17121765
g1,162:30430669,17121765
h1,162:30430669,17121765:0,0,0
k1,162:32326942,17121765:1896273
g1,163:32326942,17121765
)
(1,163:6767902,18694464:25559040,647518,589942
(1,162:6767902,18694464:6576251,647518,589942
(1,162:6767902,18694464:6576251,647518,589942
h1,162:6767902,18694464:78643,0,0
[1,162:6846545,18694464:6418965,647518,589942
(1,162:6846545,18384821:6418965,337875,0
k1,162:9916762,18384821:3070217
x1,162:10195294,18384821
k1,162:13265510,18384821:3070216
)
(1,162:6846545,19033645:6418965,488605,250761
x1,162:7310401,19033645
(1,162:7370931,18884369:651712,253405,54612
x1,162:7989875,18884369
)
x1,162:9007668,19033645
(1,162:9007668,19113575:875675,260518,76459
x1,162:9827771,19113575
)
x1,162:10099979,19033645
(1,162:10099979,18884369:273063,253405,0
x1,162:10340274,18884369
)
x1,162:10759346,19033645
[1,162:10759346,19207947:651712,662907,76459
(1,162:10759346,18798445:651712,253405,54612
x1,162:11378290,18798445
)
(1,162:10759346,19207947:635380,260518,76459
x1,162:11339154,19207947
)
]
x1,162:13265510,19033645
)
]
h1,162:13265510,18694464:78643,0,0
)
)
x1,162:13878630,18694464
(1,162:13878630,18812428:288266,346600,101945
x1,162:14103912,18812428
)
x1,162:14466356,18694464
$1,162:14466356,18694464
x1,162:14680256,18694464
k1,162:15234050,18694464:553794
x1,162:16542845,18694464
x1,162:17762075,18694464
x1,162:17911805,18694464
k1,162:18256633,18694464:344828
x1,162:20010613,18694464
k1,162:20337811,18694464:327198
x1,162:21407311,18694464
k1,162:21734510,18694464:327199
x1,162:23064968,18694464
x1,162:24048908,18694464
k1,162:24376106,18694464:327198
x1,162:25578224,18694464
k1,162:25905422,18694464:327198
x1,162:26423060,18694464
k1,162:26750258,18694464:327198
x1,162:27135278,18694464
x1,162:27520298,18694464
x1,162:28140608,18694464
k1,162:28467806,18694464:327198
x1,162:29451746,18694464
k1,162:29796574,18694464:344828
x1,162:30866074,18694464
k1,162:31193272,18694464:327198
x1,162:31834972,18694464
x1,162:32326942,18694464
k1,163:32326942,18694464:0
)
(1,163:6767902,20267163:25559040,546132,152916
x1,163:7644892,20267163
x1,163:9099412,20267163
k1,162:9326429,20267163:227017
x1,162:9754229,20267163
x1,162:10117859,20267163
x1,162:10417319,20267163
x1,162:10952069,20267163
x1,162:12042959,20267163
k1,162:12269977,20267163:227018
x1,162:13300975,20267163
x1,162:14498815,20267163
x1,162:15294523,20267163
k1,162:15521540,20267163:227017
x1,162:16077680,20267163
x1,162:20017718,20267163
k1,162:20244736,20267163:227018
x1,162:21485356,20267163
k1,162:21712373,20267163:227017
x1,162:22781873,20267163
k1,162:23008891,20267163:227018
x1,162:24035611,20267163
x1,162:24677311,20267163
x1,162:25408849,20267163
x1,162:26670859,20267163
x1,162:27697579,20267163
k1,162:27924596,20267163:227017
x1,162:29036876,20267163
x1,162:30897806,20267163
k1,162:31124824,20267163:227018
x1,162:32070262,20267163
x1,162:32326942,20267163
k1,163:32326942,20267163:0
)
(1,163:6767902,21839862:25559040,546132,152916
x1,163:9505822,21839862
k1,162:9752348,21839862:246526
x1,162:10565168,21839862
x1,162:11677448,21839862
x1,162:12062468,21839862
x1,162:12276368,21839862
x1,162:13303088,21839862
x1,162:14629268,21839862
k1,162:14875794,21839862:246526
x1,162:15393432,21839862
k1,162:15639958,21839862:246526
x1,162:16795018,21839862
x1,162:17607838,21839862
x1,162:18805678,21839862
k1,162:19144533,21839862:338855
x1,162:20876850,21839862
k1,162:21123376,21839862:246526
x1,162:22192876,21839862
k1,162:22439402,21839862:246526
x1,162:24065042,21839862
k1,162:24311568,21839862:246526
x1,162:26027046,21839862
x1,162:26946816,21839862
x1,162:27973536,21839862
x1,162:29299716,21839862
k1,162:29546242,21839862:246526
x1,162:30466012,21839862
x1,162:31107712,21839862
x1,162:32326942,21839862
k1,162:32326942,21839862:0
)
(1,163:6767902,23412561:25559040,546132,152916
x1,163:7922962,23412561
k1,162:8252822,23412561:329860
x1,162:10049582,23412561
k1,162:10379443,23412561:329861
x1,162:11192263,23412561
x1,162:12240373,23412561
k1,162:12570233,23412561:329860
x1,162:13500562,23412561
x1,162:13885582,23412561
x1,162:15536890,23412561
k1,162:15866750,23412561:329860
x1,162:16722350,23412561
x1,162:17577950,23412561
x1,162:18262430,23412561
x1,162:19588610,23412561
k1,162:19918471,23412561:329861
x1,162:20774071,23412561
x1,162:21843571,23412561
k1,162:22173431,23412561:329860
x1,162:23242931,23412561
k1,162:23572791,23412561:329860
x1,162:24685071,23412561
x1,162:25925691,23412561
k1,162:26255551,23412561:329860
x1,162:27111151,23412561
x1,162:28137871,23412561
k1,162:28467732,23412561:329861
x1,162:29494452,23412561
x1,162:30499782,23412561
k1,162:30829642,23412561:329860
x1,162:32326942,23412561
k1,162:32326942,23412561:0
)
(1,163:6767902,24985260:25559040,546132,152916
x1,163:7880182,24985260
x1,163:9120802,24985260
k1,162:9498250,24985260:377448
x1,162:10139950,24985260
x1,162:10524970,24985260
x1,162:12047938,24985260
x1,162:14486398,24985260
k1,162:14863846,24985260:377448
x1,162:15805006,24985260
x1,162:17007124,24985260
k1,162:17711668,24985260:704544
x1,162:19213246,24985260
k1,162:19590694,24985260:377448
x1,162:21348952,24985260
k1,162:21726400,24985260:377448
x1,162:22646170,24985260
k1,162:23023618,24985260:377448
x1,162:23451418,24985260
x1,162:24585088,24985260
k1,162:24962536,24985260:377448
x1,162:26032036,24985260
k1,162:26409484,24985260:377448
x1,162:28035124,24985260
k1,162:28412572,24985260:377448
x1,162:29054272,24985260
x1,162:29974042,24985260
x1,162:31000762,24985260
x1,162:32326942,24985260
k1,162:32326942,24985260:0
)
(1,163:6767902,26557959:25559040,589824,196608
x1,163:7580722,26557959
x1,162:8714392,26557959
k1,162:8985290,26557959:270898
x1,162:10054790,26557959
k1,162:10325689,26557959:270899
x1,162:11271127,26557959
x1,162:12083947,26557959
x1,162:12939547,26557959
x1,162:14265727,26557959
k1,162:14536625,26557959:270898
x1,162:15156935,26557959
k1,162:15427833,26557959:270898
x1,162:16497333,26557959
k1,162:16768231,26557959:270898
x1,162:18265531,26557959
k1,162:18536430,26557959:270899
x1,162:19990950,26557959
k1,162:20375845,26557959:384895
x1,162:20589745,26557959
x1,162:20974765,26557959
x1,162:21723415,26557959
x1,162:23049595,26557959
k1,162:23320493,26557959:270898
x1,162:24561113,26557959
k1,162:24832011,26557959:270898
x1,162:26419149,26557959
k1,162:26690047,26557959:270898
x1,162:27310357,26557959
k1,162:27581256,26557959:270899
x1,162:27987666,26557959
x1,162:28843266,26557959
x1,162:30815424,26557959
k1,162:31086322,26557959:270898
x1,162:32326942,26557959
k1,162:32326942,26557959:0
)
(1,163:6767902,28130658:25559040,589824,196608
x1,163:7837402,28130658
g1,162:8094082,28130658
x1,162:8953960,28130658
x1,162:9296200,28130658
x1,162:9724000,28130658
x1,162:10215970,28130658
x1,162:10986010,28130658
g1,162:11242690,28130658
x1,162:12269410,28130658
x1,162:13274740,28130658
g1,162:13531420,28130658
x1,162:14985940,28130658
g1,162:15328180,28130658
x1,162:15969880,28130658
x1,162:17300338,28130658
x1,162:18630796,28130658
g1,162:18887476,28130658
x1,162:19229716,28130658
x1,162:19614736,28130658
x1,162:19978366,28130658
x1,162:20620066,28130658
x1,162:21946246,28130658
x1,162:23041414,28130658
k1,163:32326942,28130658:9285528
g1,163:32326942,28130658
)
(1,164:6767902,31701932:25559040,786431,0
(1,164:6767902,31701932:1911028,729808,0
g1,164:6767902,31701932
x1,164:7404911,31701932
g1,164:8678930,31701932
)
x1,164:10802295,31701932
x1,164:14642045,31701932
k1,164:32326941,31701932:17684896
g1,164:32326941,31701932
)
(1,166:6767902,34053418:25559040,546132,152916
x1,166:7559059,34053418
x1,165:7837129,34053418
k1,165:8197490,34053418:360361
x1,165:8625290,34053418
x1,165:9288380,34053418
x1,165:10849850,34053418
k1,165:11210211,34053418:360361
x1,165:11595231,34053418
k1,165:11955591,34053418:360360
x1,165:12473229,34053418
x1,165:13114929,34053418
x1,165:13521339,34053418
x1,165:14120259,34053418
x1,165:15446439,34053418
k1,165:15806800,34053418:360361
x1,165:17672008,34053418
k1,165:18032369,34053418:360361
x1,165:18716849,34053418
k1,165:19077210,34053418:360361
x1,165:21301770,34053418
x1,165:23231148,34053418
k1,165:23591509,34053418:360361
x1,165:24661009,34053418
k1,165:25021370,34053418:360361
x1,165:25427780,34053418
x1,165:25770020,34053418
x1,165:26625620,34053418
x1,165:27138980,34053418
x1,165:27524000,34053418
k1,165:27884360,34053418:360360
x1,165:29124980,34053418
k1,165:29485341,34053418:360361
x1,165:30554841,34053418
k1,165:30915202,34053418:360361
x1,165:31642462,34053418
x1,165:32326942,34053418
k1,166:32326942,34053418:0
)
(1,166:6767902,35626117:25559040,546132,152916
x1,166:7174312,35626117
x1,166:7794622,35626117
x1,166:9634162,35626117
k1,165:9946708,35626117:312546
x1,165:10567018,35626117
k1,165:10879564,35626117:312546
x1,165:12376864,35626117
k1,165:12689410,35626117:312546
x1,165:13844470,35626117
x1,165:14486170,35626117
x1,165:16411270,35626117
k1,165:16723816,35626117:312546
x1,165:17455354,35626117
x1,165:18161224,35626117
x1,165:18375124,35626117
x1,165:18802924,35626117
x1,165:19530184,35626117
x1,165:20856364,35626117
k1,165:21168910,35626117:312546
x1,165:22922890,35626117
k1,165:23235436,35626117:312546
x1,165:24304936,35626117
k1,165:24617482,35626117:312546
x1,165:25772542,35626117
x1,165:26414242,35626117
x1,165:28339342,35626117
k1,165:28651888,35626117:312546
x1,165:29678608,35626117
x1,165:30127798,35626117
x1,165:30987676,35626117
k1,165:31300222,35626117:312546
x1,165:32326942,35626117
k1,165:32326942,35626117:0
)
(1,166:6767902,37198816:25559040,546132,152916
x1,166:7927240,37198816
x1,166:8911180,37198816
k1,165:9146302,37198816:235122
x1,165:10001902,37198816
x1,165:11028622,37198816
k1,165:11263745,37198816:235123
x1,165:11905445,37198816
x1,165:13235903,37198816
x1,165:14870099,37198816
k1,165:15105221,37198816:235122
x1,165:16602521,37198816
k1,165:16837644,37198816:235123
x1,165:17650464,37198816
k1,165:17885586,37198816:235122
x1,165:18099486,37198816
x1,165:18527286,37198816
x1,165:18912306,37198816
x1,165:20178594,37198816
k1,165:20413717,37198816:235123
x1,165:22852177,37198816
k1,165:23087299,37198816:235122
x1,165:24712939,37198816
k1,165:24948062,37198816:235123
x1,165:25867832,37198816
k1,165:26102954,37198816:235122
x1,165:27172454,37198816
k1,165:27407577,37198816:235123
x1,165:28049277,37198816
x1,165:29033217,37198816
k1,165:29268339,37198816:235122
x1,165:30851199,37198816
k1,165:31086322,37198816:235123
x1,165:32326942,37198816
k1,165:32326942,37198816:0
)
(1,166:6767902,38771515:25559040,546132,152916
x1,166:7152922,38771515
k1,165:7439175,38771515:286253
x1,165:8080875,38771515
x1,165:8701185,38771515
x1,165:9214545,38771515
x1,165:9620955,38771515
x1,165:10476555,38771515
x1,165:11503275,38771515
k1,165:11789528,38771515:286253
x1,165:12901808,38771515
x1,165:14142428,38771515
k1,165:14428680,38771515:286252
x1,165:16054320,38771515
k1,165:16340573,38771515:286253
x1,165:17260343,38771515
k1,165:17546596,38771515:286253
x1,165:18188296,38771515
x1,165:19518754,38771515
x1,165:20849212,38771515
k1,165:21135465,38771515:286253
x1,165:21691605,38771515
x1,165:23039175,38771515
x1,165:23834883,38771515
k1,165:24265841,38771515:430958
x1,165:24971438,38771515
k1,165:25257691,38771515:286253
x1,165:26070511,38771515
x1,165:26712211,38771515
x1,165:28252291,38771515
k1,165:28545936,38771515:293645
x1,165:29102076,38771515
x1,165:29422926,38771515
k1,165:29709179,38771515:286253
x1,165:30308099,38771515
x1,165:31120919,38771515
k1,165:31407172,38771515:286253
x1,165:32326942,38771515
k1,165:32326942,38771515:0
)
(1,166:6767902,40344214:25559040,546132,152916
x1,166:7837402,40344214
k1,165:8033005,40344214:195603
x1,165:8978443,40344214
x1,165:9791263,40344214
x1,165:10219063,40344214
x1,165:11267173,40344214
x1,165:12764473,40344214
k1,165:12960075,40344214:195602
x1,165:13580385,40344214
k1,165:13775988,40344214:195603
x1,165:14460468,40344214
x1,165:15529968,40344214
k1,165:15725570,40344214:195602
x1,165:16067810,40344214
x1,165:18018578,40344214
k1,165:18226396,40344214:207818
x1,165:19766476,40344214
x1,165:20172886,40344214
k1,165:20368489,40344214:195603
x1,165:20886127,40344214
k1,165:21081729,40344214:195602
x1,165:21830379,40344214
x1,165:22044279,40344214
x1,165:23242119,40344214
x1,165:23520189,40344214
k1,165:23715792,40344214:195603
x1,165:24357492,40344214
k1,165:24553094,40344214:195602
x1,165:25622594,40344214
k1,165:25818197,40344214:195603
x1,165:26545457,40344214
x1,165:26973257,40344214
x1,165:27358277,40344214
x1,165:27978587,40344214
x1,165:29818127,40344214
k1,165:30013729,40344214:195602
x1,165:30634039,40344214
k1,165:30829642,40344214:195603
x1,165:32326942,40344214
k1,165:32326942,40344214:0
)
(1,166:6767902,41916913:25559040,546132,152916
x1,166:7922962,41916913
x1,166:8564662,41916913
x1,166:10489762,41916913
g1,165:10746442,41916913
x1,165:11477980,41916913
x1,165:12183850,41916913
x1,165:12397750,41916913
x1,165:12825550,41916913
x1,165:13552810,41916913
x1,165:14878990,41916913
g1,165:15135670,41916913
x1,165:15820150,41916913
g1,165:16076830,41916913
x1,165:16461850,41916913
g1,165:16718530,41916913
x1,165:17360230,41916913
x1,165:17980540,41916913
x1,165:18493900,41916913
x1,165:18900310,41916913
x1,165:19755910,41916913
x1,165:20782630,41916913
g1,165:21039310,41916913
x1,165:21984748,41916913
x1,165:22797568,41916913
x1,165:23653168,41916913
x1,165:25193248,41916913
k1,166:32326942,41916913:7133694
g1,166:32326942,41916913
)
(1,168:6767902,43489612:25559040,546132,152916
h1,167:6767902,43489612:1155060,0,0
x1,167:8714119,43489612
x1,167:8992189,43489612
k1,167:9198814,43489612:206625
x1,167:10268314,43489612
x1,167:11316424,43489612
k1,167:11523049,43489612:206625
x1,167:12592549,43489612
k1,167:12799175,43489612:206626
x1,167:13958513,43489612
x1,167:16290023,43489612
k1,167:16496648,43489612:206625
x1,167:17651708,43489612
k1,167:17858333,43489612:206625
x1,167:19659371,43489612
k1,167:19865996,43489612:206625
x1,167:21106616,43489612
k1,167:21313242,43489612:206626
x1,167:24136722,43489612
k1,167:24343347,43489612:206625
x1,167:24728367,43489612
k1,167:24934992,43489612:206625
x1,167:27377730,43489612
k1,167:27584355,43489612:206625
x1,167:29081655,43489612
k1,167:29288281,43489612:206626
x1,167:30443341,43489612
k1,167:30649966,43489612:206625
x1,167:32326942,43489612
k1,167:32326942,43489612:0
)
]
(1,181:6767902,49235230:25559040,506811,0
(1,181:6767902,49235230:25559040,506811,0
k1,181:19162402,49235230:12394500
x1,181:19932442,49235230
k1,181:32326942,49235230:12394500
)
)
]
]
!24561
}12
!11
{13
[1,191:4736286,49235230:27590656,44498944,0
(1,191:4736286,4736286:0,0,0
[1,191:0,4736286:0,0,0
(1,191:0,0:0,0,0
g1,191:0,0
)
]
)
[1,191:6767902,49235230:25559040,43188224,0
[1,191:6767902,6833438:25559040,786432,0
(1,191:6767902,6833438:25559040,0,0
h1,191:6767902,6833438:25559040,0,0
)
]
[1,191:6767902,47269150:25559040,38797312,0
(1,168:6767902,9258270:25559040,546132,152916
x1,168:7687672,9258270
g1,167:7944352,9258270
x1,167:8693002,9258270
x1,167:9719722,9258270
g1,167:9976402,9258270
x1,167:11135740,9258270
x1,167:13467250,9258270
g1,167:13723930,9258270
x1,167:16932430,9258270
g1,167:17189110,9258270
x1,167:17873590,9258270
g1,167:18130270,9258270
x1,167:19199770,9258270
g1,167:19456450,9258270
x1,167:20889580,9258270
x1,167:22451050,9258270
g1,167:22707730,9258270
x1,167:23349430,9258270
x1,167:24889510,9258270
x1,167:26771830,9258270
g1,167:27028510,9258270
x1,167:30968548,9258270
g1,167:31225228,9258270
x1,167:31439128,9258270
k1,168:32326942,9258270:887814
g1,168:32326942,9258270
)
(1,181:6767902,13334193:25559040,2555927,2162711
k1,169:12948331,13334193:6180429
(1,172:12948331,13334193:1813846,2555927,2162711
g1,169:12948331,13334193
$1,172:12948331,13334193
(1,172:12948331,13334193:1813846,2555927,2162711
(1,172:12948331,13334193:1813846,2555927,2162711
[1,172:12948331,10809722:688130,31456,4687182
(1,172:12948331,10809722:688130,31456,1384135
x1,172:13636461,10809722
)
(1,172:12948331,12193857:688130,0,471864
x1,172:13636461,12193857
)
(1,172:12948331,12665721:688130,0,471864
x1,172:13636461,12665721
)
(1,172:12948331,13137585:688130,0,471864
x1,172:13636461,13137585
)
(1,172:12948331,13609449:688130,0,471864
x1,172:13636461,13609449
)
(1,172:12948331,14112769:688130,31456,1384135
x1,172:13636461,14112769
)
]
g1,169:13308781,13334193
[1,172:13308781,13334193:1092946,2555655,2162439
(1,169:13308781,11879422:1092946,1100884,471814
g1,169:13308781,11879422
(1,169:13308781,11879422:1092946,1100884,471814
r1,191:13308781,11879422:0,1572698,471814
g1,169:13636461,11879422
g1,169:13636461,11879422
$1,169:13636461,11879422
x1,169:14074047,11879422
$1,169:14074047,11879422
$1,169:14074047,11879422
h1,169:14074047,11879422:0,0,0
$1,169:14074047,11879422
g1,169:14074047,11879422
g1,169:14401727,11879422
)
g1,169:14401727,11879422
)
(1,170:13308781,13452120:1092946,1100884,471814
g1,170:13308781,13452120
(1,170:13308781,13452120:1092946,1100884,471814
r1,191:13308781,13452120:0,1572698,471814
g1,170:13636461,13452120
k1,170:13653415,13452120:16954
$1,170:13653415,13452120
x1,170:14028877,13452120
$1,170:14057094,13452120
$1,170:14057094,13452120
h1,170:14057094,13452120:0,0,0
$1,170:14057094,13452120
k1,170:14074047,13452120:16953
g1,170:14401727,13452120
)
g1,170:14401727,13452120
)
(1,172:13308781,15024818:1092946,1100884,471814
g1,171:13308781,15024818
(1,172:13308781,15024818:1092946,1100884,471814
r1,191:13308781,15024818:0,1572698,471814
g1,171:13636461,15024818
k1,171:13658876,15024818:22415
$1,172:13658876,15024818
x1,172:14016590,15024818
$1,172:14051633,15024818
k1,172:14074047,15024818:22414
g1,172:14401727,15024818
)
g1,172:14401727,15024818
)
]
g1,172:14074047,13334193
[1,172:14074047,10809722:688130,31456,4687182
(1,172:14074047,10809722:688130,31456,1384135
x1,172:14762177,10809722
)
(1,172:14074047,12193857:688130,0,471864
x1,172:14762177,12193857
)
(1,172:14074047,12665721:688130,0,471864
x1,172:14762177,12665721
)
(1,172:14074047,13137585:688130,0,471864
x1,172:14762177,13137585
)
(1,172:14074047,13609449:688130,0,471864
x1,172:14762177,13609449
)
(1,172:14074047,14112769:688130,31456,1384135
x1,172:14762177,14112769
)
]
)
)
$1,172:14762177,13334193
)
k1,172:14762177,13334193:0
(1,172:14762177,13334193:1267031,2555927,2162711
g1,172:15417537,13334193
g1,172:15417537,13334193
$1,172:15417537,13334193
(1,172:15417537,13334193:611671,288522,0
x1,172:16029208,13334193
)
$1,172:16029208,13334193
g1,172:16029208,13334193
)
k1,172:16029208,13334193:0
(1,181:16029208,13334193:10117306,2555927,2162711
g1,172:16684568,13334193
$1,181:16684568,13334193
(1,181:16684568,13334193:9461946,2555927,2162711
x1,181:17329828,13334193
g1,181:17576786,13334193
(1,181:17576786,13334193:8438658,2555927,2162711
[1,181:17576786,10809722:524289,31456,4687182
(1,181:17576786,10809722:524289,31456,1384135
x1,181:18101075,10809722
)
(1,181:17576786,12193857:524289,0,471864
x1,181:18101075,12193857
)
(1,181:17576786,12665721:524289,0,471864
x1,181:18101075,12665721
)
(1,181:17576786,13137585:524289,0,471864
x1,181:18101075,13137585
)
(1,181:17576786,13609449:524289,0,471864
x1,181:18101075,13609449
)
(1,181:17576786,14112769:524289,31456,1384135
x1,181:18101075,14112769
)
]
(1,181:18101075,13334193:2416640,2555927,2162711
[1,181:18101075,10809722:688130,31456,4687182
(1,181:18101075,10809722:688130,31456,1384135
x1,181:18789205,10809722
)
(1,181:18101075,12193857:688130,0,471864
x1,181:18789205,12193857
)
(1,181:18101075,12665721:688130,0,471864
x1,181:18789205,12665721
)
(1,181:18101075,13137585:688130,0,471864
x1,181:18789205,13137585
)
(1,181:18101075,13609449:688130,0,471864
x1,181:18789205,13609449
)
(1,181:18101075,14112769:688130,31456,1384135
x1,181:18789205,14112769
)
]
[1,176:18789205,13334193:1040380,2555655,2162439
(1,174:18789205,11879422:1040380,1100884,471814
g1,173:18789205,11879422
(1,174:18789205,11879422:1040380,1100884,471814
r1,191:18789205,11879422:0,1572698,471814
g1,173:19116885,11879422
g1,173:19116885,11879422
$1,173:19116885,11879422
x1,173:19501905,11879422
$1,173:19501905,11879422
$1,174:19501905,11879422
h1,174:19501905,11879422:0,0,0
$1,174:19501905,11879422
g1,174:19501905,11879422
g1,174:19829585,11879422
)
g1,174:19829585,11879422
)
(1,175:18789205,13452120:1040380,1100884,471814
g1,174:18789205,13452120
(1,175:18789205,13452120:1040380,1100884,471814
r1,191:18789205,13452120:0,1572698,471814
g1,174:19116885,13452120
g1,174:19116885,13452120
$1,174:19116885,13452120
x1,174:19501905,13452120
$1,174:19501905,13452120
$1,175:19501905,13452120
h1,175:19501905,13452120:0,0,0
$1,175:19501905,13452120
g1,175:19501905,13452120
g1,175:19829585,13452120
)
g1,175:19829585,13452120
)
(1,176:18789205,15024818:1040380,1100884,471814
g1,175:18789205,15024818
(1,176:18789205,15024818:1040380,1100884,471814
r1,191:18789205,15024818:0,1572698,471814
g1,175:19116885,15024818
g1,175:19116885,15024818
$1,176:19116885,15024818
x1,176:19501905,15024818
$1,176:19501905,15024818
g1,176:19501905,15024818
g1,176:19829585,15024818
)
g1,176:19829585,15024818
)
]
[1,181:19829585,10809722:688130,31456,4687182
(1,181:19829585,10809722:688130,31456,1384135
x1,181:20517715,10809722
)
(1,181:19829585,12193857:688130,0,471864
x1,181:20517715,12193857
)
(1,181:19829585,12665721:688130,0,471864
x1,181:20517715,12665721
)
(1,181:19829585,13137585:688130,0,471864
x1,181:20517715,13137585
)
(1,181:19829585,13609449:688130,0,471864
x1,181:20517715,13609449
)
(1,181:19829585,14112769:688130,31456,1384135
x1,181:20517715,14112769
)
]
)
g1,181:20648785,13334193
x1,181:20862685,13334193
g1,181:20993755,13334193
(1,181:20993755,13334193:4497400,2555927,2162711
[1,181:20993755,10809722:688130,31456,4687182
(1,181:20993755,10809722:688130,31456,1384135
x1,181:21681885,10809722
)
(1,181:20993755,12193857:688130,0,471864
x1,181:21681885,12193857
)
(1,181:20993755,12665721:688130,0,471864
x1,181:21681885,12665721
)
(1,181:20993755,13137585:688130,0,471864
x1,181:21681885,13137585
)
(1,181:20993755,13609449:688130,0,471864
x1,181:21681885,13609449
)
(1,181:20993755,14112769:688130,31456,1384135
x1,181:21681885,14112769
)
]
[1,180:21681885,13334193:3121140,2555655,2162439
(1,178:21681885,11879422:3121140,1100884,471814
g1,177:21681885,11879422
(1,177:21681885,11879422:1040380,1100884,471814
r1,191:21681885,11879422:0,1572698,471814
g1,177:22009565,11879422
g1,177:22009565,11879422
$1,177:22009565,11879422
x1,177:22394585,11879422
$1,177:22394585,11879422
g1,177:22394585,11879422
g1,177:22722265,11879422
)
g1,177:22722265,11879422
(1,177:22722265,11879422:1040380,1100884,471814
g1,177:23049945,11879422
g1,177:23049945,11879422
$1,177:23049945,11879422
x1,177:23434965,11879422
$1,177:23434965,11879422
g1,177:23434965,11879422
g1,177:23762645,11879422
)
g1,177:23762645,11879422
(1,178:23762645,11879422:1040380,1100884,471814
g1,177:24090325,11879422
g1,177:24090325,11879422
$1,177:24090325,11879422
x1,177:24475345,11879422
$1,177:24475345,11879422
$1,178:24475345,11879422
h1,178:24475345,11879422:0,0,0
$1,178:24475345,11879422
g1,178:24475345,11879422
g1,178:24803025,11879422
)
g1,178:24803025,11879422
)
(1,179:21681885,13452120:3121140,1100884,471814
g1,178:21681885,13452120
(1,178:21681885,13452120:1040380,1100884,471814
r1,191:21681885,13452120:0,1572698,471814
g1,178:22009565,13452120
g1,178:22009565,13452120
$1,178:22009565,13452120
x1,178:22394585,13452120
$1,178:22394585,13452120
g1,178:22394585,13452120
g1,178:22722265,13452120
)
g1,178:22722265,13452120
(1,178:22722265,13452120:1040380,1100884,471814
g1,178:23049945,13452120
g1,178:23049945,13452120
$1,178:23049945,13452120
x1,178:23434965,13452120
$1,178:23434965,13452120
g1,178:23434965,13452120
g1,178:23762645,13452120
)
g1,178:23762645,13452120
(1,179:23762645,13452120:1040380,1100884,471814
g1,178:24090325,13452120
g1,178:24090325,13452120
$1,178:24090325,13452120
x1,178:24475345,13452120
$1,178:24475345,13452120
$1,179:24475345,13452120
h1,179:24475345,13452120:0,0,0
$1,179:24475345,13452120
g1,179:24475345,13452120
g1,179:24803025,13452120
)
g1,179:24803025,13452120
)
(1,180:21681885,15024818:3121140,1100884,471814
g1,179:21681885,15024818
(1,179:21681885,15024818:1040380,1100884,471814
r1,191:21681885,15024818:0,1572698,471814
g1,179:22009565,15024818
g1,179:22009565,15024818
$1,179:22009565,15024818
x1,179:22394585,15024818
$1,179:22394585,15024818
g1,179:22394585,15024818
g1,179:22722265,15024818
)
g1,179:22722265,15024818
(1,179:22722265,15024818:1040380,1100884,471814
g1,179:23049945,15024818
g1,179:23049945,15024818
$1,179:23049945,15024818
x1,179:23434965,15024818
$1,179:23434965,15024818
g1,179:23434965,15024818
g1,179:23762645,15024818
)
g1,179:23762645,15024818
(1,180:23762645,15024818:1040380,1100884,471814
g1,179:24090325,15024818
g1,179:24090325,15024818
$1,180:24090325,15024818
x1,180:24475345,15024818
$1,180:24475345,15024818
g1,180:24475345,15024818
g1,180:24803025,15024818
)
g1,180:24803025,15024818
)
]
[1,181:24803025,10809722:688130,31456,4687182
(1,181:24803025,10809722:688130,31456,1384135
x1,181:25491155,10809722
)
(1,181:24803025,12193857:688130,0,471864
x1,181:25491155,12193857
)
(1,181:24803025,12665721:688130,0,471864
x1,181:25491155,12665721
)
(1,181:24803025,13137585:688130,0,471864
x1,181:25491155,13137585
)
(1,181:24803025,13609449:688130,0,471864
x1,181:25491155,13609449
)
(1,181:24803025,14112769:688130,31456,1384135
x1,181:25491155,14112769
)
]
)
[1,181:25491155,10809722:524289,31456,4687182
(1,181:25491155,10809722:524289,31456,1384135
x1,181:26015444,10809722
)
(1,181:25491155,12193857:524289,0,471864
x1,181:26015444,12193857
)
(1,181:25491155,12665721:524289,0,471864
x1,181:26015444,12665721
)
(1,181:25491155,13137585:524289,0,471864
x1,181:26015444,13137585
)
(1,181:25491155,13609449:524289,0,471864
x1,181:26015444,13609449
)
(1,181:25491155,14112769:524289,31456,1384135
x1,181:26015444,14112769
)
]
)
g1,181:26146514,13334193
h1,181:26146514,13334193:0,0,0
)
$1,181:26146514,13334193
g1,181:26146514,13334193
)
k1,181:32326942,13334193:6180428
(1,181:32326942,13334193:0,2555927,2162711
(1,181:32326942,13334193:0,0,0
g1,181:32326942,13334193
)
)
k1,181:32326942,13334193:0
)
(1,181:6767902,15759048:25559040,0,0
k1,181:12948331,15759048:6180429
(1,181:12948331,15759048:1813846,0,0
k1,181:14762177,15759048:1813846
$1,181:14762177,15759048
h1,181:14762177,15759048:0,0,0
$1,181:14762177,15759048
)
k1,181:14762177,15759048:0
(1,181:14762177,15759048:1267031,0,0
g1,181:15417537,15759048
k1,181:15723373,15759048:305836
$1,181:15723373,15759048
h1,181:15723373,15759048:0,0,0
$1,181:15723373,15759048
k1,181:16029208,15759048:305835
)
k1,181:16029208,15759048:0
(1,181:16029208,15759048:10117306,0,0
g1,181:16684568,15759048
$1,181:16684568,15759048
h1,181:16684568,15759048:0,0,0
$1,181:16684568,15759048
k1,181:26146514,15759048:9461946
)
k1,181:32326942,15759048:6180428
(1,181:32326942,15759048:0,0,0
(1,181:32326942,15759048:0,0,0
g1,181:32326942,15759048
)
)
k1,181:32326942,15759048:0
)
(1,183:6767902,18633291:25559040,546132,152916
x1,183:8019081,18633291
x1,182:8404101,18633291
k1,182:8701066,18633291:296965
x1,182:9128866,18633291
x1,182:9791956,18633291
x1,182:10904236,18633291
x1,182:11182306,18633291
k1,182:11479270,18633291:296964
x1,182:12942346,18633291
x1,182:13969066,18633291
x1,182:15346582,18633291
k1,182:15643547,18633291:296965
x1,182:16161185,18633291
k1,182:16458149,18633291:296964
x1,182:17099849,18633291
x1,182:19067729,18633291
k1,182:19364694,18633291:296965
x1,182:20177514,18633291
k1,182:20474478,18633291:296964
x1,182:21030618,18633291
x1,182:22399578,18633291
k1,182:22696543,18633291:296965
x1,182:23102953,18633291
x1,182:23958553,18633291
x1,182:25327513,18633291
k1,182:25624477,18633291:296964
$1,182:25624477,18633291
x1,182:26062063,18633291
$1,182:26062063,18633291
x1,182:26275963,18633291
k1,182:26582999,18633291:307036
$1,182:26582999,18633291
x1,182:26958461,18633291
$1,182:26986678,18633291
k1,182:27283642,18633291:296964
x1,182:27968122,18633291
k1,182:28265087,18633291:296965
$1,182:28265087,18633291
x1,182:28622801,18633291
$1,182:28657844,18633291
x1,182:28871744,18633291
k1,182:29334838,18633291:463094
x1,182:30661018,18633291
k1,182:30957982,18633291:296964
x1,182:32070262,18633291
x1,182:32326942,18633291
k1,183:32326942,18633291:0
)
(1,183:6767902,20205990:25559040,546132,152916
x1,183:7195702,20205990
x1,183:7901572,20205990
x1,183:9227752,20205990
k1,182:9512599,20205990:284847
x1,182:10132909,20205990
k1,182:10417756,20205990:284847
x1,182:11487256,20205990
k1,182:11772103,20205990:284847
x1,182:13483303,20205990
k1,182:13768150,20205990:284847
x1,182:15231226,20205990
x1,182:16257946,20205990
k1,182:16542793,20205990:284847
x1,182:17655073,20205990
x1,182:19327771,20205990
k1,182:19612618,20205990:284847
x1,182:20130256,20205990
k1,182:20415103,20205990:284847
x1,182:22404373,20205990
k1,182:22831114,20205990:426741
x1,182:24820111,20205990
k1,182:25104958,20205990:284847
x1,182:25853608,20205990
x1,182:26409748,20205990
x1,182:26837548,20205990
x1,182:27522028,20205990
x1,182:28548748,20205990
k1,182:28833595,20205990:284847
x1,182:31528735,20205990
k1,182:31813582,20205990:284847
x1,182:32326942,20205990
k1,182:32326942,20205990:0
)
(1,183:6767902,21778689:25559040,546132,152916
x1,183:7285540,21778689
k1,182:7618475,21778689:332935
x1,182:8431295,21778689
x1,182:9543575,21778689
x1,182:10484735,21778689
x1,182:11511455,21778689
k1,182:11844390,21778689:332935
x1,182:12528870,21778689
k1,182:12861805,21778689:332935
x1,182:13593343,21778689
x1,182:14299213,21778689
x1,182:15154813,21778689
k1,182:15487748,21778689:332935
x1,182:15872768,21778689
k1,182:16205703,21778689:332935
x1,182:17317983,21778689
x1,182:18558603,21778689
k1,182:18891538,21778689:332935
x1,182:19105438,21778689
x1,182:19533238,21778689
x1,182:19918258,21778689
x1,182:21184546,21778689
k1,182:21517481,21778689:332935
x1,182:23955941,21778689
k1,182:24288875,21778689:332934
x1,182:26128415,21778689
k1,182:26480414,21778689:351999
x1,182:27036554,21778689
x1,182:27357404,21778689
k1,182:27690339,21778689:332935
x1,182:28845399,21778689
x1,182:30432537,21778689
k1,182:30765472,21778689:332935
x1,182:31193272,21778689
x1,182:32326942,21778689
k1,182:32326942,21778689:0
)
(1,183:6767902,23351388:25559040,589824,196608
x1,183:8230978,23351388
x1,183:9257698,23351388
k1,182:9472239,23351388:214541
x1,182:10841199,23351388
x1,182:13087149,23351388
k1,182:13301691,23351388:214542
x1,182:13986171,23351388
k1,182:14200712,23351388:214541
x1,182:15312992,23351388
x1,182:16767512,23351388
k1,182:16982053,23351388:214541
x1,182:19986666,23351388
k1,182:20201166,23351388:214500
x1,182:21527346,23351388
x1,182:21933756,23351388
x1,182:22318776,23351388
x1,182:24209652,23351388
k1,182:24424193,23351388:214541
x1,182:25664813,23351388
k1,182:25879355,23351388:214542
x1,182:27205535,23351388
x1,182:27740285,23351388
x1,182:29622605,23351388
k1,182:29837146,23351388:214541
x1,182:31300222,23351388
x1,182:32326942,23351388
k1,182:32326942,23351388:0
)
(1,183:6767902,24924087:25559040,589824,196608
x1,183:7452382,24924087
k1,182:7710854,24924087:258472
x1,182:8823134,24924087
x1,182:10277654,24924087
k1,182:10536127,24924087:258473
x1,182:13284060,24924087
k1,182:13542532,24924087:258472
x1,182:14868712,24924087
x1,182:15275122,24924087
x1,182:15660142,24924087
x1,182:17551018,24924087
k1,182:17809490,24924087:258472
x1,182:19777370,24924087
k1,182:20035843,24924087:258473
x1,182:22132063,24924087
k1,182:22390535,24924087:258472
x1,182:22796945,24924087
x1,182:23353085,24924087
x1,182:24426863,24924087
k1,182:24685335,24924087:258472
x1,182:25498155,24924087
x1,182:25883175,24924087
x1,182:26204025,24924087
k1,182:26462497,24924087:258472
x1,182:26847517,24924087
k1,182:27105990,24924087:258473
x1,182:29031090,24924087
k1,182:29289562,24924087:258472
x1,182:30829642,24924087
x1,182:31214662,24924087
x1,182:32070262,24924087
x1,182:32326942,24924087
k1,183:32326942,24924087:0
)
(1,183:6767902,26496786:25559040,546132,152916
x1,183:7281262,26496786
x1,183:7666282,26496786
k1,182:7953826,26496786:287544
x1,182:8638306,26496786
k1,182:8925850,26496786:287544
x1,182:9353650,26496786
x1,182:9717280,26496786
k1,182:10004825,26496786:287545
x1,182:10860425,26496786
x1,182:11673245,26496786
x1,182:13025093,26496786
x1,182:13987643,26496786
k1,182:14422475,26496786:434832
x1,182:16411472,26496786
k1,182:16699017,26496786:287545
x1,182:16912917,26496786
x1,182:17340717,26496786
x1,182:17725737,26496786
x1,182:18350325,26496786
x1,182:18863685,26496786
x1,182:19933185,26496786
x1,182:20959905,26496786
k1,182:21247449,26496786:287544
x1,182:22316949,26496786
k1,182:22604493,26496786:287544
x1,182:23353143,26496786
x1,182:23870781,26496786
x1,182:25624761,26496786
k1,182:25912305,26496786:287544
x1,182:26532615,26496786
k1,182:26820160,26496786:287545
x1,182:27504640,26496786
x1,182:28574140,26496786
k1,182:28861684,26496786:287544
x1,182:29203924,26496786
x1,182:31154692,26496786
k1,182:31449952,26496786:295260
x1,182:32006092,26496786
x1,182:32326942,26496786
k1,182:32326942,26496786:0
)
(1,183:6767902,28069485:25559040,546132,152916
x1,183:8201032,28069485
k1,182:8443544,28069485:242512
x1,182:9598604,28069485
x1,182:11095904,28069485
k1,182:11338415,28069485:242511
x1,182:12407915,28069485
k1,182:12650427,28069485:242512
x1,182:13168065,28069485
x1,182:13809765,28069485
x1,182:14216175,28069485
x1,182:14815095,28069485
x1,182:16141275,28069485
k1,182:16383787,28069485:242512
x1,182:17239387,28069485
x1,182:18308887,28069485
k1,182:18551398,28069485:242511
x1,182:20957091,28069485
k1,182:21199589,28069485:242498
x1,182:22662665,28069485
x1,182:23689385,28069485
x1,182:25066901,28069485
k1,182:25309413,28069485:242512
x1,182:26635593,28069485
x1,182:27042003,28069485
x1,182:27427023,28069485
x1,182:29014161,28069485
k1,182:29256672,28069485:242511
x1,182:29941152,28069485
k1,182:30183664,28069485:242512
x1,182:30953704,28069485
x1,182:32326942,28069485
k1,182:32326942,28069485:0
)
(1,183:6767902,29642184:25559040,546132,152916
x1,183:8179642,29642184
k1,182:8492118,29642184:312476
x1,182:9561618,29642184
k1,182:9874093,29642184:312475
x1,182:11337169,29642184
x1,182:12363889,29642184
x1,182:13741405,29642184
k1,182:14053881,29642184:312476
x1,182:14866701,29642184
x1,182:15534069,29642184
k1,182:15846544,29642184:312475
x1,182:16958824,29642184
k1,182:17271300,29642184:312476
x1,182:17955780,29642184
x1,182:20265900,29642184
k1,182:20578375,29642184:312475
x1,182:21262855,29642184
k1,182:21575331,29642184:312476
x1,182:22388151,29642184
x1,182:22773171,29642184
k1,182:23085646,29642184:312475
x1,182:23770126,29642184
x1,182:24839626,29642184
k1,182:25152102,29642184:312476
x1,182:25494342,29642184
x1,182:27445110,29642184
k1,182:27954736,29642184:509626
x1,182:28745893,29642184
x1,182:29023963,29642184
k1,182:29336439,29642184:312476
x1,182:30067977,29642184
x1,182:30773847,29642184
x1,182:31629447,29642184
k1,182:31941922,29642184:312475
x1,182:32326942,29642184
k1,182:32326942,29642184:0
)
(1,183:6767902,31214883:25559040,546132,152916
x1,183:7324042,31214883
x1,182:8436322,31214883
k1,182:8663054,31214883:226732
x1,182:9304754,31214883
x1,182:10224524,31214883
x1,182:11251244,31214883
x1,182:12171014,31214883
x1,182:12491864,31214883
k1,182:12718596,31214883:226732
x1,182:14344236,31214883
k1,182:14570968,31214883:226732
x1,182:15490738,31214883
k1,182:15717470,31214883:226732
x1,182:16016930,31214883
x1,182:16551680,31214883
x1,182:16915310,31214883
k1,182:17142042,31214883:226732
x1,182:18168762,31214883
x1,182:19802958,31214883
k1,182:20135215,31214883:332257
x1,182:21968202,31214883
k1,182:22200924,31214883:232722
x1,182:23698224,31214883
k1,182:23924956,31214883:226732
x1,182:24309976,31214883
k1,182:24536708,31214883:226732
x1,182:25092848,31214883
x1,182:26205128,31214883
k1,182:26431860,31214883:226732
x1,182:27073560,31214883
x1,182:27993330,31214883
x1,182:29020050,31214883
x1,182:29939820,31214883
x1,182:30260670,31214883
k1,182:30487402,31214883:226732
x1,182:32326942,31214883
k1,182:32326942,31214883:0
)
(1,183:6767902,32787582:25559040,589824,196608
x1,183:7837402,32787582
k1,182:8167262,32787582:329860
x1,182:9044252,32787582
x1,182:10220702,32787582
x1,182:10648502,32787582
x1,182:11743670,32787582
k1,182:12073531,32787582:329861
x1,182:12715231,32787582
x1,182:13592221,32787582
x1,182:15046741,32787582
k1,182:15376601,32787582:329860
x1,182:15894239,32787582
k1,182:16224099,32787582:329860
x1,182:17468997,32787582
k1,182:17798858,32787582:329861
x1,182:19253378,32787582
x1,182:19771016,32787582
x1,182:20754956,32787582
k1,182:21084816,32787582:329860
x1,182:21512616,32787582
x1,182:21897636,32787582
k1,182:22227496,32787582:329860
x1,182:23040316,32787582
x1,182:24088426,32787582
x1,182:25115146,32787582
k1,182:25445006,32787582:329860
x1,182:26439505,32787582
x1,182:28026643,32787582
k1,182:28356504,32787582:329861
x1,182:29943642,32787582
k1,182:30273502,32787582:329860
x1,182:32326942,32787582
k1,182:32326942,32787582:0
)
(1,183:6767902,34360281:25559040,589824,196608
x1,183:9120802,34360281
k1,182:9612813,34360281:492011
x1,182:10725093,34360281
x1,182:12179613,34360281
k1,182:12498698,34360281:319085
x1,182:13487918,34360281
x1,182:13894328,34360281
x1,182:15199118,34360281
x1,182:15605528,34360281
k1,182:15912132,34360281:306604
x1,182:16553832,34360281
k1,182:16860436,34360281:306604
x1,182:17673256,34360281
k1,182:18165267,34360281:492011
x1,182:20304267,34360281
k1,182:20610871,34360281:306604
x1,182:21727429,34360281
x1,182:23827927,34360281
k1,182:24134531,34360281:306604
x1,182:25546271,34360281
k1,182:25852874,34360281:306603
x1,182:27221834,34360281
x1,182:29104154,34360281
k1,182:29410758,34360281:306604
x1,182:30908058,34360281
k1,182:31214662,34360281:306604
x1,182:32326942,34360281
k1,182:32326942,34360281:0
)
(1,183:6767902,35932980:25559040,546132,152916
x1,183:8265202,35932980
x1,183:11773162,35932980
x1,182:12094012,35932980
k1,182:12392969,35932980:298957
x1,182:13334129,35932980
x1,182:14536247,35932980
k1,182:14845773,35932980:309526
x1,182:15401913,35932980
x1,182:16514193,35932980
k1,182:16813151,35932980:298958
x1,182:17454851,35932980
x1,182:18374621,35932980
x1,182:19401341,35932980
x1,182:20321111,35932980
x1,182:20641961,35932980
k1,182:20940918,35932980:298957
x1,182:21882078,35932980
x1,182:22870296,35932980
k1,182:23169253,35932980:298957
x1,182:25184191,35932980
k1,182:25483148,35932980:298957
x1,182:26039288,35932980
x1,182:26702378,35932980
x1,182:27814658,35932980
x1,182:28862768,35932980
k1,182:29161725,35932980:298957
x1,182:29717865,35932980
x1,182:31065435,35932980
x1,182:31343505,35932980
k1,182:31642462,35932980:298957
x1,182:32326942,35932980
k1,182:32326942,35932980:0
)
(1,183:6767902,37505679:25559040,546132,152916
x1,183:7516552,37505679
x1,183:9441652,37505679
k1,182:9724328,37505679:282676
x1,182:10537148,37505679
x1,182:11863328,37505679
x1,182:12205568,37505679
x1,182:13146728,37505679
k1,182:13429405,37505679:282677
x1,182:13835815,37505679
x1,182:14391955,37505679
x1,182:15679633,37505679
k1,182:16099862,37505679:420229
x1,182:16805459,37505679
k1,182:17088136,37505679:282677
x1,182:18161914,37505679
x1,182:18568324,37505679
k1,182:18851000,37505679:282676
x1,182:19236020,37505679
k1,182:19518696,37505679:282676
x1,182:21105834,37505679
k1,182:21395010,37505679:289176
x1,182:22721190,37505679
k1,182:23003866,37505679:282676
x1,182:24629506,37505679
k1,182:24912183,37505679:282677
x1,182:25767783,37505679
x1,182:26837283,37505679
k1,182:27119959,37505679:282676
x1,182:28189459,37505679
k1,182:28472136,37505679:282677
x1,182:29734146,37505679
x1,182:30012216,37505679
k1,182:30294892,37505679:282676
x1,182:31321612,37505679
x1,182:32326942,37505679
k1,182:32326942,37505679:0
)
(1,183:6767902,39078378:25559040,643653,196608
x1,183:7285540,39078378
g1,182:7542220,39078378
x1,182:8273758,39078378
x1,182:8979628,39078378
x1,182:9193528,39078378
x1,182:10391368,39078378
g1,182:10648048,39078378
x1,182:11550706,39078378
g1,182:11892946,39078378
$1,182:11892946,39078378
x1,182:12356245,39078378
(1,182:12356245,39196342:311300,337875,0
x1,182:12634777,39196342
)
g1,182:12885995,39078378
x1,182:13484915,39078378
g1,182:13703365,39078378
x1,182:14601745,39078378
g1,182:14732815,39078378
x1,182:15331735,39078378
g1,182:15462805,39078378
x1,182:16147285,39078378
(1,182:16147285,38792988:434455,358263,0
x1,182:16471602,38792988
)
$1,182:16581740,39078378
x1,182:16795640,39078378
g1,182:17052320,39078378
$1,182:17052320,39078378
x1,182:17386732,39078378
g1,182:17693019,39078378
x1,182:18291939,39078378
g1,182:18510389,39078378
x1,182:18895409,39078378
$1,182:18895409,39078378
x1,182:19109309,39078378
g1,182:19365989,39078378
$1,182:19365989,39078378
x1,182:20039546,39078378
g1,182:20257996,39078378
x1,182:20856916,39078378
g1,182:21075366,39078378
x1,182:21460386,39078378
$1,182:21460386,39078378
g1,182:21717066,39078378
x1,182:22957686,39078378
k1,183:32326942,39078378:9369256
g1,183:32326942,39078378
)
(1,189:6767902,43197993:25559040,2555927,2162711
k1,184:15280684,43197993:8512782
(1,189:15280684,43197993:7222757,2555927,2162711
g1,184:15280684,43197993
$1,189:15280684,43197993
(1,189:15280684,43197993:7222757,2555927,2162711
x1,189:15815161,43197993
g1,189:16033611,43197993
x1,189:16632531,43197993
g1,189:16850981,43197993
(1,189:16850981,43197993:5652460,2555927,2162711
[1,189:16850981,40673522:688130,31456,4687182
(1,189:16850981,40673522:688130,31456,1384135
x1,189:17539111,40673522
)
(1,189:16850981,42057657:688130,0,471864
x1,189:17539111,42057657
)
(1,189:16850981,42529521:688130,0,471864
x1,189:17539111,42529521
)
(1,189:16850981,43001385:688130,0,471864
x1,189:17539111,43001385
)
(1,189:16850981,43473249:688130,0,471864
x1,189:17539111,43473249
)
(1,189:16850981,43976569:688130,31456,1384135
x1,189:17539111,43976569
)
]
[1,188:17539111,43197993:4276200,2555655,2162439
(1,186:17539111,41743222:4276200,1100884,471814
g1,185:17539111,41743222
(1,185:17539111,41743222:1425400,1100884,471814
r1,191:17539111,41743222:0,1572698,471814
g1,185:17866791,41743222
g1,185:17866791,41743222
$1,185:17866791,41743222
x1,185:18636831,41743222
$1,185:18636831,41743222
g1,185:18636831,41743222
g1,185:18964511,41743222
)
g1,185:18964511,41743222
(1,185:18964511,41743222:1425400,1100884,471814
g1,185:19292191,41743222
k1,185:19484701,41743222:192510
$1,185:19484701,41743222
x1,185:19869721,41743222
$1,185:19869721,41743222
k1,185:20062231,41743222:192510
g1,185:20389911,41743222
)
g1,185:20389911,41743222
(1,186:20389911,41743222:1425400,1100884,471814
g1,185:20717591,41743222
k1,185:20910101,41743222:192510
$1,185:20910101,41743222
x1,185:21295121,41743222
$1,185:21295121,41743222
$1,186:21295121,41743222
h1,186:21295121,41743222:0,0,0
$1,186:21295121,41743222
k1,186:21487631,41743222:192510
g1,186:21815311,41743222
)
g1,186:21815311,41743222
)
(1,187:17539111,43315920:4276200,1100884,471814
g1,186:17539111,43315920
(1,186:17539111,43315920:1425400,1100884,471814
r1,191:17539111,43315920:0,1572698,471814
g1,186:17866791,43315920
k1,186:18059301,43315920:192510
$1,186:18059301,43315920
x1,186:18444321,43315920
$1,186:18444321,43315920
k1,186:18636831,43315920:192510
g1,186:18964511,43315920
)
g1,186:18964511,43315920
(1,186:18964511,43315920:1425400,1100884,471814
g1,186:19292191,43315920
g1,186:19292191,43315920
$1,186:19292191,43315920
x1,186:20062231,43315920
$1,186:20062231,43315920
g1,186:20062231,43315920
g1,186:20389911,43315920
)
g1,186:20389911,43315920
(1,187:20389911,43315920:1425400,1100884,471814
g1,186:20717591,43315920
k1,186:20910101,43315920:192510
$1,186:20910101,43315920
x1,186:21295121,43315920
$1,186:21295121,43315920
$1,187:21295121,43315920
h1,187:21295121,43315920:0,0,0
$1,187:21295121,43315920
k1,187:21487631,43315920:192510
g1,187:21815311,43315920
)
g1,187:21815311,43315920
)
(1,188:17539111,44888618:4276200,1100884,471814
g1,187:17539111,44888618
(1,187:17539111,44888618:1425400,1100884,471814
r1,191:17539111,44888618:0,1572698,471814
g1,187:17866791,44888618
k1,187:18059301,44888618:192510
$1,187:18059301,44888618
x1,187:18444321,44888618
$1,187:18444321,44888618
k1,187:18636831,44888618:192510
g1,187:18964511,44888618
)
g1,187:18964511,44888618
(1,187:18964511,44888618:1425400,1100884,471814
g1,187:19292191,44888618
k1,187:19484701,44888618:192510
$1,187:19484701,44888618
x1,187:19869721,44888618
$1,187:19869721,44888618
k1,187:20062231,44888618:192510
g1,187:20389911,44888618
)
g1,187:20389911,44888618
(1,188:20389911,44888618:1425400,1100884,471814
g1,187:20717591,44888618
g1,187:20717591,44888618
$1,188:20717591,44888618
x1,188:21487631,44888618
$1,188:21487631,44888618
g1,188:21487631,44888618
g1,188:21815311,44888618
)
g1,188:21815311,44888618
)
]
[1,189:21815311,40673522:688130,31456,4687182
(1,189:21815311,40673522:688130,31456,1384135
x1,189:22503441,40673522
)
(1,189:21815311,42057657:688130,0,471864
x1,189:22503441,42057657
)
(1,189:21815311,42529521:688130,0,471864
x1,189:22503441,42529521
)
(1,189:21815311,43001385:688130,0,471864
x1,189:22503441,43001385
)
(1,189:21815311,43473249:688130,0,471864
x1,189:22503441,43473249
)
(1,189:21815311,43976569:688130,31456,1384135
x1,189:22503441,43976569
)
]
)
)
$1,189:22503441,43197993
)
k1,189:22503441,43197993:0
(1,189:22503441,43197993:655360,2555927,2162711
g1,189:23158801,43197993
g1,189:23158801,43197993
$1,189:23158801,43197993
h1,189:23158801,43197993:0,0,0
$1,189:23158801,43197993
g1,189:23158801,43197993
)
k1,189:23158801,43197993:0
(1,189:23158801,43197993:655360,2555927,2162711
g1,189:23814161,43197993
$1,189:23814161,43197993
h1,189:23814161,43197993:0,0,0
$1,189:23814161,43197993
g1,189:23814161,43197993
)
k1,189:32326943,43197993:8512782
(1,189:32326943,43197993:0,2555927,2162711
(1,189:32326943,43197993:0,0,0
g1,189:32326943,43197993
)
)
k1,189:32326943,43197993:0
)
]
(1,191:6767902,49235230:25559040,506811,0
(1,191:6767902,49235230:25559040,506811,0
k1,191:19162402,49235230:12394500
x1,191:19932442,49235230
k1,191:32326942,49235230:12394500
)
)
]
]
!31454
}13
!11
{14
[1,220:4736286,49235230:27590656,44498944,0
(1,220:4736286,4736286:0,0,0
[1,220:0,4736286:0,0,0
(1,220:0,0:0,0,0
g1,220:0,0
)
]
)
[1,220:6767902,49235230:25559040,43188224,0
[1,220:6767902,6833438:25559040,786432,0
(1,220:6767902,6833438:25559040,0,0
h1,220:6767902,6833438:25559040,0,0
)
]
[1,220:6767902,47269150:25559040,38797312,0
(1,191:6767902,9258270:25559040,546132,152916
x1,191:8008522,9258270
k1,190:8288958,9258270:280436
x1,190:9358458,9258270
k1,190:9638894,9258270:280436
x1,190:12038852,9258270
x1,190:14327582,9258270
k1,190:14608017,9258270:280435
x1,190:16233657,9258270
k1,190:16514093,9258270:280436
x1,190:17433863,9258270
k1,190:17714299,9258270:280436
x1,190:20927077,9258270
k1,190:21207513,9258270:280436
x1,190:23089833,9258270
k1,190:23370269,9258270:280436
x1,190:26672885,9258270
k1,190:26953320,9258270:280435
x1,190:27980040,9258270
x1,190:28985370,9258270
k1,190:29265806,9258270:280436
x1,190:29821946,9258270
x1,190:31255076,9258270
k1,190:31535512,9258270:280436
x1,190:31963312,9258270
x1,190:32326942,9258270
k1,190:32326942,9258270:0
)
(1,191:6767902,10830969:25559040,623265,196608
x1,191:7837402,10830969
g1,190:8094082,10830969
x1,190:9980680,10830969
g1,190:10237360,10830969
x1,190:11734660,10830969
g1,190:11991340,10830969
$1,190:11991340,10830969
x1,190:12428152,10830969
x1,190:13193505,10830969
x1,190:13521182,10830969
g1,190:13739632,10830969
x1,190:14351303,10830969
g1,190:14569753,10830969
x1,190:15296740,10830969
(1,190:15403690,10545579:744572,337875,54616
x1,190:16115494,10545579
)
x1,190:17046642,10830969
g1,190:17177712,10830969
x1,190:18247212,10830969
$1,190:18247212,10830969
g1,190:18503892,10830969
x1,190:19744512,10830969
k1,191:32326942,10830969:12582430
g1,191:32326942,10830969
)
(1,202:6767902,14950584:25559040,2555927,2162711
k1,192:11225007,14950584:4457105
(1,193:11225007,14950584:2351454,2555927,2162711
g1,192:11225007,14950584
$1,193:11225007,14950584
(1,193:11225007,14950584:2351454,682974,196608
x1,193:12014252,14950584
x1,193:12233159,14950584
g1,193:12364229,14950584
x1,193:12798947,14950584
x1,193:13142006,14950584
(1,193:13142006,14625873:434455,358263,0
x1,193:13466323,14625873
)
)
$1,193:13576461,14950584
)
k1,193:13576461,14950584:0
(1,193:13576461,14950584:1267031,2555927,2162711
g1,193:14231821,14950584
g1,193:14231821,14950584
$1,193:14231821,14950584
(1,193:14231821,14950584:611671,288522,0
x1,193:14843492,14950584
)
$1,193:14843492,14950584
g1,193:14843492,14950584
)
k1,193:14843492,14950584:0
(1,202:14843492,14950584:13026346,2555927,2162711
g1,193:15498852,14950584
$1,202:15498852,14950584
(1,202:15498852,14950584:12370986,2555927,2162711
x1,202:16144112,14950584
g1,202:16391070,14950584
(1,202:16391070,14950584:11133798,2555927,2162711
[1,202:16391070,12426113:524289,31456,4687182
(1,202:16391070,12426113:524289,31456,1384135
x1,202:16915359,12426113
)
(1,202:16391070,13810248:524289,0,471864
x1,202:16915359,13810248
)
(1,202:16391070,14282112:524289,0,471864
x1,202:16915359,14282112
)
(1,202:16391070,14753976:524289,0,471864
x1,202:16915359,14753976
)
(1,202:16391070,15225840:524289,0,471864
x1,202:16915359,15225840
)
(1,202:16391070,15729160:524289,31456,1384135
x1,202:16915359,15729160
)
]
(1,202:16915359,14950584:2416640,2555927,2162711
[1,202:16915359,12426113:688130,31456,4687182
(1,202:16915359,12426113:688130,31456,1384135
x1,202:17603489,12426113
)
(1,202:16915359,13810248:688130,0,471864
x1,202:17603489,13810248
)
(1,202:16915359,14282112:688130,0,471864
x1,202:17603489,14282112
)
(1,202:16915359,14753976:688130,0,471864
x1,202:17603489,14753976
)
(1,202:16915359,15225840:688130,0,471864
x1,202:17603489,15225840
)
(1,202:16915359,15729160:688130,31456,1384135
x1,202:17603489,15729160
)
]
[1,197:17603489,14950584:1040380,2555655,2162439
(1,195:17603489,13495813:1040380,1100884,471814
g1,194:17603489,13495813
(1,195:17603489,13495813:1040380,1100884,471814
r1,220:17603489,13495813:0,1572698,471814
g1,194:17931169,13495813
g1,194:17931169,13495813
$1,194:17931169,13495813
x1,194:18316189,13495813
$1,194:18316189,13495813
$1,195:18316189,13495813
h1,195:18316189,13495813:0,0,0
$1,195:18316189,13495813
g1,195:18316189,13495813
g1,195:18643869,13495813
)
g1,195:18643869,13495813
)
(1,196:17603489,15068511:1040380,1100884,471814
g1,195:17603489,15068511
(1,196:17603489,15068511:1040380,1100884,471814
r1,220:17603489,15068511:0,1572698,471814
g1,195:17931169,15068511
g1,195:17931169,15068511
$1,195:17931169,15068511
x1,195:18316189,15068511
$1,195:18316189,15068511
$1,196:18316189,15068511
h1,196:18316189,15068511:0,0,0
$1,196:18316189,15068511
g1,196:18316189,15068511
g1,196:18643869,15068511
)
g1,196:18643869,15068511
)
(1,197:17603489,16641209:1040380,1100884,471814
g1,196:17603489,16641209
(1,197:17603489,16641209:1040380,1100884,471814
r1,220:17603489,16641209:0,1572698,471814
g1,196:17931169,16641209
g1,196:17931169,16641209
$1,197:17931169,16641209
x1,197:18316189,16641209
$1,197:18316189,16641209
g1,197:18316189,16641209
g1,197:18643869,16641209
)
g1,197:18643869,16641209
)
]
[1,202:18643869,12426113:688130,31456,4687182
(1,202:18643869,12426113:688130,31456,1384135
x1,202:19331999,12426113
)
(1,202:18643869,13810248:688130,0,471864
x1,202:19331999,13810248
)
(1,202:18643869,14282112:688130,0,471864
x1,202:19331999,14282112
)
(1,202:18643869,14753976:688130,0,471864
x1,202:19331999,14753976
)
(1,202:18643869,15225840:688130,0,471864
x1,202:19331999,15225840
)
(1,202:18643869,15729160:688130,31456,1384135
x1,202:19331999,15729160
)
]
)
g1,202:19463069,14950584
x1,202:19676969,14950584
g1,202:19808039,14950584
(1,202:19808039,14950584:7192540,2555927,2162711
[1,202:19808039,12426113:688130,31456,4687182
(1,202:19808039,12426113:688130,31456,1384135
x1,202:20496169,12426113
)
(1,202:19808039,13810248:688130,0,471864
x1,202:20496169,13810248
)
(1,202:19808039,14282112:688130,0,471864
x1,202:20496169,14282112
)
(1,202:19808039,14753976:688130,0,471864
x1,202:20496169,14753976
)
(1,202:19808039,15225840:688130,0,471864
x1,202:20496169,15225840
)
(1,202:19808039,15729160:688130,31456,1384135
x1,202:20496169,15729160
)
]
[1,201:20496169,14950584:5816280,2555655,2162439
(1,199:20496169,13495813:5816280,1100884,471814
g1,198:20496169,13495813
(1,198:20496169,13495813:1425400,1100884,471814
r1,220:20496169,13495813:0,1572698,471814
g1,198:20823849,13495813
g1,198:20823849,13495813
$1,198:20823849,13495813
x1,198:21593889,13495813
$1,198:21593889,13495813
g1,198:21593889,13495813
g1,198:21921569,13495813
)
g1,198:21921569,13495813
(1,198:21921569,13495813:2195440,1100884,471814
g1,198:22249249,13495813
k1,198:22826779,13495813:577530
$1,198:22826779,13495813
x1,198:23211799,13495813
$1,198:23211799,13495813
k1,198:23789329,13495813:577530
g1,198:24117009,13495813
)
g1,198:24117009,13495813
(1,199:24117009,13495813:2195440,1100884,471814
g1,198:24444689,13495813
k1,198:25022219,13495813:577530
$1,198:25022219,13495813
x1,198:25407239,13495813
$1,198:25407239,13495813
$1,199:25407239,13495813
h1,199:25407239,13495813:0,0,0
$1,199:25407239,13495813
k1,199:25984769,13495813:577530
g1,199:26312449,13495813
)
g1,199:26312449,13495813
)
(1,200:20496169,15068511:5816280,1100884,471814
g1,199:20496169,15068511
(1,199:20496169,15068511:1425400,1100884,471814
r1,220:20496169,15068511:0,1572698,471814
g1,199:20823849,15068511
k1,199:21016359,15068511:192510
$1,199:21016359,15068511
x1,199:21401379,15068511
$1,199:21401379,15068511
k1,199:21593889,15068511:192510
g1,199:21921569,15068511
)
g1,199:21921569,15068511
(1,199:21921569,15068511:2195440,1100884,471814
g1,199:22249249,15068511
g1,199:22249249,15068511
$1,199:22249249,15068511
x1,199:23789329,15068511
$1,199:23789329,15068511
g1,199:23789329,15068511
g1,199:24117009,15068511
)
g1,199:24117009,15068511
(1,200:24117009,15068511:2195440,1100884,471814
g1,199:24444689,15068511
k1,199:25022219,15068511:577530
$1,199:25022219,15068511
x1,199:25407239,15068511
$1,199:25407239,15068511
$1,200:25407239,15068511
h1,200:25407239,15068511:0,0,0
$1,200:25407239,15068511
k1,200:25984769,15068511:577530
g1,200:26312449,15068511
)
g1,200:26312449,15068511
)
(1,201:20496169,16641209:5816280,1100884,471814
g1,200:20496169,16641209
(1,200:20496169,16641209:1425400,1100884,471814
r1,220:20496169,16641209:0,1572698,471814
g1,200:20823849,16641209
k1,200:21016359,16641209:192510
$1,200:21016359,16641209
x1,200:21401379,16641209
$1,200:21401379,16641209
k1,200:21593889,16641209:192510
g1,200:21921569,16641209
)
g1,200:21921569,16641209
(1,200:21921569,16641209:2195440,1100884,471814
g1,200:22249249,16641209
k1,200:22826779,16641209:577530
$1,200:22826779,16641209
x1,200:23211799,16641209
$1,200:23211799,16641209
k1,200:23789329,16641209:577530
g1,200:24117009,16641209
)
g1,200:24117009,16641209
(1,201:24117009,16641209:2195440,1100884,471814
g1,200:24444689,16641209
g1,200:24444689,16641209
$1,201:24444689,16641209
x1,201:25984769,16641209
$1,201:25984769,16641209
g1,201:25984769,16641209
g1,201:26312449,16641209
)
g1,201:26312449,16641209
)
]
[1,202:26312449,12426113:688130,31456,4687182
(1,202:26312449,12426113:688130,31456,1384135
x1,202:27000579,12426113
)
(1,202:26312449,13810248:688130,0,471864
x1,202:27000579,13810248
)
(1,202:26312449,14282112:688130,0,471864
x1,202:27000579,14282112
)
(1,202:26312449,14753976:688130,0,471864
x1,202:27000579,14753976
)
(1,202:26312449,15225840:688130,0,471864
x1,202:27000579,15225840
)
(1,202:26312449,15729160:688130,31456,1384135
x1,202:27000579,15729160
)
]
)
[1,202:27000579,12426113:524289,31456,4687182
(1,202:27000579,12426113:524289,31456,1384135
x1,202:27524868,12426113
)
(1,202:27000579,13810248:524289,0,471864
x1,202:27524868,13810248
)
(1,202:27000579,14282112:524289,0,471864
x1,202:27524868,14282112
)
(1,202:27000579,14753976:524289,0,471864
x1,202:27524868,14753976
)
(1,202:27000579,15225840:524289,0,471864
x1,202:27524868,15225840
)
(1,202:27000579,15729160:524289,31456,1384135
x1,202:27524868,15729160
)
]
)
g1,202:27655938,14950584
x1,202:27869838,14950584
h1,202:27869838,14950584:0,0,0
)
$1,202:27869838,14950584
g1,202:27869838,14950584
)
k1,202:32326942,14950584:4457104
(1,202:32326942,14950584:0,2555927,2162711
(1,202:32326942,14950584:0,0,0
g1,202:32326942,14950584
)
)
k1,202:32326942,14950584:0
)
(1,202:6767902,17375439:25559040,0,0
k1,202:11225007,17375439:4457105
(1,202:11225007,17375439:2351454,0,0
k1,202:13576461,17375439:2351454
$1,202:13576461,17375439
h1,202:13576461,17375439:0,0,0
$1,202:13576461,17375439
)
k1,202:13576461,17375439:0
(1,202:13576461,17375439:1267031,0,0
g1,202:14231821,17375439
k1,202:14537657,17375439:305836
$1,202:14537657,17375439
h1,202:14537657,17375439:0,0,0
$1,202:14537657,17375439
k1,202:14843492,17375439:305835
)
k1,202:14843492,17375439:0
(1,202:14843492,17375439:13026346,0,0
g1,202:15498852,17375439
$1,202:15498852,17375439
h1,202:15498852,17375439:0,0,0
$1,202:15498852,17375439
k1,202:27869838,17375439:12370986
)
k1,202:32326942,17375439:4457104
(1,202:32326942,17375439:0,0,0
(1,202:32326942,17375439:0,0,0
g1,202:32326942,17375439
)
)
k1,202:32326942,17375439:0
)
(1,203:6767902,20629299:25559040,655359,0
(1,203:6767902,20629299:2418275,608173,0
g1,203:6767902,20629299
x1,203:8124495,20629299
g1,203:9186177,20629299
)
x1,203:12008590,20629299
g1,203:12362484,20629299
x1,203:16520193,20629299
g1,203:16874087,20629299
x1,203:18162961,20629299
g1,203:18516855,20629299
x1,203:20003974,20629299
g1,203:20357868,20629299
x1,203:22832941,20629299
g1,203:23186835,20629299
x1,203:24042079,20629299
g1,203:24395973,20629299
x1,203:24956305,20629299
x1,203:28027207,20629299
g1,203:28381101,20629299
x1,203:29182825,20629299
k1,203:32326942,20629299:3144117
g1,203:32326942,20629299
)
(1,217:6767902,22709902:25559040,546132,152916
x1,217:8094082,22709902
k1,204:8450347,22709902:356265
x1,204:9690967,22709902
k1,204:10047232,22709902:356265
x1,204:10564870,22709902
k1,204:10921134,22709902:356264
x1,204:11605614,22709902
k1,204:11961879,22709902:356265
x1,204:12650637,22709902
x1,204:13904091,22709902
k1,204:14260356,22709902:356265
x1,204:16955496,22709902
k1,204:17311761,22709902:356265
x1,204:18242090,22709902
x1,204:18627110,22709902
x1,204:20278418,22709902
k1,204:20634683,22709902:356265
x1,204:21490283,22709902
x1,204:22345883,22709902
x1,204:23030363,22709902
x1,204:24356543,22709902
k1,204:24712808,22709902:356265
x1,204:25568408,22709902
x1,204:26637908,22709902
k1,204:26994172,22709902:356264
x1,204:27379192,22709902
k1,204:27735457,22709902:356265
x1,204:28847737,22709902
x1,204:30088357,22709902
k1,204:30444622,22709902:356265
x1,204:31300222,22709902
x1,204:32326942,22709902
k1,204:32326942,22709902:0
)
(1,217:6767902,24282601:25559040,546132,152916
x1,217:7794622,24282601
x1,204:8799952,24282601
k1,204:9172865,24282601:372913
x1,204:10670165,24282601
k1,204:11043079,24282601:372914
x1,204:12155359,24282601
x1,204:13395979,24282601
k1,204:13768892,24282601:372913
x1,204:13982792,24282601
x1,204:14410592,24282601
x1,204:14795612,24282601
x1,204:16061900,24282601
k1,204:16434813,24282601:372913
x1,204:18873273,24282601
k1,204:19246187,24282601:372914
x1,204:20187347,24282601
x1,204:21175565,24282601
k1,204:21548478,24282601:372913
x1,204:22104618,24282601
x1,204:23537748,24282601
k1,204:23910661,24282601:372913
x1,204:25514911,24282601
k1,204:25887825,24282601:372914
x1,204:26315625,24282601
x1,204:26743425,24282601
x1,204:27363735,24282601
x1,204:28822533,24282601
k1,204:29195446,24282601:372913
x1,204:29841424,24282601
x1,204:30354784,24282601
x1,204:32326942,24282601
k1,204:32326942,24282601:0
)
(1,217:6767902,25855300:25559040,589824,152916
x1,217:8008522,25855300
k1,204:8287096,25855300:278574
x1,204:9035746,25855300
x1,204:10062466,25855300
k1,204:10341039,25855300:278573
x1,204:11068299,25855300
x1,204:11453319,25855300
x1,204:12073629,25855300
x1,204:13185909,25855300
k1,204:13464483,25855300:278574
x1,204:14084793,25855300
k1,204:14363366,25855300:278573
x1,204:15432866,25855300
k1,204:15711440,25855300:278574
x1,204:17165960,25855300
x1,204:17379860,25855300
x1,204:18406580,25855300
k1,204:18685153,25855300:278573
x1,204:20096893,25855300
k1,204:20375467,25855300:278574
x1,204:21530527,25855300
x1,204:21958327,25855300
x1,204:23840647,25855300
k1,204:24119220,25855300:278573
x1,204:24333120,25855300
x1,204:24760920,25855300
x1,204:25680690,25855300
x1,204:26087100,25855300
x1,204:27160878,25855300
k1,204:27568799,25855300:407921
x1,204:28124939,25855300
x1,204:28445789,25855300
x1,204:29429729,25855300
k1,204:29708302,25855300:278573
x1,204:30093322,25855300
h1,204:30093322,25855300:0,0,0
k1,204:30371896,25855300:278574
x1,204:31488454,25855300
x1,204:32326942,25855300
k1,204:32326942,25855300:0
)
(1,217:6767902,27427999:25559040,546132,152916
x1,217:8179642,27427999
k1,204:8543864,27427999:364222
x1,204:10041164,27427999
k1,204:10405386,27427999:364222
x1,204:10961526,27427999
x1,204:12073806,27427999
k1,204:12438028,27427999:364222
x1,204:13079728,27427999
x1,204:13999498,27427999
x1,204:15026218,27427999
x1,204:15945988,27427999
x1,204:16266838,27427999
k1,204:16631060,27427999:364222
x1,204:18470600,27427999
k1,204:18861708,27427999:391108
x1,204:20359008,27427999
k1,204:20723230,27427999:364222
x1,204:21878290,27427999
x1,204:22519990,27427999
x1,204:24445090,27427999
k1,204:24809312,27427999:364222
x1,204:25540850,27427999
x1,204:26246720,27427999
x1,204:26460620,27427999
x1,204:26888420,27427999
x1,204:27615680,27427999
x1,204:28941860,27427999
k1,204:29306082,27427999:364222
x1,204:30593760,27427999
k1,204:30957982,27427999:364222
x1,204:31685242,27427999
x1,204:32326942,27427999
k1,217:32326942,27427999:0
)
(1,217:6767902,29000698:25559040,546132,152916
x1,217:8461990,29000698
k1,204:8682587,29000698:220597
x1,204:9088997,29000698
x1,204:10286837,29000698
k1,204:10507434,29000698:220597
x1,204:11363034,29000698
x1,204:12218634,29000698
x1,204:12903114,29000698
x1,204:14746932,29000698
k1,204:15077145,29000698:330213
x1,204:16403325,29000698
k1,204:16623922,29000698:220597
x1,204:17269900,29000698
x1,204:17783260,29000698
x1,204:19755418,29000698
k1,204:19976015,29000698:220597
x1,204:21002735,29000698
k1,204:21223332,29000698:220597
x1,204:21651132,29000698
x1,204:22078932,29000698
x1,204:22699242,29000698
x1,204:24371940,29000698
k1,204:24599754,29000698:227814
x1,204:25840374,29000698
k1,204:26060971,29000698:220597
x1,204:27130471,29000698
k1,204:27351068,29000698:220597
x1,204:28078328,29000698
x1,204:28463348,29000698
x1,204:29083658,29000698
x1,204:30195938,29000698
k1,204:30416535,29000698:220597
x1,204:31036845,29000698
k1,204:31257442,29000698:220597
x1,204:32326942,29000698
k1,204:32326942,29000698:0
)
(1,217:6767902,30573397:25559040,589824,43691
x1,217:8222422,30573397
x1,217:8436322,30573397
x1,217:9463042,30573397
k1,204:9746612,30573397:283570
x1,204:11158352,30573397
k1,204:11441921,30573397:283569
x1,204:12596981,30573397
x1,204:13024781,30573397
x1,204:14907101,30573397
k1,204:15190671,30573397:283570
x1,204:15404571,30573397
x1,204:15832371,30573397
x1,204:16752141,30573397
x1,204:17158551,30573397
x1,204:18018429,30573397
k1,204:18301998,30573397:283569
x1,204:18819636,30573397
k1,204:19103206,30573397:283570
x1,204:20129926,30573397
x1,204:21413326,30573397
k1,204:21696895,30573397:283569
x1,204:22552495,30573397
x1,204:23621995,30573397
k1,204:23905565,30573397:283570
x1,204:24333365,30573397
x1,204:25467035,30573397
k1,204:25750604,30573397:283569
x1,204:28156297,30573397
k1,204:28439839,30573397:283542
x1,204:29680459,30573397
k1,204:29964029,30573397:283570
x1,204:32326942,30573397
k1,204:32326942,30573397:0
)
(1,217:6767902,32146096:25559040,546132,152916
x1,217:8500219,32146096
x1,217:9612499,32146096
k1,204:9886956,32146096:274457
x1,204:10956456,32146096
k1,204:11230914,32146096:274458
x1,204:11637324,32146096
x1,204:11979564,32146096
x1,204:12835164,32146096
x1,204:13348524,32146096
x1,204:13733544,32146096
k1,204:14008001,32146096:274457
x1,204:14628311,32146096
k1,204:14902768,32146096:274457
x1,204:15287788,32146096
k1,204:15562245,32146096:274457
x1,204:16674525,32146096
x1,204:17915145,32146096
k1,204:18189603,32146096:274458
x1,204:18403503,32146096
x1,204:18831303,32146096
x1,204:19216323,32146096
x1,204:20482611,32146096
k1,204:20757068,32146096:274457
x1,204:23195528,32146096
k1,204:23469985,32146096:274457
x1,204:25095625,32146096
k1,204:25370082,32146096:274457
x1,204:26101620,32146096
x1,204:26807490,32146096
x1,204:27021390,32146096
x1,204:27449190,32146096
x1,204:28176450,32146096
x1,204:29716530,32146096
k1,204:29995432,32146096:278902
x1,204:30957982,32146096
x1,204:32326942,32146096
k1,204:32326942,32146096:0
)
(1,217:6767902,33718795:25559040,546132,152916
x1,217:6981802,33718795
x1,217:7409602,33718795
x1,217:7794622,33718795
x1,217:8419210,33718795
x1,217:8932570,33718795
x1,217:9702610,33718795
x1,217:11332528,33718795
g1,204:11589208,33718795
x1,204:12230908,33718795
x1,204:12893998,33718795
g1,204:13150678,33718795
x1,204:14220178,33718795
g1,204:14476858,33718795
x1,204:15204118,33718795
x1,204:15631918,33718795
x1,204:16016938,33718795
x1,204:16637248,33718795
x1,204:18476788,33718795
g1,204:18733468,33718795
x1,204:19289608,33718795
x1,204:20722738,33718795
g1,204:20979418,33718795
x1,204:21407218,33718795
x1,204:21770848,33718795
g1,204:22027528,33718795
x1,204:22669228,33718795
x1,204:23952628,33718795
x1,204:25193248,33718795
x1,204:25685218,33718795
g1,204:26027458,33718795
k1,217:26027458,33718795:0
k1,217:32326942,33718795:6299484
g1,217:32326942,33718795
)
[1,216:6767902,41783630:25559040,6994415,0
[1,216:6767902,41783630:25559040,6994415,0
(1,214:6767902,37818704:25559040,2097150,1703934
k1,214:14196714,37818704:7428812
h1,208:14196714,37818704:0,0,0
(1,213:14196714,37818704:10701417,2097150,1703934
$1,213:14196714,37818704
[1,213:14196714,37818704:10701417,2097150,1703934
(1,210:14196714,36386741:10701417,665187,285084
g1,209:14196714,36386741
(1,209:14196714,36386741:3192126,665187,285084
r1,220:14196714,36386741:0,950271,285084
g1,209:14589930,36386741
k1,209:15792777,36386741:1202847
k1,209:16995624,36386741:1202847
g1,209:17388840,36386741
)
g1,209:17388840,36386741
(1,209:17388840,36386741:2412073,665187,285084
g1,209:17782056,36386741
k1,209:17870893,36386741:88837
g1,209:17870894,36386741
x1,209:19318861,36386741
k1,209:19407697,36386741:88836
g1,209:19800913,36386741
)
g1,209:19800913,36386741
(1,209:19800913,36386741:2155393,665187,285084
g1,209:20194129,36386741
k1,209:20215519,36386741:21390
g1,209:20215520,36386741
x1,209:21156680,36386741
x1,209:21541700,36386741
k1,209:21563090,36386741:21390
g1,209:21956306,36386741
)
g1,209:21956306,36386741
(1,209:21956306,36386741:2155393,665187,285084
g1,209:22349522,36386741
k1,209:22370912,36386741:21390
g1,209:22370913,36386741
x1,209:23697093,36386741
k1,209:23718483,36386741:21390
g1,209:24111699,36386741
)
g1,209:24111699,36386741
(1,210:24111699,36386741:786432,665187,285084
g1,209:24504915,36386741
g1,209:24504915,36386741
g1,210:24504915,36386741
g1,210:24898131,36386741
)
g1,210:24898131,36386741
)
(1,211:14196714,37337012:10701417,665187,285084
g1,210:14196714,37337012
(1,210:14196714,37337012:3192126,665187,285084
r1,220:14196714,37337012:0,950271,285084
g1,210:14589930,37337012
g1,210:14589930,37337012
g1,210:14589931,37337012
x1,210:16995624,37337012
g1,210:16995624,37337012
g1,210:17388840,37337012
)
g1,210:17388840,37337012
(1,210:17388840,37337012:2412073,665187,285084
g1,210:17782056,37337012
k1,210:18402366,37337012:620310
g1,210:18402367,37337012
x1,210:18787387,37337012
k1,210:19407697,37337012:620310
g1,210:19800913,37337012
)
g1,210:19800913,37337012
(1,210:19800913,37337012:2155393,665187,285084
g1,210:20194129,37337012
g1,210:20194129,37337012
g1,210:20194130,37337012
x1,210:21563090,37337012
g1,210:21563090,37337012
g1,210:21956306,37337012
)
g1,210:21956306,37337012
(1,210:21956306,37337012:2155393,665187,285084
g1,210:22349522,37337012
g1,210:22349522,37337012
g1,210:22349523,37337012
x1,210:23718483,37337012
g1,210:23718483,37337012
g1,210:24111699,37337012
)
g1,210:24111699,37337012
(1,211:24111699,37337012:786432,665187,285084
g1,210:24504915,37337012
g1,210:24504915,37337012
g1,211:24504915,37337012
g1,211:24898131,37337012
)
g1,211:24898131,37337012
)
(1,212:14196714,38287283:10701417,665187,285084
g1,211:14196714,38287283
(1,211:14196714,38287283:3192126,665187,285084
r1,220:14196714,38287283:0,950271,285084
g1,211:14589930,38287283
k1,211:14718270,38287283:128340
g1,211:14718271,38287283
x1,211:16867284,38287283
k1,211:16995624,38287283:128340
g1,211:17388840,38287283
)
g1,211:17388840,38287283
(1,211:17388840,38287283:2412073,665187,285084
g1,211:17782056,38287283
g1,211:17782056,38287283
g1,211:17782057,38287283
x1,211:19407697,38287283
g1,211:19407697,38287283
g1,211:19800913,38287283
)
g1,211:19800913,38287283
(1,211:19800913,38287283:2155393,665187,285084
g1,211:20194129,38287283
g1,211:20194129,38287283
g1,211:20194130,38287283
x1,211:21563090,38287283
g1,211:21563090,38287283
g1,211:21956306,38287283
)
g1,211:21956306,38287283
(1,211:21956306,38287283:2155393,665187,285084
g1,211:22349522,38287283
g1,211:22349522,38287283
g1,211:22349523,38287283
x1,211:23718483,38287283
g1,211:23718483,38287283
g1,211:24111699,38287283
)
g1,211:24111699,38287283
(1,212:24111699,38287283:786432,665187,285084
g1,211:24504915,38287283
g1,211:24504915,38287283
g1,212:24504915,38287283
g1,212:24898131,38287283
)
g1,212:24898131,38287283
)
(1,213:14196714,39237554:10701417,665187,285084
g1,212:14196714,39237554
(1,212:14196714,39237554:3192126,665187,285084
r1,220:14196714,39237554:0,950271,285084
g1,212:14589930,39237554
k1,212:15792777,39237554:1202847
k1,212:16995624,39237554:1202847
g1,212:17388840,39237554
)
g1,212:17388840,39237554
(1,212:17388840,39237554:2412073,665187,285084
g1,212:17782056,39237554
k1,212:18594877,39237554:812821
k1,212:19407697,39237554:812820
g1,212:19800913,39237554
)
g1,212:19800913,39237554
(1,212:19800913,39237554:2155393,665187,285084
g1,212:20194129,39237554
k1,212:20878610,39237554:684481
k1,212:21563090,39237554:684480
g1,212:21956306,39237554
)
g1,212:21956306,39237554
(1,212:21956306,39237554:2155393,665187,285084
g1,212:22349522,39237554
k1,212:23034003,39237554:684481
k1,212:23718483,39237554:684480
g1,212:24111699,39237554
)
g1,212:24111699,39237554
(1,213:24111699,39237554:786432,665187,285084
g1,213:24504915,39237554
g1,213:24504915,39237554
g1,213:24504915,39237554
g1,213:24898131,39237554
)
g1,213:24898131,39237554
)
]
$1,213:24898131,37818704
)
k1,214:24898131,37818704:0
g1,214:24898131,37818704
k1,214:32326942,37818704:7428811
)
(1,214:6767902,40833358:25559040,589824,196608
h1,214:6767902,40833358:0,0,0
x1,214:7324042,40833358
x1,214:8628832,40833358
k1,214:8930136,40833358:301304
x1,214:9529056,40833358
k1,214:9960545,40833358:431489
x1,214:11408512,40833358
k1,214:11709816,40833358:301304
x1,214:12330126,40833358
k1,214:12631430,40833358:301304
x1,214:13700930,40833358
k1,214:14002234,40833358:301304
x1,214:14648212,40833358
x1,214:15161572,40833358
x1,214:17133730,40833358
k1,214:17435035,40833358:301305
x1,214:17734495,40833358
$1,214:17734495,40833358
x1,214:18304516,40833358
x1,214:19096857,40833358
x1,214:19567437,40833358
$1,214:19567437,40833358
x1,214:19866897,40833358
k1,214:20168201,40833358:301304
x1,214:21408821,40833358
k1,214:21710125,40833358:301304
x1,214:22437385,40833358
x1,214:22822405,40833358
x1,214:23442715,40833358
x1,214:24554995,40833358
k1,214:24856299,40833358:301304
x1,214:25476609,40833358
k1,214:25777914,40833358:301305
x1,214:27232434,40833358
x1,214:27446334,40833358
x1,214:28473054,40833358
k1,214:28774358,40833358:301304
x1,214:30186098,40833358
k1,214:30487402,40833358:301304
x1,214:31642462,40833358
x1,214:32070262,40833358
x1,214:32326942,40833358
k1,214:32326942,40833358:0
)
(1,214:6767902,41783630:25559040,546132,0
x1,214:8650222,41783630
g1,214:8906902,41783630
x1,214:9120802,41783630
x1,214:9548602,41783630
x1,214:10468372,41783630
x1,214:10874782,41783630
x1,214:11734660,41783630
g1,214:11991340,41783630
x1,214:12846940,41783630
x1,214:13916440,41783630
g1,214:14173120,41783630
x1,214:16578813,41783630
g1,214:16835493,41783630
x1,214:18076113,41783630
g1,214:18332793,41783630
x1,214:20481806,41783630
k1,214:32326942,41783630:11845136
g1,214:32326942,41783630
)
]
]
]
(1,220:6767902,49235230:25559040,506811,0
(1,220:6767902,49235230:25559040,506811,0
k1,220:19162402,49235230:12394500
x1,220:19932442,49235230
k1,220:32326942,49235230:12394500
)
)
]
]
!26490
}14
!11
{15
[1,234:4736286,49235230:27590656,44498944,0
(1,234:4736286,4736286:0,0,0
[1,234:0,4736286:0,0,0
(1,234:0,0:0,0,0
g1,234:0,0
)
]
)
[1,234:6767902,49235230:25559040,43188224,0
[1,234:6767902,6833438:25559040,786432,0
(1,234:6767902,6833438:25559040,0,0
h1,234:6767902,6833438:25559040,0,0
)
]
[1,234:6767902,47269150:25559040,38797312,0
(1,218:6767902,9258270:25559040,655359,0
(1,218:6767902,9258270:2418275,608173,0
g1,218:6767902,9258270
x1,218:8124495,9258270
g1,218:9186177,9258270
)
x1,218:11658521,9258270
g1,218:12012415,9258270
x1,218:12496835,9258270
x1,218:14485304,9258270
g1,218:14839198,9258270
x1,218:15883950,9258270
x1,218:19570342,9258270
k1,218:32326942,9258270:12756600
g1,218:32326942,9258270
)
(1,220:6767902,11338873:25559040,546132,152916
x1,220:8094082,11338873
k1,219:8398695,11338873:304613
x1,219:9836103,11338873
k1,219:10140715,11338873:304612
x1,219:13075423,11338873
k1,219:13380036,11338873:304613
x1,219:14620656,11338873
k1,219:14925269,11338873:304613
x1,219:15780869,11338873
x1,219:16615079,11338873
k1,219:16919691,11338873:304612
x1,219:17989191,11338873
k1,219:18293804,11338873:304613
x1,219:19453142,11338873
x1,219:21784652,11338873
k1,219:22089265,11338873:304613
x1,219:22606903,11338873
k1,219:22911515,11338873:304612
$1,219:22911515,11338873
x1,219:23269229,11338873
$1,219:23304272,11338873
x1,219:23518172,11338873
k1,219:23834768,11338873:316596
$1,219:23834768,11338873
x1,219:24272354,11338873
$1,219:24272354,11338873
k1,219:24576967,11338873:304613
x1,219:25817587,11338873
k1,219:26122200,11338873:304613
$1,219:26122200,11338873
x1,219:26497662,11338873
$1,219:26525879,11338873
x1,219:26739779,11338873
k1,219:27225817,11338873:486038
x1,219:27781957,11338873
x1,219:28102807,11338873
k1,219:28407419,11338873:304612
x1,219:29819159,11338873
x1,219:30952829,11338873
k1,219:31257442,11338873:304613
x1,219:32326942,11338873
k1,219:32326942,11338873:0
)
(1,220:6767902,12911572:25559040,546132,152916
x1,220:9595660,12911572
k1,219:9816776,12911572:221116
x1,219:10437086,12911572
k1,219:10658202,12911572:221116
x1,219:11471022,12911572
x1,219:11856042,12911572
k1,219:12077158,12911572:221116
x1,219:15615064,12911572
k1,219:15836180,12911572:221116
x1,219:17590160,12911572
k1,219:17811276,12911572:221116
x1,219:18153516,12911572
x1,219:19800546,12911572
k1,219:20028774,12911572:228228
x1,219:20584914,12911572
x1,219:20905764,12911572
k1,219:21126880,12911572:221116
x1,219:23954638,12911572
k1,219:24175754,12911572:221116
x1,219:25245254,12911572
k1,219:25466370,12911572:221116
x1,219:28768986,12911572
k1,219:28990102,12911572:221116
x1,219:29717362,12911572
x1,219:30080992,12911572
x1,219:32048872,12911572
x1,219:32326942,12911572
k1,219:32326942,12911572:0
)
(1,220:6767902,14484271:25559040,546132,152916
x1,220:9313312,14484271
k1,219:9542690,14484271:229378
x1,219:11104160,14484271
k1,219:11333537,14484271:229377
x1,219:12189137,14484271
x1,219:14349527,14484271
k1,219:14578905,14484271:229378
x1,219:14985315,14484271
x1,219:17209875,14484271
k1,219:17439252,14484271:229377
$1,219:17439252,14484271
x1,219:17796966,14484271
$1,219:17832009,14484271
k1,219:18061387,14484271:229378
x1,219:19302007,14484271
k1,219:19531384,14484271:229377
x1,219:21092854,14484271
k1,219:21322232,14484271:229378
x1,219:22177832,14484271
x1,219:24338222,14484271
k1,219:24567599,14484271:229377
x1,219:24974009,14484271
x1,219:27198569,14484271
k1,219:27427947,14484271:229378
$1,219:27427947,14484271
x1,219:27865533,14484271
$1,219:27865533,14484271
x1,219:28079433,14484271
k1,219:28412572,14484271:333139
x1,219:29268172,14484271
x1,219:30187942,14484271
x1,219:32177212,14484271
x1,219:32326942,14484271
k1,219:32326942,14484271:0
)
(1,220:6767902,16056970:25559040,546132,152916
x1,220:7837402,16056970
g1,219:8094082,16056970
x1,219:8330014,16056970
x1,219:9135969,16056970
g1,219:9392649,16056970
x1,219:12258909,16056970
g1,219:12515589,16056970
x1,219:13135899,16056970
g1,219:13392579,16056970
x1,219:14889879,16056970
g1,219:15146559,16056970
x1,219:18868419,16056970
g1,219:19125099,16056970
x1,219:19856637,16056970
x1,219:20776407,16056970
x1,219:23257647,16056970
g1,219:23514327,16056970
x1,219:24070467,16056970
x1,219:25503597,16056970
g1,219:25760277,16056970
x1,219:26188077,16056970
x1,219:26551707,16056970
g1,219:26808387,16056970
x1,219:29417967,16056970
x1,219:30466077,16056970
g1,219:30722757,16056970
x1,219:31625415,16056970
k1,220:32326942,16056970:701527
g1,220:32326942,16056970
)
(1,222:8693002,18285029:23633940,631990,152916
(1,221:8693002,18285029:0,506811,0
g1,221:8693002,18285029
g1,221:7152922,18285029
g1,221:6767902,18285029
(1,221:6767902,18285029:1540080,506811,0
k1,221:8307982,18285029:1540080
(1,221:8307982,18285029:0,506811,0
k1,221:7709062,18285029:-598920
x1,221:8307982,18285029
)
)
g1,221:8693002,18285029
)
x1,221:11045902,18285029
g1,221:11302582,18285029
$1,221:11302582,18285029
x1,221:11660296,18285029
$1,221:11695339,18285029
g1,221:11952019,18285029
x1,221:12957349,18285029
x1,221:13705999,18285029
g1,221:13962679,18285029
$1,221:13962679,18285029
x1,221:14400265,18285029
(1,221:14400265,17999639:934230,346600,54616
x1,221:15301727,17999639
)
$1,221:15334495,18285029
g1,221:15591175,18285029
x1,221:16831795,18285029
g1,221:17088475,18285029
$1,221:17088475,18285029
x1,221:17463937,18285029
(1,221:17492154,17999639:934230,346600,54616
x1,221:18393616,17999639
)
$1,221:18426384,18285029
x1,221:18640284,18285029
k1,222:32326942,18285029:13686658
g1,222:32326942,18285029
)
(1,223:8693002,20513088:23633940,546132,152916
(1,222:8693002,20513088:0,506811,0
g1,222:8693002,20513088
g1,222:7152922,20513088
g1,222:6767902,20513088
(1,222:6767902,20513088:1540080,506811,0
k1,222:8307982,20513088:1540080
(1,222:8307982,20513088:0,506811,0
k1,222:7709062,20513088:-598920
x1,222:8307982,20513088
)
)
g1,222:8693002,20513088
)
x1,222:10404202,20513088
k1,222:10582679,20513088:178477
x1,222:11652179,20513088
k1,222:11830657,20513088:178478
x1,222:13712977,20513088
k1,222:13891454,20513088:178477
x1,222:17194070,20513088
k1,222:17372547,20513088:178477
$1,222:17372547,20513088
x1,222:17748009,20513088
k1,222:17994676,20513088:218450
x1,222:18593596,20513088
k1,222:18812046,20513088:218450
x1,222:19301831,20513088
k1,222:19321866,20513088:15028
x1,222:19920786,20513088
k1,222:19935814,20513088:15028
x1,222:20370532,20513088
(1,222:20370532,20631052:311300,337875,0
x1,222:20649064,20631052
)
x1,222:21119418,20513088
k1,222:21134445,20513088:15027
x1,222:21733365,20513088
k1,222:21748393,20513088:15028
x1,222:22183111,20513088
(1,222:22183111,20631052:311300,337875,0
x1,222:22461643,20631052
)
x1,222:22852125,20513088
k1,222:22902196,20513088:15028
x1,222:23501116,20513088
k1,222:23516144,20513088:15028
x1,222:23827073,20513088
$1,222:23827073,20513088
k1,222:24005550,20513088:178477
x1,222:25246170,20513088
k1,222:25424647,20513088:178477
x1,222:27563647,20513088
k1,222:27742125,20513088:178478
x1,222:28811625,20513088
k1,222:28990102,20513088:178477
x1,222:29717362,20513088
x1,222:30080992,20513088
x1,222:32048872,20513088
x1,222:32326942,20513088
k1,222:32326942,20513088:0
)
(1,223:8693002,22085787:23633940,771865,152916
x1,223:9127720,22085787
(1,222:9127720,22203751:311300,337875,0
x1,222:9406252,22203751
)
$1,222:9439020,22085787
x1,222:9652920,22085787
g1,222:9909600,22085787
x1,222:12604740,22085787
g1,222:12861420,22085787
x1,222:13550178,22085787
g1,222:13806858,22085787
$1,222:13806858,22085787
[1,222:13806858,22085787:746018,753661,152916
(1,222:13987357,21878258:0,546132,0
x1,222:14372377,21878258
)
(1,222:13806858,22085787:746018,546132,152916
x1,222:14241576,22085787
(1,222:14241576,22203751:311300,337875,0
x1,222:14520108,22203751
)
)
]
(1,222:14552876,21539657:314030,225735,0
x1,222:14811989,21539657
)
$1,222:14866906,22085787
x1,222:15080806,22085787
k1,223:32326942,22085787:17246136
g1,223:32326942,22085787
)
(1,224:8693002,24313846:23633940,631990,152916
(1,223:8693002,24313846:0,506811,0
g1,223:8693002,24313846
g1,223:7152922,24313846
g1,223:6767902,24313846
(1,223:6767902,24313846:1540080,506811,0
k1,223:8307982,24313846:1540080
(1,223:8307982,24313846:0,506811,0
k1,223:7709062,24313846:-598920
x1,223:8307982,24313846
)
)
g1,223:8693002,24313846
)
x1,223:11045902,24313846
g1,223:11302582,24313846
$1,223:11302582,24313846
x1,223:11740168,24313846
$1,223:11740168,24313846
g1,223:11996848,24313846
x1,223:13002178,24313846
x1,223:13750828,24313846
g1,223:14007508,24313846
$1,223:14007508,24313846
x1,223:14365222,24313846
(1,223:14400265,24028456:222426,346600,0
x1,223:14589923,24028456
)
$1,223:14622691,24313846
g1,223:14879371,24313846
x1,223:16119991,24313846
g1,223:16376671,24313846
$1,223:16376671,24313846
x1,223:16752133,24313846
(1,223:16780350,24028456:934230,346600,54616
x1,223:17681812,24028456
)
$1,223:17714580,24313846
x1,223:17928480,24313846
k1,224:32326942,24313846:14398462
g1,224:32326942,24313846
)
(1,225:8693002,26541905:23633940,546132,152916
(1,224:8693002,26541905:0,506811,0
g1,224:8693002,26541905
g1,224:7152922,26541905
g1,224:6767902,26541905
(1,224:6767902,26541905:1540080,506811,0
k1,224:8307982,26541905:1540080
(1,224:8307982,26541905:0,506811,0
k1,224:7709062,26541905:-598920
x1,224:8307982,26541905
)
)
g1,224:8693002,26541905
)
x1,224:10404202,26541905
k1,224:10582679,26541905:178477
x1,224:11652179,26541905
k1,224:11830657,26541905:178478
x1,224:13712977,26541905
k1,224:13891454,26541905:178477
x1,224:17194070,26541905
k1,224:17372547,26541905:178477
$1,224:17372547,26541905
x1,224:17748009,26541905
k1,224:17994676,26541905:218450
x1,224:18593596,26541905
k1,224:18812046,26541905:218450
x1,224:19301831,26541905
k1,224:19321866,26541905:15028
x1,224:19920786,26541905
k1,224:19935814,26541905:15028
x1,224:20370532,26541905
(1,224:20370532,26659869:311300,337875,0
x1,224:20649064,26659869
)
x1,224:21119418,26541905
k1,224:21134445,26541905:15027
x1,224:21733365,26541905
k1,224:21748393,26541905:15028
x1,224:22183111,26541905
(1,224:22183111,26659869:311300,337875,0
x1,224:22461643,26659869
)
x1,224:22852125,26541905
k1,224:22902196,26541905:15028
x1,224:23501116,26541905
k1,224:23516144,26541905:15028
x1,224:23827073,26541905
$1,224:23827073,26541905
k1,224:24005550,26541905:178477
x1,224:25246170,26541905
k1,224:25424647,26541905:178477
x1,224:27563647,26541905
k1,224:27742125,26541905:178478
x1,224:28811625,26541905
k1,224:28990102,26541905:178477
x1,224:29717362,26541905
x1,224:30080992,26541905
x1,224:32048872,26541905
x1,224:32326942,26541905
k1,224:32326942,26541905:0
)
(1,225:8693002,28114604:23633940,771865,152916
x1,225:9127720,28114604
(1,224:9127720,28232568:311300,337875,0
x1,224:9406252,28232568
)
$1,224:9439020,28114604
x1,224:9652920,28114604
g1,224:9909600,28114604
x1,224:12604740,28114604
g1,224:12861420,28114604
x1,224:13550178,28114604
g1,224:13806858,28114604
$1,224:13806858,28114604
[1,224:13806858,28114604:746018,753661,152916
(1,224:13987357,27907075:0,546132,0
x1,224:14372377,27907075
)
(1,224:13806858,28114604:746018,546132,152916
x1,224:14241576,28114604
(1,224:14241576,28232568:311300,337875,0
x1,224:14520108,28232568
)
)
]
(1,224:14552876,27568474:346343,225735,0
x1,224:14866451,27568474
)
$1,224:14899219,28114604
x1,224:15113119,28114604
k1,225:32326943,28114604:17213824
g1,225:32326943,28114604
)
(1,226:8693002,30342663:23633940,631990,152916
(1,225:8693002,30342663:0,506811,0
g1,225:8693002,30342663
g1,225:7152922,30342663
g1,225:6767902,30342663
(1,225:6767902,30342663:1540080,506811,0
k1,225:8307982,30342663:1540080
(1,225:8307982,30342663:0,506811,0
k1,225:7709062,30342663:-598920
x1,225:8307982,30342663
)
)
g1,225:8693002,30342663
)
x1,225:11045902,30342663
g1,225:11302582,30342663
$1,225:11302582,30342663
x1,225:11678044,30342663
$1,225:11706261,30342663
g1,225:11962941,30342663
x1,225:12968271,30342663
x1,225:13716921,30342663
g1,225:13973601,30342663
$1,225:13973601,30342663
x1,225:14331315,30342663
(1,225:14366358,30057273:222426,346600,0
x1,225:14556016,30057273
)
$1,225:14588784,30342663
g1,225:14845464,30342663
x1,225:16086084,30342663
g1,225:16342764,30342663
$1,225:16342764,30342663
x1,225:16780350,30342663
(1,225:16780350,30057273:222426,346600,0
x1,225:16970008,30057273
)
$1,225:17002776,30342663
x1,225:17216676,30342663
k1,226:32326942,30342663:15110266
g1,226:32326942,30342663
)
(1,234:6767902,32570722:25559040,546132,152916
x1,234:8521609,32570722
k1,227:8793979,32570722:272370
x1,227:9178999,32570722
k1,227:9451370,32570722:272371
x1,227:11290910,32570722
x1,227:11932610,32570722
k1,227:12204980,32570722:272370
x1,227:12632780,32570722
x1,227:12996410,32570722
x1,227:13894790,32570722
x1,227:14343980,32570722
k1,227:14616351,32570722:272371
x1,227:16113651,32570722
k1,227:16386021,32570722:272370
x1,227:17156061,32570722
k1,227:17428432,32570722:272371
x1,227:17941792,32570722
x1,227:18583492,32570722
x1,227:18968512,32570722
x1,227:20812330,32570722
k1,227:21088623,32570722:276293
x1,227:22158123,32570722
k1,227:22430493,32570722:272370
x1,227:23927793,32570722
k1,227:24200164,32570722:272371
x1,227:25355224,32570722
x1,227:25996924,32570722
x1,227:27922024,32570722
k1,227:28194394,32570722:272370
x1,227:28925932,32570722
x1,227:29631802,32570722
x1,227:29845702,32570722
x1,227:30273502,32570722
x1,227:31000762,32570722
x1,227:32326942,32570722
k1,227:32326942,32570722:0
)
(1,234:6767902,34143421:25559040,546132,152916
x1,234:7366822,34143421
x1,234:8136862,34143421
x1,234:10019182,34143421
k1,227:10349957,34143421:330775
x1,227:10906097,34143421
x1,227:11573465,34143421
k1,227:11904240,34143421:330775
x1,227:12332040,34143421
x1,227:12995130,34143421
x1,227:15326640,34143421
k1,227:15657415,34143421:330775
x1,227:17154715,34143421
k1,227:17485490,34143421:330775
x1,227:18298310,34143421
k1,227:18629085,34143421:330775
x1,227:19441905,34143421
x1,227:20083605,34143421
x1,227:22008705,34143421
k1,227:22339480,34143421:330775
x1,227:23879560,34143421
k1,227:24210335,34143421:330775
x1,227:24723695,34143421
x1,227:25365395,34143421
x1,227:25750415,34143421
x1,227:27594233,34143421
k1,227:27943532,34143421:349299
x1,227:28585232,34143421
k1,227:28916007,34143421:330775
x1,227:30456087,34143421
x1,227:30862497,34143421
k1,227:31193272,34143421:330775
x1,227:31834972,34143421
x1,227:32326942,34143421
k1,234:32326942,34143421:0
)
(1,234:6767902,35716120:25559040,771865,152916
x1,234:7644892,35716120
x1,234:9403150,35716120
k1,227:9689839,35716120:286689
x1,227:10117639,35716120
x1,227:10481269,35716120
x1,227:10780729,35716120
x1,227:11315479,35716120
x1,227:12406369,35716120
k1,227:12693058,35716120:286689
x1,227:13762558,35716120
k1,227:14049246,35716120:286688
x1,227:14695224,35716120
x1,227:15208584,35716120
x1,227:17180742,35716120
k1,227:17467431,35716120:286689
$1,227:17467431,35716120
[1,227:17467431,35716120:746018,753661,152916
(1,227:17647930,35508591:0,546132,0
x1,227:18032950,35508591
)
(1,227:17467431,35716120:746018,546132,152916
x1,227:17902149,35716120
(1,227:17902149,35834084:311300,337875,0
x1,227:18180681,35834084
)
)
]
(1,227:18213449,35169990:314030,225735,0
x1,227:18472562,35169990
)
k1,227:18722671,35716120:195192
x1,227:19334342,35716120
k1,227:19529533,35716120:195191
[1,227:19529533,35716120:746018,753661,152916
(1,227:19710032,35508591:0,546132,0
x1,227:20095052,35508591
)
(1,227:19529533,35716120:746018,546132,152916
x1,227:19964251,35716120
(1,227:19964251,35834084:311300,337875,0
x1,227:20242783,35834084
)
)
]
(1,227:20275551,35169990:346343,225735,0
x1,227:20589126,35169990
)
$1,227:20621894,35716120
k1,227:20908583,35716120:286689
x1,227:21935303,35716120
k1,227:22221992,35716120:286689
x1,227:25302152,35716120
k1,227:25734418,35716120:432266
x1,227:27060598,35716120
k1,227:27347287,35716120:286689
x1,227:27993265,35716120
x1,227:28506625,35716120
x1,227:30478783,35716120
k1,227:30765472,35716120:286689
x1,227:32326942,35716120
k1,227:32326942,35716120:0
)
(1,234:6767902,37288819:25559040,546132,152916
x1,234:7837402,37288819
k1,227:8077773,37288819:240371
x1,227:9408231,37288819
k1,227:9648603,37288819:240372
x1,227:10418643,37288819
k1,227:10659014,37288819:240371
x1,227:11172374,37288819
x1,227:11814074,37288819
x1,227:12199094,37288819
x1,227:13829012,37288819
k1,227:14069384,37288819:240372
x1,227:15096104,37288819
k1,227:15336475,37288819:240371
x1,227:16876555,37288819
x1,227:17946055,37288819
k1,227:18186426,37288819:240371
x1,227:19816344,37288819
k1,227:20056716,37288819:240372
x1,227:21126216,37288819
k1,227:21366587,37288819:240371
x1,227:21869116,37288819
x1,227:22831666,37288819
k1,227:23072021,37288819:240355
x1,227:23670941,37288819
x1,227:24440981,37288819
x1,227:26627039,37288819
k1,227:26867411,37288819:240372
x1,227:28236371,37288819
x1,227:30311201,37288819
k1,227:30551572,37288819:240371
x1,227:31920532,37288819
x1,227:32326942,37288819
k1,227:32326942,37288819:0
)
(1,234:6767902,38861518:25559040,546132,152916
x1,234:7495162,38861518
x1,234:7922962,38861518
x1,234:8307982,38861518
x1,234:8928292,38861518
x1,234:10767832,38861518
k1,227:11063393,38861518:295561
x1,227:13416293,38861518
k1,227:13711853,38861518:295560
x1,227:14096873,38861518
k1,227:14392434,38861518:295561
x1,227:15076914,38861518
k1,227:15372474,38861518:295560
x1,227:16142514,38861518
k1,227:16438075,38861518:295561
x1,227:16951435,38861518
x1,227:17593135,38861518
x1,227:17978155,38861518
x1,227:19821973,38861518
k1,227:20280855,38861518:458882
x1,227:21108512,38861518
x1,227:21621872,38861518
x1,227:23594030,38861518
k1,227:23889590,38861518:295560
x1,227:25451060,38861518
k1,227:25746621,38861518:295561
x1,227:26816121,38861518
k1,227:27111681,38861518:295560
x1,227:27924501,38861518
x1,227:28566201,38861518
x1,227:30491301,38861518
k1,227:30786862,38861518:295561
x1,227:32326942,38861518
k1,227:32326942,38861518:0
)
(1,234:6767902,40434217:25559040,546132,152916
x1,234:7281262,40434217
x1,234:7922962,40434217
x1,234:8307982,40434217
x1,234:9937900,40434217
k1,227:10190010,40434217:252110
x1,227:10746150,40434217
x1,227:12179280,40434217
k1,227:12431389,40434217:252109
x1,227:12859189,40434217
x1,227:13222819,40434217
k1,227:13474929,40434217:252110
x1,227:14587209,40434217
x1,227:15100569,40434217
x1,227:17196789,40434217
k1,227:17448898,40434217:252109
x1,227:18090598,40434217
x1,227:18753688,40434217
k1,227:19005798,40434217:252110
x1,227:20165136,40434217
x1,227:20811114,40434217
x1,227:23403582,40434217
k1,227:23655692,40434217:252110
x1,227:25152992,40434217
k1,227:25405101,40434217:252109
x1,227:27180471,40434217
k1,227:27432581,40434217:252110
x1,227:28848599,40434217
k1,227:29101622,40434217:253023
x1,227:30641702,40434217
x1,227:31048112,40434217
k1,227:31300222,40434217:252110
x1,227:32326942,40434217
k1,227:32326942,40434217:0
)
(1,234:6767902,42006916:25559040,589824,43691
x1,234:8269480,42006916
k1,227:8552396,42006916:282916
x1,227:9472166,42006916
k1,227:9755083,42006916:282917
x1,227:10161493,42006916
x1,227:11017093,42006916
x1,227:12514393,42006916
k1,227:12797309,42006916:282916
x1,227:13738469,42006916
x1,227:14508509,42006916
x1,227:15107429,42006916
x1,227:16647509,42006916
k1,227:17068458,42006916:420949
x1,227:17859615,42006916
x1,227:18137685,42006916
k1,227:18420601,42006916:282916
x1,227:19361761,42006916
x1,227:20131801,42006916
x1,227:21372421,42006916
k1,227:21655337,42006916:282916
x1,227:22724837,42006916
k1,227:23007753,42006916:282916
x1,227:24462273,42006916
x1,227:24676173,42006916
x1,227:25702893,42006916
k1,227:25985810,42006916:282917
x1,227:27397550,42006916
k1,227:27680466,42006916:282916
x1,227:28835526,42006916
x1,227:29263326,42006916
x1,227:31145646,42006916
k1,227:31428562,42006916:282916
x1,227:31642462,42006916
x1,227:32326942,42006916
k1,234:32326942,42006916:0
)
(1,234:6767902,43579615:25559040,546132,0
x1,234:7709062,43579615
x1,234:8115472,43579615
x1,234:8671612,43579615
k1,227:8870362,43579615:198750
x1,227:9490672,43579615
k1,227:9689421,43579615:198749
x1,227:10758921,43579615
k1,227:10957671,43579615:198750
x1,227:11599371,43579615
x1,227:12690261,43579615
x1,227:14358681,43579615
k1,227:14681611,43579615:322930
x1,227:16007791,43579615
k1,227:16206540,43579615:198749
x1,227:17622558,43579615
x1,227:19162638,43579615
k1,227:19361388,43579615:198750
x1,227:20003088,43579615
x1,227:20987028,43579615
k1,227:21185778,43579615:198750
x1,227:21806088,43579615
k1,227:22004837,43579615:198749
x1,227:23074337,43579615
k1,227:23273087,43579615:198750
x1,227:23914787,43579615
x1,227:25005677,43579615
x1,227:26460197,43579615
k1,227:26658947,43579615:198750
x1,227:27176585,43579615
k1,227:27375334,43579615:198749
x1,227:28021312,43579615
x1,227:28534672,43579615
x1,227:30630892,43579615
k1,227:30829642,43579615:198750
x1,227:32326942,43579615
k1,227:32326942,43579615:0
)
(1,234:6767902,45152314:25559040,771865,196608
x1,234:8222422,45152314
x1,227:8885512,45152314
x1,227:10986010,45152314
k1,227:11199288,45152314:213278
x1,227:12910488,45152314
x1,227:13295508,45152314
x1,227:14048436,45152314
k1,227:14261714,45152314:213278
x1,227:15352331,45152314
x1,227:15780131,45152314
x1,227:16956581,45152314
k1,227:17178539,45152314:221958
x1,227:18932519,45152314
k1,227:19154477,45152314:221958
x1,227:21892397,45152314
k1,227:22220170,45152314:327773
x1,227:23546350,45152314
k1,227:23759628,45152314:213278
x1,227:25556388,45152314
k1,227:25769666,45152314:213278
x1,227:26389976,45152314
k1,227:26603254,45152314:213278
$1,227:26603254,45152314
[1,227:26603254,45152314:746018,753661,152916
(1,227:26783753,44944785:0,546132,0
x1,227:27168773,44944785
)
(1,227:26603254,45152314:746018,546132,152916
x1,227:27037972,45152314
(1,227:27037972,45270278:311300,337875,0
x1,227:27316504,45270278
)
)
]
(1,227:27349272,44606184:314030,225735,0
x1,227:27608385,44606184
)
k1,227:27749411,45152314:86109
x1,227:28361082,45152314
k1,227:28447191,45152314:86109
[1,227:28447191,45152314:746018,753661,152916
(1,227:28627690,44944785:0,546132,0
x1,227:29012710,44944785
)
(1,227:28447191,45152314:746018,546132,152916
x1,227:28881909,45152314
(1,227:28881909,45270278:311300,337875,0
x1,227:29160441,45270278
)
)
]
(1,227:29193209,44606184:346343,225735,0
x1,227:29506784,44606184
)
$1,227:29539552,45152314
k1,227:29752830,45152314:213278
x1,227:30270468,45152314
k1,227:30483746,45152314:213278
x1,227:31429184,45152314
k1,227:31642462,45152314:213278
x1,227:32326942,45152314
k1,227:32326942,45152314:0
)
(1,234:6767902,46725013:25559040,589824,152916
x1,234:8350762,46725013
k1,227:8692625,46725013:341863
x1,227:10446605,46725013
k1,227:10702153,46725013:255548
x1,227:12135283,46725013
k1,227:12390830,46725013:255547
x1,227:14102030,46725013
k1,227:14357578,46725013:255548
x1,227:15769318,46725013
k1,227:16024866,46725013:255548
x1,227:17179926,46725013
x1,227:17607726,46725013
x1,227:19490046,46725013
k1,227:19745594,46725013:255548
x1,227:19959494,46725013
x1,227:20387294,46725013
x1,227:21307064,46725013
x1,227:21713474,46725013
x1,227:22573352,46725013
k1,227:22828900,46725013:255548
x1,227:23598940,46725013
x1,227:24518710,46725013
x1,227:25267360,46725013
k1,227:25522908,46725013:255548
x1,227:27084378,46725013
k1,227:27339926,46725013:255548
x1,227:28494986,46725013
k1,227:28750534,46725013:255548
x1,227:29392234,46725013
x1,227:29820034,46725013
x1,227:30183664,46725013
x1,227:30697024,46725013
x1,227:32326942,46725013
k1,227:32326942,46725013:0
)
]
(1,234:6767902,49235230:25559040,506811,0
(1,234:6767902,49235230:25559040,506811,0
k1,234:19162402,49235230:12394500
x1,234:19932442,49235230
k1,234:32326942,49235230:12394500
)
)
]
]
!23530
}15
!11
{16
[1,239:4736286,49235230:27590656,44498944,0
(1,239:4736286,4736286:0,0,0
[1,239:0,4736286:0,0,0
(1,239:0,0:0,0,0
g1,239:0,0
)
]
)
[1,239:6767902,49235230:25559040,43188224,0
[1,239:6767902,6833438:25559040,786432,0
(1,239:6767902,6833438:25559040,0,0
h1,239:6767902,6833438:25559040,0,0
)
]
[1,239:6767902,47269150:25559040,38797312,0
(1,234:6767902,9258270:25559040,546132,152916
x1,234:7580722,9258270
k1,227:7903110,9258270:322388
x1,227:9015390,9258270
k1,227:9337779,9258270:322389
x1,227:10971975,9258270
k1,227:11294363,9258270:322388
x1,227:12363863,9258270
k1,227:12686252,9258270:322389
x1,227:14269112,9258270
k1,227:14607928,9258270:338816
x1,227:16319128,9258270
k1,227:16641516,9258270:322388
x1,227:17159154,9258270
k1,227:17481543,9258270:322389
x1,227:18294363,9258270
k1,227:18616751,9258270:322388
x1,227:19258451,9258270
x1,227:19900151,9258270
x1,227:20627411,9258270
x1,227:21953591,9258270
k1,227:22275980,9258270:322389
x1,227:22896290,9258270
k1,227:23218678,9258270:322388
x1,227:24031498,9258270
x1,227:24416518,9258270
k1,227:24738907,9258270:322389
x1,227:25423387,9258270
x1,227:26492887,9258270
k1,227:26815275,9258270:322388
x1,227:27157515,9258270
x1,227:29108283,9258270
k1,227:29647649,9258270:539366
x1,227:30438806,9258270
x1,227:30716876,9258270
k1,227:31039264,9258270:322388
x1,227:32326942,9258270
k1,227:32326942,9258270:0
)
(1,234:6767902,10830969:25559040,546132,152916
x1,234:8222422,10830969
x1,234:8436322,10830969
x1,234:9420262,10830969
k1,227:9733638,10830969:313376
x1,227:10803138,10830969
k1,227:11116515,10830969:313377
x1,227:11544315,10830969
x1,227:12254463,10830969
x1,227:12896163,10830969
x1,227:14094003,10830969
k1,227:14407379,10830969:313376
x1,227:15352817,10830969
x1,227:16165637,10830969
x1,227:17021237,10830969
x1,227:18347417,10830969
k1,227:18660794,10830969:313377
x1,227:19281104,10830969
k1,227:19594480,10830969:313376
x1,227:20663980,10830969
k1,227:20977356,10830969:313376
x1,227:21319596,10830969
x1,227:21704616,10830969
x1,227:22068246,10830969
x1,227:22709946,10830969
x1,227:24036126,10830969
x1,227:24314196,10830969
k1,227:24627573,10830969:313377
x1,227:25483173,10830969
x1,227:26552673,10830969
k1,227:26866049,10830969:313376
x1,227:27293849,10830969
x1,227:28427519,10830969
k1,227:28740896,10830969:313377
x1,227:30002906,10830969
x1,227:30280976,10830969
k1,227:30594352,10830969:313376
x1,227:31621072,10830969
x1,227:32070262,10830969
x1,227:32326942,10830969
k1,234:32326942,10830969:0
)
(1,234:6767902,12403668:25559040,546132,152916
x1,234:7324042,12403668
x1,234:8350762,12403668
k1,227:8628467,12403668:277705
x1,227:9869087,12403668
k1,227:10146792,12403668:277705
x1,227:11644092,12403668
k1,227:11921798,12403668:277706
x1,227:13076858,12403668
x1,227:13718558,12403668
x1,227:15643658,12403668
k1,227:15921363,12403668:277705
x1,227:16652901,12403668
x1,227:17358771,12403668
x1,227:17572671,12403668
x1,227:18000471,12403668
x1,227:18727731,12403668
x1,227:20267811,12403668
k1,227:20673126,12403668:405315
x1,227:21774575,12403668
x1,227:22844075,12403668
k1,227:23121780,12403668:277705
x1,227:23506800,12403668
h1,227:23506800,12403668:0,0,0
k1,227:23784506,12403668:277706
x1,227:24901064,12403668
x1,227:25739552,12403668
k1,227:26017257,12403668:277705
x1,227:26402277,12403668
k1,227:26679982,12403668:277705
x1,227:28327012,12403668
x1,227:29631802,12403668
x1,227:31278832,12403668
x1,227:32326942,12403668
k1,227:32326942,12403668:0
)
(1,234:6767902,13976367:25559040,546132,152916
x1,234:8094082,13976367
k1,227:8358952,13976367:264870
x1,227:10583512,13976367
x1,227:11871190,13976367
x1,227:13197370,13976367
k1,227:13462241,13976367:264871
x1,227:14531741,13976367
k1,227:14796611,13976367:264870
x1,227:16383749,13976367
x1,227:17761265,13976367
k1,227:18026136,13976367:264871
x1,227:18646446,13976367
k1,227:18911316,13976367:264870
x1,227:19980816,13976367
k1,227:20245686,13976367:264870
x1,227:20673486,13976367
x1,227:21383634,13976367
x1,227:22025334,13976367
x1,227:23223174,13976367
k1,227:23488045,13976367:264871
x1,227:24433483,13976367
x1,227:25246303,13976367
x1,227:26101903,13976367
x1,227:27428083,13976367
k1,227:27692953,13976367:264870
x1,227:28612723,13976367
k1,227:28877594,13976367:264871
$1,227:28877594,13976367
x1,227:29312312,13976367
(1,227:29312312,14094331:311300,337875,0
x1,227:29590844,14094331
)
$1,227:29623612,13976367
k1,227:29888482,13976367:264870
x1,227:30658522,13976367
x1,227:31578292,13976367
x1,227:32326942,13976367
k1,227:32326942,13976367:0
)
(1,234:6767902,15549066:25559040,546132,152916
x1,234:8329372,15549066
k1,227:8599432,15549066:270060
x1,227:9027232,15549066
x1,227:10160902,15549066
k1,227:10430961,15549066:270059
x1,227:11692971,15549066
x1,227:11971041,15549066
k1,227:12241101,15549066:270060
x1,227:13267821,15549066
x1,227:13717011,15549066
x1,227:14273151,15549066
x1,227:15299871,15549066
k1,227:15569930,15549066:270059
x1,227:16810550,15549066
k1,227:17080610,15549066:270060
x1,227:18577910,15549066
k1,227:18847969,15549066:270059
x1,227:20003029,15549066
x1,227:20644729,15549066
x1,227:22569829,15549066
k1,227:22839889,15549066:270060
x1,227:23571427,15549066
x1,227:24277297,15549066
x1,227:24491197,15549066
x1,227:24918997,15549066
x1,227:25646257,15549066
x1,227:27186337,15549066
k1,227:27568715,15549066:382378
x1,227:29322695,15549066
k1,227:29592755,15549066:270060
x1,227:30662255,15549066
k1,227:30932314,15549066:270059
x1,227:31360114,15549066
x1,227:32070262,15549066
x1,227:32326942,15549066
k1,234:32326942,15549066:0
)
(1,234:6767902,17121765:25559040,546132,152916
x1,234:7409602,17121765
x1,234:8607442,17121765
k1,227:8937896,17121765:330454
x1,227:9883334,17121765
x1,227:10696154,17121765
x1,227:11551754,17121765
x1,227:13181672,17121765
k1,227:13512126,17121765:330454
x1,227:14431896,17121765
k1,227:14762350,17121765:330454
$1,227:14762350,17121765
x1,227:15197068,17121765
(1,227:15197068,17239729:311300,337875,0
x1,227:15475600,17239729
)
$1,227:15508368,17121765
k1,227:15838822,17121765:330454
x1,227:16694422,17121765
x1,227:17763922,17121765
k1,227:18094376,17121765:330454
x1,227:19356386,17121765
x1,227:19634456,17121765
k1,227:19964910,17121765:330454
x1,227:20991630,17121765
x1,227:21440820,17121765
x1,227:21996960,17121765
x1,227:23023680,17121765
k1,227:23354134,17121765:330454
x1,227:24594754,17121765
k1,227:24925207,17121765:330453
x1,227:25427736,17121765
x1,227:26390286,17121765
k1,227:26720666,17121765:330380
x1,227:27747386,17121765
k1,227:28077840,17121765:330454
x1,227:28484250,17121765
x1,227:29510970,17121765
k1,227:29841424,17121765:330454
x1,227:31000762,17121765
x1,227:31214662,17121765
x1,227:32326942,17121765
k1,227:32326942,17121765:0
)
(1,234:6767902,18694464:25559040,546132,152916
x1,234:7580722,18694464
x1,227:7965742,18694464
g1,227:8222422,18694464
x1,227:8864122,18694464
x1,227:9955012,18694464
x1,227:11713270,18694464
g1,227:11969950,18694464
x1,227:12996670,18694464
x1,227:13381690,18694464
g1,227:13638370,18694464
x1,227:14066170,18694464
x1,227:14429800,18694464
g1,227:14686480,18694464
x1,227:15841540,18694464
x1,227:16786978,18694464
x1,227:18198718,18694464
g1,227:18455398,18694464
x1,227:19610458,18694464
x1,227:20038258,18694464
x1,227:20637178,18694464
x1,227:21621118,18694464
g1,227:21877798,18694464
x1,227:22519498,18694464
g1,227:22776178,18694464
x1,227:24230698,18694464
x1,227:25642438,18694464
g1,227:25984678,18694464
k1,234:25984678,18694464:0
k1,234:32326942,18694464:6342264
g1,234:32326942,18694464
)
[1,233:6767902,31590993:25559040,11826109,0
[1,233:6767902,31590993:25559040,11826109,0
(1,231:6767902,28882173:25559040,9117289,0
k1,231:13607371,28882173:6839469
h1,230:13607371,28882173:0,0,0
(1,230:13607371,28882173:11880103,9117289,0
(1,230:13607371,28882173:11880103,9117289,0
(1,230:13607371,28882173:11880134,9117311,0
(1,230:13607371,28882173:11880134,9117311,0
(1,230:13607371,28882173:0,9117311,0
(1,230:13607371,28882173:0,13024788,0
(1,230:13607371,28882173:16971694,13024788,0
)
k1,230:13607371,28882173:-16971694
)
)
g1,230:25487505,28882173
)
)
)
)
k1,231:25487474,28882173:0
g1,231:25487474,28882173
k1,231:32326942,28882173:6839468
)
(1,231:6767902,30487805:25559040,546132,152916
h1,231:6767902,30487805:0,0,0
x1,231:8938851,30487805
k1,231:9184751,30487805:245900
x1,231:9783671,30487805
k1,231:10120521,30487805:336850
x1,231:12259521,30487805
k1,231:12505422,30487805:245901
x1,231:17343840,30487805
k1,231:17589740,30487805:245900
x1,231:18659240,30487805
k1,231:18905140,30487805:245900
x1,231:21869794,30487805
k1,231:22115695,30487805:245901
x1,231:22736005,30487805
k1,231:22981905,30487805:245900
x1,231:24051405,30487805
k1,231:24297305,30487805:245900
x1,231:24725105,30487805
x1,231:27274793,30487805
k1,231:27520694,30487805:245901
x1,231:31460732,30487805
k1,231:31706632,30487805:245900
x1,231:32326942,30487805
k1,231:32326942,30487805:0
)
(1,231:6767902,31438077:25559040,546132,152916
x1,231:7869078,31438077
g1,231:8125758,31438077
x1,231:9366378,31438077
g1,231:9623058,31438077
x1,231:10125587,31438077
x1,231:11088137,31438077
g1,231:11344817,31438077
x1,231:12264587,31438077
g1,231:12521267,31438077
$1,231:12521267,31438077
x1,231:12955985,31438077
(1,231:12955985,31556041:311300,337875,0
x1,231:13234517,31556041
)
$1,231:13267285,31438077
k1,231:32326941,31438077:19059656
g1,231:32326941,31438077
)
]
]
(1,236:6767902,33928280:25559040,546132,152916
h1,235:6767902,33928280:1155060,0,0
x1,235:8928019,33928280
k1,235:9291903,33928280:363884
x1,235:11007381,33928280
k1,235:11371265,33928280:363884
x1,235:12012965,33928280
x1,235:13561601,33928280
k1,235:13925485,33928280:363884
x1,235:15080545,33928280
x1,235:16449505,33928280
k1,235:16813389,33928280:363884
x1,235:18225129,33928280
k1,235:18589014,33928280:363885
x1,235:19444614,33928280
x1,235:20514114,33928280
k1,235:20877998,33928280:363884
x1,235:21947498,33928280
k1,235:22311382,33928280:363884
x1,235:23423662,33928280
x1,235:24664282,33928280
k1,235:25028166,33928280:363884
x1,235:25242066,33928280
x1,235:25669866,33928280
x1,235:26054886,33928280
x1,235:27321174,33928280
k1,235:27685058,33928280:363884
x1,235:30123518,33928280
k1,235:30487402,33928280:363884
x1,235:32326942,33928280
k1,235:32326942,33928280:0
)
(1,236:6767902,35500979:25559040,546132,152916
x1,236:7698231,35500979
x1,235:8083251,35500979
x1,235:9734559,35500979
k1,235:9936130,35500979:201571
x1,235:10791730,35500979
x1,235:11647330,35500979
x1,235:12331810,35500979
x1,235:13657990,35500979
k1,235:13859561,35500979:201571
x1,235:14715161,35500979
x1,235:15784661,35500979
k1,235:15986231,35500979:201570
x1,235:17098511,35500979
x1,235:18339131,35500979
k1,235:18540702,35500979:201571
x1,235:19396302,35500979
x1,235:20423022,35500979
k1,235:20624593,35500979:201571
x1,235:21651313,35500979
x1,235:22656643,35500979
k1,235:22858214,35500979:201571
x1,235:23585474,35500979
x1,235:24013274,35500979
x1,235:24398294,35500979
x1,235:26049602,35500979
k1,235:26251172,35500979:201570
x1,235:26935652,35500979
k1,235:27137223,35500979:201571
x1,235:28206723,35500979
k1,235:28408294,35500979:201571
x1,235:29435014,35500979
x1,235:30076714,35500979
x1,235:30808252,35500979
x1,235:32070262,35500979
x1,235:32326942,35500979
k1,236:32326942,35500979:0
)
(1,236:6767902,37073678:25559040,546132,152916
x1,236:7794622,37073678
g1,235:8051302,37073678
x1,235:8693002,37073678
x1,235:9313312,37073678
x1,235:9826672,37073678
x1,235:10233082,37073678
x1,235:11088682,37073678
x1,235:12115402,37073678
g1,235:12372082,37073678
x1,235:13484362,37073678
x1,235:14724982,37073678
g1,235:14981662,37073678
x1,235:15927100,37073678
x1,235:16739920,37073678
x1,235:17595520,37073678
x1,235:19135600,37073678
k1,236:32326942,37073678:13191342
g1,236:32326942,37073678
)
(1,237:6767902,40644952:25559040,786431,0
(1,237:6767902,40644952:1911028,729808,0
g1,237:6767902,40644952
x1,237:7404911,40644952
g1,237:8678930,40644952
)
x1,237:14772987,40644952
k1,237:32326943,40644952:17553956
g1,237:32326943,40644952
)
(1,239:6767902,42996438:25559040,546132,152916
x1,239:8772009,42996438
k1,238:9060373,42996438:288364
x1,238:9873193,42996438
k1,238:10161556,42996438:288363
x1,238:11231056,42996438
k1,238:11519420,42996438:288364
x1,238:12588920,42996438
x1,238:13679810,42996438
k1,238:13968174,42996438:288364
x1,238:14588484,42996438
k1,238:14876848,42996438:288364
x1,238:15946348,42996438
k1,238:16234711,42996438:288363
x1,238:17732011,42996438
x1,238:21239971,42996438
x1,238:21560821,42996438
k1,238:21849185,42996438:288364
x1,238:23175365,42996438
x1,238:24505823,42996438
k1,238:24794187,42996438:288364
x1,238:25949247,42996438
x1,238:26590947,42996438
x1,238:27917127,42996438
k1,238:28205490,42996438:288363
x1,238:29317770,42996438
x1,238:29745570,42996438
x1,238:31225758,42996438
k1,238:31514122,42996438:288364
x1,238:31941922,42996438
x1,238:32326942,42996438
k1,238:32326942,42996438:0
)
(1,239:6767902,44569137:25559040,589824,196608
x1,239:9231757,44569137
k1,238:9569991,44569137:338234
x1,238:10211691,44569137
k1,238:10549926,44569137:338235
x1,238:11362746,44569137
k1,238:11949649,44569137:586903
x1,238:14302549,44569137
k1,238:14661173,44569137:358624
x1,238:15217313,44569137
x1,238:15538163,44569137
k1,238:15876397,44569137:338234
x1,238:16988677,44569137
x1,238:17373697,44569137
x1,238:17694547,44569137
k1,238:18032782,44569137:338235
x1,238:19102282,44569137
k1,238:19440516,44569137:338234
x1,238:20167776,44569137
x1,238:20595576,44569137
x1,238:20980596,44569137
x1,238:21600906,44569137
x1,238:23440446,44569137
k1,238:23778681,44569137:338235
x1,238:24398991,44569137
k1,238:24737225,44569137:338234
x1,238:26234525,44569137
k1,238:26572760,44569137:338235
x1,238:27727820,44569137
x1,238:28369520,44569137
x1,238:30294620,44569137
k1,238:30632854,44569137:338234
x1,238:31364392,44569137
x1,238:32070262,44569137
x1,238:32326942,44569137
k1,239:32326942,44569137:0
)
(1,239:6767902,46141836:25559040,546132,152916
x1,239:6981802,46141836
x1,239:7409602,46141836
x1,239:8136862,46141836
x1,239:9463042,46141836
k1,238:9823212,46141836:360170
x1,238:10678812,46141836
x1,238:11748312,46141836
k1,238:12108483,46141836:360171
x1,238:13177983,46141836
k1,238:13538153,46141836:360170
x1,238:14650433,46141836
x1,238:15891053,46141836
k1,238:16251223,46141836:360170
x1,238:17106823,46141836
x1,238:18133543,46141836
k1,238:18493713,46141836:360170
x1,238:19520433,46141836
x1,238:20525763,46141836
k1,238:20885934,46141836:360171
x1,238:22383234,46141836
k1,238:22743404,46141836:360170
x1,238:25352984,46141836
x1,238:25994684,46141836
x1,238:26379704,46141836
x1,238:27902672,46141836
x1,238:30341132,46141836
k1,238:30701302,46141836:360170
x1,238:32326942,46141836
k1,238:32326942,46141836:0
)
]
(1,239:6767902,49235230:25559040,506811,0
(1,239:6767902,49235230:25559040,506811,0
k1,239:19162402,49235230:12394500
x1,239:19932442,49235230
k1,239:32326942,49235230:12394500
)
)
]
]
!14904
}16
!11
{17
[1,243:4736286,49235230:27590656,44498944,0
(1,243:4736286,4736286:0,0,0
[1,243:0,4736286:0,0,0
(1,243:0,0:0,0,0
g1,243:0,0
)
]
)
[1,243:6767902,49235230:25559040,43188224,0
[1,243:6767902,6833438:25559040,786432,0
(1,243:6767902,6833438:25559040,0,0
h1,243:6767902,6833438:25559040,0,0
)
]
[1,243:6767902,47269150:25559040,38797312,0
(1,239:6767902,9258270:25559040,546132,152916
x1,239:7713340,9258270
x1,239:8526160,9258270
x1,239:9381760,9258270
x1,239:11225578,9258270
k1,238:11555806,9258270:330228
x1,238:13309786,9258270
k1,238:13530429,9258270:220643
x1,238:14043789,9258270
k1,238:14264432,9258270:220643
x1,238:15380990,9258270
k1,238:15601632,9258270:220642
x1,238:16029432,9258270
x1,238:17163102,9258270
k1,238:17383745,9258270:220643
x1,238:18500303,9258270
x1,238:19462853,9258270
k1,238:19683496,9258270:220643
x1,238:21095236,9258270
k1,238:21315879,9258270:220643
x1,238:21700899,9258270
k1,238:21921542,9258270:220643
x1,238:22567520,9258270
x1,238:24856250,9258270
k1,238:25076893,9258270:220643
x1,238:25697203,9258270
k1,238:25917846,9258270:220643
x1,238:27030126,9258270
x1,238:28270746,9258270
k1,238:28491389,9258270:220643
x1,238:29346989,9258270
x1,238:30373709,9258270
k1,238:30594352,9258270:220643
x1,238:31621072,9258270
x1,238:32070262,9258270
x1,238:32326942,9258270
k1,239:32326942,9258270:0
)
(1,239:6767902,10830969:25559040,546132,152916
x1,239:7627780,10830969
k1,238:7938775,10830969:310995
x1,238:8456413,10830969
k1,238:8767408,10830969:310995
x1,238:10136368,10830969
x1,238:11248648,10830969
x1,238:11462548,10830969
x1,238:12446488,10830969
k1,238:12757483,10830969:310995
x1,238:14254783,10830969
k1,238:14565778,10830969:310995
x1,238:14950798,10830969
k1,238:15261793,10830969:310995
x1,238:15903493,10830969
x1,238:16523803,10830969
x1,238:17037163,10830969
x1,238:17443573,10830969
x1,238:18299173,10830969
x1,238:19325893,10830969
k1,238:19636888,10830969:310995
x1,238:20749168,10830969
x1,238:21989788,10830969
k1,238:22300783,10830969:310995
x1,238:23498623,10830969
x1,238:24315721,10830969
x1,238:24700741,10830969
x1,238:24850471,10830969
k1,238:25175044,10830969:324573
x1,238:25731184,10830969
x1,238:26052034,10830969
k1,238:26363029,10830969:310995
x1,238:27796159,10830969
k1,238:28107154,10830969:310995
x1,238:28342444,10830969
x1,238:28727464,10830969
x1,238:29822632,10830969
k1,238:30133627,10830969:310995
x1,238:30946447,10830969
k1,238:31257442,10830969:310995
x1,238:32326942,10830969
k1,238:32326942,10830969:0
)
(1,239:6767902,12403668:25559040,546132,152916
x1,239:8265202,12403668
x1,239:11773162,12403668
x1,238:12094012,12403668
k1,238:12371121,12403668:277109
x1,238:13697301,12403668
x1,238:15027759,12403668
k1,238:15304869,12403668:277110
x1,238:16459929,12403668
x1,238:17101629,12403668
x1,238:18427809,12403668
k1,238:18704918,12403668:277109
x1,238:19624688,12403668
k1,238:19901798,12403668:277110
x1,238:20971298,12403668
k1,238:21248407,12403668:277109
x1,238:23087947,12403668
k1,238:23491476,12403668:403529
x1,238:24817656,12403668
k1,238:25094765,12403668:277109
x1,238:26810243,12403668
x1,238:27730013,12403668
x1,238:28756733,12403668
x1,238:30082913,12403668
k1,238:30360023,12403668:277110
x1,238:30980333,12403668
k1,238:31257442,12403668:277109
x1,238:32326942,12403668
k1,238:32326942,12403668:0
)
(1,239:6767902,13976367:25559040,546132,152916
x1,239:8393542,13976367
k1,238:8617080,13976367:223538
x1,238:9044880,13976367
x1,238:9408510,13976367
x1,238:9707970,13976367
x1,238:10242720,13976367
x1,238:11333610,13976367
k1,238:11557149,13976367:223539
x1,238:11942169,13976367
k1,238:12165707,13976367:223538
x1,238:13277987,13976367
x1,238:14518607,13976367
k1,238:14742146,13976367:223539
x1,238:14956046,13976367
x1,238:15383846,13976367
x1,238:15768866,13976367
x1,238:17035154,13976367
k1,238:17258692,13976367:223538
x1,238:19697152,13976367
k1,238:19920690,13976367:223538
x1,238:20840460,13976367
k1,238:21063999,13976367:223539
x1,238:22561299,13976367
k1,238:22784837,13976367:223538
x1,238:23939897,13976367
x1,238:24581597,13976367
x1,238:26506697,13976367
k1,238:26730236,13976367:223539
x1,238:27461774,13976367
x1,238:28167644,13976367
x1,238:28381544,13976367
x1,238:28809344,13976367
x1,238:29536604,13976367
x1,238:30862784,13976367
k1,238:31086322,13976367:223538
x1,238:32326942,13976367
k1,238:32326942,13976367:0
)
(1,239:6767902,15549066:25559040,546132,152916
x1,239:7152922,15549066
k1,238:7411263,15549066:258341
x1,238:8523543,15549066
x1,238:9764163,15549066
k1,238:10022503,15549066:258340
x1,238:10236403,15549066
x1,238:10664203,15549066
x1,238:11049223,15549066
x1,238:12315511,15549066
k1,238:12573852,15549066:258341
x1,238:15294387,15549066
k1,238:15552727,15549066:258340
x1,238:16472497,15549066
k1,238:16730838,15549066:258341
x1,238:17992848,15549066
x1,238:18270918,15549066
k1,238:18529258,15549066:258340
x1,238:19555978,15549066
x1,238:20005168,15549066
x1,238:20561308,15549066
x1,238:21588028,15549066
k1,238:21846369,15549066:258341
x1,238:22364007,15549066
k1,238:22622347,15549066:258340
x1,238:23696125,15549066
x1,238:24787015,15549066
k1,238:25134237,15549066:347222
x1,238:26866554,15549066
k1,238:27124894,15549066:258340
x1,238:28840372,15549066
x1,238:29760142,15549066
x1,238:30786862,15549066
x1,238:32326942,15549066
k1,238:32326942,15549066:0
)
(1,239:6767902,17121765:25559040,546132,152916
x1,239:7922962,17121765
k1,238:8236766,17121765:313804
x1,238:10033526,17121765
k1,238:10347330,17121765:313804
x1,238:11160150,17121765
x1,238:12208260,17121765
k1,238:12522065,17121765:313805
x1,238:14019365,17121765
k1,238:14333169,17121765:313804
x1,238:15488229,17121765
x1,238:16129929,17121765
x1,238:18055029,17121765
k1,238:18368833,17121765:313804
x1,238:19100371,17121765
x1,238:19806241,17121765
x1,238:20020141,17121765
x1,238:20447941,17121765
x1,238:21175201,17121765
x1,238:22501381,17121765
k1,238:22815185,17121765:313804
x1,238:24055805,17121765
k1,238:24369609,17121765:313804
x1,238:25802739,17121765
k1,238:26116544,17121765:313805
x1,238:27057704,17121765
x1,238:28255544,17121765
k1,238:28569348,17121765:313804
x1,238:30194988,17121765
k1,238:30508792,17121765:313804
x1,238:31150492,17121765
x1,238:32070262,17121765
x1,238:32326942,17121765
k1,239:32326942,17121765:0
)
(1,239:6767902,18694464:25559040,546132,0
x1,239:7794622,18694464
x1,239:9120802,18694464
k1,238:9364875,18694464:244073
x1,238:10220475,18694464
x1,238:10605495,18694464
x1,238:11525265,18694464
x1,238:11846115,18694464
k1,238:12090188,18694464:244073
x1,238:12774668,18694464
k1,238:13018740,18694464:244072
x1,238:14088240,18694464
k1,238:14332313,18694464:244073
x1,238:15277751,18694464
x1,238:16090571,18694464
x1,238:16946171,18694464
x1,238:18272351,18694464
k1,238:18516424,18694464:244073
x1,238:19136734,18694464
k1,238:19380807,18694464:244073
x1,238:19787217,18694464
x1,238:20642817,18694464
x1,238:22315515,18694464
k1,238:22559588,18694464:244073
x1,238:24613028,18694464
k1,238:24857100,18694464:244072
x1,238:26397180,18694464
k1,238:26641253,18694464:244073
x1,238:27501131,18694464
x1,238:27843371,18694464
x1,238:28271171,18694464
x1,238:28763141,18694464
x1,238:29533181,18694464
k1,238:29777254,18694464:244073
x1,238:30803974,18694464
x1,238:31253164,18694464
x1,238:32326942,18694464
k1,239:32326942,18694464:0
k1,239:32326942,18694464:0
)
(1,241:6767902,20267163:25559040,546132,152916
h1,240:6767902,20267163:1155060,0,0
x1,240:8425491,20267163
x1,240:9623331,20267163
k1,240:9801971,20267163:178640
x1,240:10957031,20267163
x1,240:11598731,20267163
x1,240:13523831,20267163
k1,240:13702470,20267163:178639
x1,240:14434008,20267163
x1,240:15139878,20267163
x1,240:15353778,20267163
x1,240:15781578,20267163
x1,240:16508838,20267163
x1,240:17835018,20267163
k1,240:18013658,20267163:178640
x1,240:18531296,20267163
k1,240:18709935,20267163:178639
x1,240:19522755,20267163
k1,240:19701395,20267163:178640
x1,240:20514215,20267163
x1,240:20942015,20267163
x1,240:21904565,20267163
x1,240:22931285,20267163
k1,240:23109925,20267163:178640
x1,240:23965525,20267163
x1,240:24821125,20267163
x1,240:25505605,20267163
x1,240:26831785,20267163
k1,240:27010424,20267163:178639
x1,240:29106644,20267163
x1,240:29555834,20267163
k1,240:29734474,20267163:178640
x1,240:30162274,20267163
x1,240:30525904,20267163
x1,240:32326942,20267163
k1,240:32326942,20267163:0
)
(1,241:6767902,21839862:25559040,546132,152916
x1,241:7281262,21839862
k1,240:7541340,21839862:260078
x1,240:8140260,21839862
x1,240:8739180,21839862
x1,240:9577668,21839862
k1,240:9837745,21839862:260077
x1,240:10992805,21839862
k1,240:11252883,21839862:260078
x1,240:11937363,21839862
k1,240:12197440,21839862:260077
x1,240:12928978,21839862
x1,240:13634848,21839862
x1,240:14490448,21839862
k1,240:14750526,21839862:260078
x1,240:15135546,21839862
k1,240:15395623,21839862:260077
x1,240:16041601,21839862
x1,240:18330331,21839862
k1,240:18590409,21839862:260078
x1,240:19210719,21839862
k1,240:19470796,21839862:260077
x1,240:20647246,21839862
x1,240:20861146,21839862
x1,240:21845086,21839862
k1,240:22105164,21839862:260078
x1,240:23345784,21839862
k1,240:23605861,21839862:260077
x1,240:24765199,21839862
x1,240:25749139,21839862
k1,240:26009217,21839862:260078
x1,240:27164277,21839862
x1,240:27805977,21839862
x1,240:29731077,21839862
k1,240:29991154,21839862:260077
x1,240:31017874,21839862
x1,240:31467064,21839862
x1,240:32326942,21839862
k1,240:32326942,21839862:0
)
(1,241:6767902,23412561:25559040,546132,152916
x1,241:8008522,23412561
k1,240:8307102,23412561:298580
x1,240:8734902,23412561
x1,240:9119922,23412561
x1,240:10540218,23412561
k1,240:10838797,23412561:298579
x1,240:11908297,23412561
k1,240:12206876,23412561:298579
x1,240:12848576,23412561
x1,240:13490276,23412561
x1,240:14773676,23412561
x1,240:15158696,23412561
k1,240:15457276,23412561:298580
x1,240:16077586,23412561
k1,240:16376166,23412561:298580
x1,240:17017866,23412561
x1,240:17638176,23412561
x1,240:18151536,23412561
x1,240:18557946,23412561
x1,240:19413546,23412561
x1,240:20440266,23412561
k1,240:20738845,23412561:298579
x1,240:21765565,23412561
x1,240:22214755,23412561
x1,240:22770895,23412561
x1,240:23797615,23412561
k1,240:24096195,23412561:298580
x1,240:24737895,23412561
k1,240:25036474,23412561:298579
x1,240:26490994,23412561
x1,240:27902734,23412561
k1,240:28370673,23412561:467939
x1,240:29696853,23412561
k1,240:29995432,23412561:298579
x1,240:30765472,23412561
x1,240:32326942,23412561
k1,240:32326942,23412561:0
)
(1,241:6767902,24985260:25559040,546132,152916
x1,241:8393542,24985260
k1,240:8709187,24985260:315645
x1,240:9628957,24985260
k1,240:9944602,24985260:315645
x1,240:11056882,24985260
x1,240:12297502,24985260
k1,240:12613147,24985260:315645
x1,240:13468747,24985260
x1,240:14495467,24985260
k1,240:14811112,24985260:315645
x1,240:15452812,24985260
x1,240:16783270,24985260
x1,240:18113728,24985260
k1,240:18429372,24985260:315644
x1,240:18947010,24985260
k1,240:19262655,24985260:315645
x1,240:20000474,24985260
x1,240:21801512,24985260
k1,240:22117157,24985260:315645
x1,240:23956697,24985260
k1,240:24287083,24985260:330386
x1,240:25827163,24985260
x1,240:26233573,24985260
k1,240:26549218,24985260:315645
x1,240:27537436,24985260
x1,240:28055074,24985260
x1,240:29128852,24985260
k1,240:29444497,24985260:315645
x1,240:30513997,24985260
k1,240:30829642,24985260:315645
x1,240:32326942,24985260
k1,241:32326942,24985260:0
)
(1,241:6767902,26557959:25559040,546132,152916
x1,241:10275862,26557959
x1,240:10596712,26557959
k1,240:10814793,26557959:218081
x1,240:12140973,26557959
x1,240:13167693,26557959
k1,240:13385775,26557959:218082
x1,240:14540835,26557959
x1,240:15182535,26557959
x1,240:16722615,26557959
k1,240:17051989,26557959:329374
x1,240:18014266,26557959
x1,240:18549016,26557959
x1,240:19276276,26557959
x1,240:20110486,26557959
k1,240:20336287,26557959:225801
x1,240:20849647,26557959
k1,240:21067729,26557959:218082
x1,240:21585367,26557959
k1,240:21803448,26557959:218081
x1,240:22359588,26557959
x1,240:23749938,26557959
k1,240:23968019,26557959:218081
x1,240:24738059,26557959
x1,240:25144469,26557959
x1,240:25679219,26557959
x1,240:26492039,26557959
x1,240:27518759,26557959
k1,240:27736841,26557959:218082
x1,240:29490821,26557959
k1,240:29708902,26557959:218081
x1,240:30008362,26557959
x1,240:30821182,26557959
x1,240:31488550,26557959
k1,240:31706632,26557959:218082
x1,240:32326942,26557959
k1,240:32326942,26557959:0
)
(1,241:6767902,28130658:25559040,546132,152916
x1,241:7709062,28130658
x1,241:8697280,28130658
k1,240:8948333,28130658:251053
x1,240:9868103,28130658
k1,240:10119155,28130658:251052
x1,240:11616455,28130658
k1,240:11867508,28130658:251053
x1,240:13022568,28130658
x1,240:13664268,28130658
x1,240:15589368,28130658
k1,240:15840420,28130658:251052
x1,240:16571958,28130658
x1,240:17277828,28130658
x1,240:17491728,28130658
x1,240:17919528,28130658
x1,240:18646788,28130658
x1,240:19972968,28130658
k1,240:20224021,28130658:251053
x1,240:21297799,28130658
x1,240:21704209,28130658
k1,240:21955261,28130658:251052
x1,240:23367001,28130658
k1,240:23618054,28130658:251053
x1,240:24773114,28130658
k1,240:25024166,28130658:251052
x1,240:26820926,28130658
k1,240:27071979,28130658:251053
x1,240:27717957,28130658
x1,240:28915797,28130658
k1,240:29166849,28130658:251052
x1,240:30236349,28130658
k1,240:30487402,28130658:251053
x1,240:32326942,28130658
k1,240:32326942,28130658:0
)
(1,241:6767902,29703357:25559040,546132,152916
x1,241:8307982,29703357
x1,240:8714392,29703357
k1,240:8991961,29703357:277569
x1,240:10540597,29703357
k1,240:10818166,29703357:277569
x1,240:11887666,29703357
k1,240:12165234,29703357:277568
x1,240:12935274,29703357
x1,240:14522412,29703357
x1,240:15848592,29703357
k1,240:16126161,29703357:277569
x1,240:16746471,29703357
k1,240:17024040,29703357:277569
x1,240:18649680,29703357
k1,240:18927249,29703357:277569
x1,240:20146479,29703357
x1,240:20895129,29703357
x1,240:22392429,29703357
k1,240:22669997,29703357:277568
x1,240:23097797,29703357
x1,240:24278525,29703357
k1,240:24683432,29703357:404907
x1,240:26201849,29703357
x1,240:26586869,29703357
k1,240:26864437,29703357:277568
x1,240:27506137,29703357
x1,240:29178835,29703357
x1,240:30530683,29703357
k1,240:30808252,29703357:277569
x1,240:31621072,29703357
x1,240:32006092,29703357
x1,240:32326942,29703357
k1,240:32326942,29703357:0
)
(1,241:6767902,31276056:25559040,546132,152916
x1,241:7713340,31276056
x1,241:9860896,31276056
k1,240:10101043,31276056:240147
x1,240:11170543,31276056
k1,240:11410689,31276056:240146
x1,240:12137949,31276056
x1,240:12565749,31276056
x1,240:12950769,31276056
x1,240:13571079,31276056
x1,240:15410619,31276056
k1,240:15650766,31276056:240147
x1,240:16805826,31276056
x1,240:17447526,31276056
x1,240:18773706,31276056
k1,240:19013853,31276056:240147
x1,240:19634163,31276056
k1,240:19874310,31276056:240147
x1,240:20376839,31276056
x1,240:21553289,31276056
k1,240:21793435,31276056:240146
x1,240:22755712,31276056
x1,240:23290462,31276056
x1,240:24017722,31276056
x1,240:24851932,31276056
k1,240:25095386,31276056:243454
x1,240:26806586,31276056
k1,240:27046733,31276056:240147
x1,240:27564371,31276056
k1,240:27804517,31276056:240146
x1,240:28617337,31276056
k1,240:28857484,31276056:240147
x1,240:30012544,31276056
x1,240:30996484,31276056
x1,240:32326942,31276056
k1,240:32326942,31276056:0
)
(1,241:6767902,32848755:25559040,546132,152916
x1,241:7687672,32848755
k1,240:7906834,32848755:219162
x1,240:8976334,32848755
k1,240:9195496,32848755:219162
x1,240:10457506,32848755
x1,240:11291716,32848755
k1,240:11510878,32848755:219162
x1,240:12131188,32848755
k1,240:12350350,32848755:219162
x1,240:12778150,32848755
x1,240:13488298,32848755
x1,240:14129998,32848755
x1,240:15327838,32848755
k1,240:15547000,32848755:219162
x1,240:16492438,32848755
x1,240:17305258,32848755
x1,240:18160858,32848755
x1,240:19790776,32848755
k1,240:20009938,32848755:219162
x1,240:21421678,32848755
k1,240:21640840,32848755:219162
x1,240:22629058,32848755
x1,240:23146696,32848755
x1,240:24220474,32848755
k1,240:24439636,32848755:219162
x1,240:25509136,32848755
k1,240:25728298,32848755:219162
x1,240:26883358,32848755
x1,240:27525058,32848755
x1,240:28851238,32848755
k1,240:29070400,32848755:219162
x1,240:29690710,32848755
k1,240:29909872,32848755:219162
x1,240:30637132,32848755
x1,240:31064932,32848755
x1,240:31449952,32848755
x1,240:32070262,32848755
x1,240:32326942,32848755
k1,241:32326942,32848755:0
)
(1,241:6767902,34421454:25559040,546132,152916
x1,241:8821342,34421454
k1,240:9151899,34421454:330557
x1,240:9857496,34421454
k1,240:10079127,34421454:221631
x1,240:11152905,34421454
x1,240:11559315,34421454
k1,240:11780946,34421454:221631
x1,240:12165966,34421454
k1,240:12387598,34421454:221632
x1,240:13974736,34421454
k1,240:14203377,34421454:228641
x1,240:15957357,34421454
k1,240:16178988,34421454:221631
x1,240:16820688,34421454
x1,240:18232428,34421454
x1,240:19259148,34421454
k1,240:19480779,34421454:221631
x1,240:20806959,34421454
k1,240:21028590,34421454:221631
x1,240:22808238,34421454
k1,240:23029869,34421454:221631
x1,240:23650179,34421454
k1,240:23871810,34421454:221631
x1,240:24812970,34421454
x1,240:25801188,34421454
k1,240:26022820,34421454:221632
x1,240:26664520,34421454
k1,240:26886151,34421454:221631
x1,240:28383451,34421454
k1,240:28605082,34421454:221631
x1,240:29760142,34421454
x1,240:30401842,34421454
x1,240:32326942,34421454
k1,240:32326942,34421454:0
)
(1,241:6767902,35994153:25559040,546132,152916
x1,241:7499440,35994153
x1,241:8205310,35994153
x1,241:8419210,35994153
x1,241:8847010,35994153
x1,241:9574270,35994153
x1,241:10900450,35994153
k1,240:11145575,35994153:245125
x1,240:11744495,35994153
x1,240:12514535,35994153
x1,240:14914493,35994153
k1,240:15161929,35994153:247436
x1,240:15675289,35994153
k1,240:15920414,35994153:245125
x1,240:16438052,35994153
k1,240:16683177,35994153:245125
x1,240:17795457,35994153
x1,240:18441435,35994153
x1,240:19836063,35994153
k1,240:20081188,35994153:245125
x1,240:20765668,35994153
k1,240:21010794,35994153:245126
x1,240:21224694,35994153
x1,240:21652494,35994153
x1,240:22037514,35994153
x1,240:22662102,35994153
x1,240:23175462,35994153
x1,240:24587202,35994153
k1,240:24832327,35994153:245125
x1,240:25901827,35994153
k1,240:26146952,35994153:245125
x1,240:26874212,35994153
x1,240:27302012,35994153
x1,240:27687032,35994153
x1,240:28307342,35994153
x1,240:30146882,35994153
k1,240:30392007,35994153:245125
x1,240:31012317,35994153
k1,240:31257442,35994153:245125
x1,240:32326942,35994153
k1,240:32326942,35994153:0
)
(1,241:6767902,37566852:25559040,546132,152916
x1,241:7366822,37566852
x1,241:8136862,37566852
x1,241:10019182,37566852
k1,240:10352879,37566852:333697
x1,240:11850179,37566852
k1,240:12183875,37566852:333696
x1,240:13510055,37566852
k1,240:13843752,37566852:333697
x1,240:14271552,37566852
x1,240:14981700,37566852
x1,240:15623400,37566852
x1,240:16821240,37566852
k1,240:17154936,37566852:333696
x1,240:18100374,37566852
x1,240:18913194,37566852
x1,240:19768794,37566852
x1,240:21612612,37566852
k1,240:22185902,37566852:573290
x1,240:23041502,37566852
x1,240:23961272,37566852
x1,240:24389072,37566852
x1,240:25950542,37566852
x1,240:26100272,37566852
k1,240:26453223,37566852:352951
x1,240:27608283,37566852
k1,240:27941979,37566852:333696
x1,240:30128037,37566852
k1,240:30461734,37566852:333697
x1,240:32326942,37566852
k1,240:32326942,37566852:0
)
(1,241:6767902,39139551:25559040,546132,152916
x1,241:7837402,39139551
k1,240:8094737,39139551:257335
x1,240:9592037,39139551
x1,240:13099997,39139551
x1,240:13420847,39139551
k1,240:13678181,39139551:257334
x1,240:15004361,39139551
x1,240:16031081,39139551
k1,240:16288416,39139551:257335
x1,240:17443476,39139551
x1,240:18085176,39139551
x1,240:19715094,39139551
k1,240:19972428,39139551:257334
x1,240:20892198,39139551
k1,240:21149533,39139551:257335
x1,240:22475713,39139551
k1,240:22733048,39139551:257335
x1,240:23674208,39139551
x1,240:24876326,39139551
k1,240:25220529,39139551:344203
x1,240:26803389,39139551
x1,240:27915669,39139551
x1,240:28129569,39139551
x1,240:28985169,39139551
x1,240:29498529,39139551
x1,240:29883549,39139551
k1,240:30140884,39139551:257335
x1,240:32326942,39139551
k1,240:32326942,39139551:0
)
(1,241:6767902,40712250:25559040,546132,152916
x1,241:8055580,40712250
k1,240:8297876,40712250:242296
x1,240:8725676,40712250
x1,240:9089306,40712250
k1,240:9331601,40712250:242295
x1,240:10486661,40712250
x1,240:11432099,40712250
x1,240:12843839,40712250
k1,240:13086135,40712250:242296
x1,240:13535325,40712250
k1,240:13777620,40712250:242295
x1,240:14847120,40712250
k1,240:15089416,40712250:242296
x1,240:15945016,40712250
x1,240:16800616,40712250
x1,240:17485096,40712250
x1,240:18811276,40712250
k1,240:19053571,40712250:242295
x1,240:20080291,40712250
x1,240:21085621,40712250
k1,240:21327917,40712250:242296
x1,240:21845555,40712250
k1,240:22087851,40712250:242296
x1,240:22900671,40712250
x1,240:23285691,40712250
x1,240:24034341,40712250
k1,240:24371786,40712250:337445
x1,240:25697966,40712250
k1,240:25940261,40712250:242295
x1,240:26496401,40712250
x1,240:27565901,40712250
k1,240:27808197,40712250:242296
x1,240:28899087,40712250
x1,240:29523675,40712250
k1,240:29765970,40712250:242295
x1,240:31442946,40712250
k1,240:31685242,40712250:242296
x1,240:32326942,40712250
k1,240:32326942,40712250:0
)
(1,241:6767902,42284949:25559040,546132,0
x1,241:8012800,42284949
g1,240:8269480,42284949
x1,240:8911180,42284949
x1,240:9895120,42284949
x1,240:11435200,42284949
k1,241:32326942,42284949:20891742
g1,241:32326942,42284949
)
(1,243:6767902,43857648:25559040,546132,152916
h1,242:6767902,43857648:1155060,0,0
x1,242:11067019,43857648
k1,242:11391118,43857648:324099
x1,242:11776138,43857648
k1,242:12100236,43857648:324098
x1,242:12746214,43857648
x1,242:13905552,43857648
k1,242:14229651,43857648:324099
x1,242:14849961,43857648
k1,242:15174060,43857648:324099
x1,242:15387960,43857648
x1,242:15815760,43857648
x1,242:16200780,43857648
x1,242:16825368,43857648
x1,242:17338728,43857648
x1,242:18108768,43857648
x1,242:19738686,43857648
k1,242:20062785,43857648:324099
x1,242:20875605,43857648
x1,242:21260625,43857648
x1,242:21581475,43857648
k1,242:21905573,43857648:324098
x1,242:23022131,43857648
x1,242:23984681,43857648
k1,242:24308780,43857648:324099
x1,242:25720520,43857648
k1,242:26044619,43857648:324099
x1,242:27114119,43857648
k1,242:27438217,43857648:324098
x1,242:28251037,43857648
x1,242:28657447,43857648
x1,242:29923735,43857648
k1,242:30247834,43857648:324099
x1,242:30590074,43857648
x1,242:32326942,43857648
k1,242:32326942,43857648:0
)
(1,243:6767902,45430347:25559040,546132,152916
x1,243:7388212,45430347
k1,242:7729666,45430347:341454
x1,242:8349976,45430347
x1,242:8734996,45430347
x1,242:9633376,45430347
x1,242:10660096,45430347
k1,242:11001550,45430347:341454
x1,242:12370510,45430347
x1,242:13482790,45430347
x1,242:13696690,45430347
x1,242:14552290,45430347
x1,242:15065650,45430347
x1,242:15450670,45430347
k1,242:15792124,45430347:341454
x1,242:17032744,45430347
k1,242:17374198,45430347:341454
x1,242:18443698,45430347
k1,242:18785152,45430347:341454
x1,242:20282452,45430347
x1,242:23790412,45430347
x1,242:24111262,45430347
k1,242:24452716,45430347:341454
x1,242:25778896,45430347
x1,242:26805616,45430347
k1,242:27147070,45430347:341454
x1,242:28302130,45430347
x1,242:28943830,45430347
x1,242:30573748,45430347
k1,242:30915202,45430347:341454
x1,242:31941922,45430347
x1,242:32326942,45430347
k1,242:32326942,45430347:0
)
(1,243:6767902,47003046:25559040,546132,152916
x1,243:7195702,47003046
x1,242:7559332,47003046
k1,242:7858805,47003046:299473
x1,242:9830963,47003046
k1,242:10141133,47003046:310170
x1,242:10953953,47003046
k1,242:11253426,47003046:299473
x1,242:11873736,47003046
k1,242:12173208,47003046:299472
x1,242:13888686,47003046
k1,242:14188159,47003046:299473
x1,242:14402059,47003046
x1,242:14829859,47003046
x1,242:15214879,47003046
x1,242:15839467,47003046
x1,242:16352827,47003046
x1,242:17122867,47003046
x1,242:18752785,47003046
k1,242:19052258,47003046:299473
x1,242:20314268,47003046
k1,242:20613740,47003046:299472
x1,242:21426560,47003046
k1,242:21726033,47003046:299473
x1,242:23052213,47003046
x1,242:23822253,47003046
x1,242:25447893,47003046
k1,242:25747365,47003046:299472
x1,242:26265003,47003046
x1,242:26906703,47003046
x1,242:27313113,47003046
x1,242:27912033,47003046
x1,242:29238213,47003046
k1,242:29537686,47003046:299473
x1,242:30483124,47003046
x1,242:32326942,47003046
k1,242:32326942,47003046:0
)
]
(1,243:6767902,49235230:25559040,506811,0
(1,243:6767902,49235230:25559040,506811,0
k1,243:19162402,49235230:12394500
x1,243:19932442,49235230
k1,243:32326942,49235230:12394500
)
)
]
]
!24678
}17
!11
{18
[1,251:4736286,49235230:27590656,44498944,0
(1,251:4736286,4736286:0,0,0
[1,251:0,4736286:0,0,0
(1,251:0,0:0,0,0
g1,251:0,0
)
]
)
[1,251:6767902,49235230:25559040,43188224,0
[1,251:6767902,6833438:25559040,786432,0
(1,251:6767902,6833438:25559040,0,0
h1,251:6767902,6833438:25559040,0,0
)
]
[1,251:6767902,47269150:25559040,38797312,0
(1,243:6767902,9258270:25559040,546132,152916
x1,243:8500219,9258270
k1,242:8845023,9258270:344804
x1,242:9486723,9258270
x1,242:11159421,9258270
x1,242:11565831,9258270
k1,242:11910636,9258270:344805
x1,242:12428274,9258270
k1,242:12773078,9258270:344804
x1,242:15083198,9258270
k1,242:15428003,9258270:344805
x1,242:16112483,9258270
k1,242:16457287,9258270:344804
x1,242:16863697,9258270
x1,242:17484007,9258270
x1,242:18339607,9258270
k1,242:18684412,9258270:344805
x1,242:19839472,9258270
x1,242:20481172,9258270
x1,242:22111090,9258270
k1,242:22455894,9258270:344804
x1,242:23311494,9258270
x1,242:24380994,9258270
k1,242:24725799,9258270:344805
x1,242:26265879,9258270
x1,242:26672289,9258270
k1,242:27017093,9258270:344804
x1,242:28086593,9258270
k1,242:28431398,9258270:344805
x1,242:29928698,9258270
k1,242:30273502,9258270:344804
x1,242:31428562,9258270
x1,242:32070262,9258270
x1,242:32326942,9258270
k1,243:32326942,9258270:0
)
(1,243:6767902,10830969:25559040,546132,152916
x1,243:8693002,10830969
k1,242:9036060,10830969:343058
x1,242:9767598,10830969
x1,242:10473468,10830969
x1,242:10687368,10830969
x1,242:11115168,10830969
x1,242:11842428,10830969
x1,242:13168608,10830969
k1,242:13511667,10830969:343059
x1,242:14110587,10830969
x1,242:14880627,10830969
x1,242:16762947,10830969
k1,242:17106005,10830969:343058
x1,242:17833265,10830969
x1,242:18261065,10830969
x1,242:18646085,10830969
x1,242:20297393,10830969
k1,242:20640451,10830969:343058
x1,242:21324931,10830969
k1,242:21667989,10830969:343058
x1,242:22053009,10830969
k1,242:22396068,10830969:343059
x1,242:23037768,10830969
x1,242:23658078,10830969
x1,242:24171438,10830969
x1,242:24577848,10830969
x1,242:25433448,10830969
x1,242:26460168,10830969
k1,242:26803226,10830969:343058
x1,242:27748664,10830969
x1,242:28561484,10830969
x1,242:29417084,10830969
x1,242:30743264,10830969
k1,242:31086322,10830969:343058
x1,242:32326942,10830969
k1,242:32326942,10830969:0
)
(1,243:6767902,12403668:25559040,546132,152916
x1,243:8444878,12403668
k1,242:8663711,12403668:218833
x1,242:9305411,12403668
k1,242:9524243,12403668:218832
x1,242:11064323,12403668
x1,242:11470733,12403668
k1,242:11689566,12403668:218833
x1,242:12759066,12403668
k1,242:12977898,12403668:218832
x1,242:13598208,12403668
x1,242:13983228,12403668
x1,242:14582148,12403668
x1,242:15908328,12403668
k1,242:16127161,12403668:218833
x1,242:16747471,12403668
k1,242:16966304,12403668:218833
x1,242:18335264,12403668
x1,242:19447544,12403668
x1,242:19661444,12403668
x1,242:20517044,12403668
x1,242:21030404,12403668
x1,242:21415424,12403668
k1,242:21634256,12403668:218832
x1,242:22874876,12403668
k1,242:23093709,12403668:218833
x1,242:24591009,12403668
x1,242:28098969,12403668
x1,242:28419819,12403668
k1,242:28638651,12403668:218832
x1,242:29964831,12403668
x1,242:30991551,12403668
k1,242:31210384,12403668:218833
x1,242:32326942,12403668
k1,242:32326942,12403668:0
)
(1,243:6767902,13976367:25559040,546132,152916
x1,243:7922962,13976367
x1,243:8350762,13976367
x1,243:8949682,13976367
x1,243:9933622,13976367
g1,242:10190302,13976367
x1,242:11003122,13976367
x1,242:11409532,13976367
x1,242:12675820,13976367
g1,242:12932500,13976367
x1,242:13788100,13976367
x1,242:15546358,13976367
g1,242:15803038,13976367
x1,242:16615858,13976367
g1,242:16872538,13976367
x1,242:17942038,13976367
g1,242:18198718,13976367
x1,242:18840418,13976367
x1,242:20299216,13976367
k1,243:32326942,13976367:12027726
g1,243:32326942,13976367
)
(1,246:6767902,15549066:25559040,546132,152916
h1,245:6767902,15549066:1155060,0,0
x1,245:9890842,15549066
k1,245:10208309,15549066:317467
x1,245:11235029,15549066
k1,245:11552495,15549066:317466
x1,245:12198473,15549066
x1,245:12604883,15549066
x1,245:13824113,15549066
k1,245:14141580,15549066:317467
x1,245:14783280,15549066
x1,245:15767220,15549066
x1,245:17397138,15549066
k1,245:17714605,15549066:317467
x1,245:18634375,15549066
k1,245:18951841,15549066:317466
x1,245:19614931,15549066
x1,245:20983891,15549066
k1,245:21301358,15549066:317467
x1,245:21943058,15549066
x1,245:23615756,15549066
x1,245:24236066,15549066
k1,245:24760666,15549066:524600
x1,245:25263195,15549066
x1,245:26525205,15549066
k1,245:26842672,15549066:317467
x1,245:27997732,15549066
k1,245:28315199,15549066:317467
x1,245:28956899,15549066
x1,245:29940839,15549066
x1,245:31480919,15549066
k1,245:31813582,15549066:332663
x1,245:32326942,15549066
k1,245:32326942,15549066:0
)
(1,246:6767902,17121765:25559040,546132,152916
x1,246:7285540,17121765
k1,245:7602945,17121765:317405
x1,245:8030745,17121765
x1,245:8740893,17121765
x1,245:9258531,17121765
x1,245:10242471,17121765
k1,245:10559875,17121765:317404
x1,245:11244355,17121765
k1,245:11561760,17121765:317405
x1,245:12331800,17121765
x1,245:12738210,17121765
x1,245:14085780,17121765
k1,245:14403184,17121765:317404
x1,245:14788204,17121765
k1,245:15105609,17121765:317405
x1,245:16731249,17121765
k1,245:17048654,17121765:317405
x1,245:17994092,17121765
x1,245:19320272,17121765
k1,245:19637676,17121765:317404
x1,245:20322156,17121765
k1,245:20639561,17121765:317405
x1,245:22051301,17121765
x1,245:22265201,17121765
x1,245:23719721,17121765
k1,245:24037126,17121765:317405
x1,245:24721606,17121765
x1,245:25791106,17121765
k1,245:26108510,17121765:317404
x1,245:26450750,17121765
x1,245:28187618,17121765
k1,245:28505023,17121765:317405
x1,245:29125333,17121765
k1,245:29442737,17121765:317404
x1,245:30512237,17121765
k1,245:30829642,17121765:317405
x1,245:32326942,17121765
k1,245:32326942,17121765:0
)
(1,246:6767902,18694464:25559040,546132,152916
x1,246:7922962,18694464
x1,246:8564662,18694464
x1,246:10489762,18694464
k1,245:10830681,18694464:340919
x1,245:11562219,18694464
x1,245:12268089,18694464
x1,245:12481989,18694464
x1,245:12909789,18694464
x1,245:13637049,18694464
x1,245:14963229,18694464
k1,245:15304149,18694464:340920
x1,245:15903069,18694464
x1,245:16673109,18694464
x1,245:18555429,18694464
k1,245:18896348,18694464:340919
x1,245:19751948,18694464
x1,245:20821448,18694464
k1,245:21162367,18694464:340919
x1,245:22231867,18694464
k1,245:22572786,18694464:340919
x1,245:23727846,18694464
x1,245:24968466,18694464
k1,245:25309386,18694464:340920
x1,245:25523286,18694464
x1,245:25908306,18694464
x1,245:26656956,18694464
x1,245:27983136,18694464
k1,245:28324055,18694464:340919
x1,245:29350775,18694464
x1,245:30356105,18694464
k1,245:30697024,18694464:340919
x1,245:32326942,18694464
k1,245:32326942,18694464:0
)
(1,246:6767902,20267163:25559040,546132,152916
x1,246:7837402,20267163
k1,245:8054259,20267163:216857
x1,245:9423219,20267163
x1,245:10535499,20267163
x1,245:10749399,20267163
x1,245:11604999,20267163
x1,245:12118359,20267163
x1,245:12503379,20267163
k1,245:12720236,20267163:216857
x1,245:13960856,20267163
k1,245:14177714,20267163:216858
x1,245:15675014,20267163
x1,245:19182974,20267163
x1,245:19503824,20267163
k1,245:19720681,20267163:216857
x1,245:21046861,20267163
x1,245:22377319,20267163
k1,245:22594176,20267163:216857
x1,245:23749236,20267163
x1,245:24390936,20267163
x1,245:26020854,20267163
k1,245:26237711,20267163:216857
x1,245:27264431,20267163
k1,245:27481289,20267163:216858
x1,245:28469507,20267163
x1,245:28987145,20267163
x1,245:30184985,20267163
k1,245:30401842,20267163:216857
x1,245:31257442,20267163
x1,245:32326942,20267163
k1,245:32326942,20267163:0
)
(1,246:6767902,21839862:25559040,546132,152916
x1,246:7837402,21839862
k1,245:8185733,21839862:348331
x1,245:9173951,21839862
x1,245:9601751,21839862
x1,245:11355731,21839862
k1,245:11704062,21839862:348331
x1,245:12345762,21839862
x1,245:13479432,21839862
x1,245:14292252,21839862
x1,245:15746772,21839862
k1,245:16095103,21839862:348331
x1,245:17040541,21839862
x1,245:17853361,21839862
x1,245:18708961,21839862
x1,245:20249041,21839862
k1,245:20866234,21839862:617193
x1,245:22598551,21839862
x1,245:22983571,21839862
x1,245:23368591,21839862
x1,245:24202801,21839862
k1,245:24574045,21839862:371244
x1,245:24980455,21839862
x1,245:25622155,21839862
x1,245:25836055,21839862
x1,245:26952613,21839862
k1,245:27300944,21839862:348331
x1,245:27600404,21839862
x1,245:28413224,21839862
x1,245:29080592,21839862
k1,245:29428923,21839862:348331
x1,245:30049233,21839862
k1,245:30397564,21839862:348331
x1,245:31338724,21839862
x1,245:32326942,21839862
k1,245:32326942,21839862:0
)
(1,246:6767902,23412561:25559040,546132,152916
x1,246:7388212,23412561
k1,245:7753352,23412561:365140
x1,245:8822852,23412561
k1,245:9187992,23412561:365140
x1,245:10343052,23412561
x1,245:10984752,23412561
x1,245:11583672,23412561
x1,245:12909852,23412561
k1,245:13274993,23412561:365141
x1,245:14130593,23412561
x1,245:15157313,23412561
k1,245:15522453,23412561:365140
x1,245:16549173,23412561
x1,245:17554503,23412561
k1,245:17919643,23412561:365140
x1,245:18839413,23412561
k1,245:19204553,23412561:365140
x1,245:20274053,23412561
k1,245:20639193,23412561:365140
x1,245:22136493,23412561
k1,245:22501634,23412561:365141
x1,245:23656694,23412561
x1,245:24298394,23412561
x1,245:26223494,23412561
k1,245:26588634,23412561:365140
x1,245:27320172,23412561
x1,245:28026042,23412561
x1,245:28239942,23412561
x1,245:28667742,23412561
x1,245:29395002,23412561
x1,245:30721182,23412561
k1,245:31086322,23412561:365140
x1,245:32326942,23412561
k1,245:32326942,23412561:0
)
(1,246:6767902,24985260:25559040,546132,152916
x1,246:7794622,24985260
x1,246:8436322,24985260
x1,246:9167860,24985260
x1,246:10429870,24985260
x1,246:11456590,24985260
k1,245:11752882,24985260:296292
x1,245:13014892,24985260
x1,245:13292962,24985260
k1,245:13589253,24985260:296291
x1,245:14615973,24985260
x1,245:15065163,24985260
x1,245:15621303,24985260
x1,245:16648023,24985260
k1,245:16944315,24985260:296292
x1,245:17628795,24985260
x1,245:18527175,24985260
x1,245:20199873,24985260
k1,245:20496165,24985260:296292
x1,245:22292925,24985260
k1,245:22589217,24985260:296292
x1,245:23017017,24985260
x1,245:23380647,24985260
k1,245:23676938,24985260:296291
x1,245:24446978,24985260
x1,245:24853388,24985260
x1,245:25388138,24985260
x1,245:26200958,24985260
x1,245:27206288,24985260
k1,245:27667363,24985260:461075
x1,245:28672420,24985260
x1,245:30426400,24985260
k1,245:30722692,24985260:296292
x1,245:31535512,24985260
x1,245:32326942,24985260
k1,245:32326942,24985260:0
)
(1,246:6767902,26557959:25559040,546132,152916
x1,246:8307982,26557959
x1,246:9505822,26557959
k1,245:9858771,26557959:352949
x1,245:10376409,26557959
k1,245:10729359,26557959:352950
x1,245:11798859,26557959
k1,245:12151808,26557959:352949
x1,245:12879068,26557959
x1,245:13306868,26557959
x1,245:13691888,26557959
x1,245:14312198,26557959
x1,245:16151738,26557959
k1,245:16504687,26557959:352949
x1,245:17659747,26557959
x1,245:18301447,26557959
x1,245:19627627,26557959
k1,245:19980577,26557959:352950
x1,245:21221197,26557959
k1,245:21574146,26557959:352949
x1,245:22686426,26557959
x1,245:23114226,26557959
x1,245:23777316,26557959
x1,245:24936654,26557959
k1,245:25289603,26557959:352949
x1,245:25909913,26557959
k1,245:26262863,26557959:352950
x1,245:27289583,26557959
x1,245:27653213,26557959
x1,245:28038233,26557959
k1,245:28391182,26557959:352949
x1,245:29246782,26557959
x1,245:30102382,26557959
x1,245:30786862,26557959
x1,245:32326942,26557959
k1,245:32326942,26557959:0
)
(1,246:6767902,28130658:25559040,546132,152916
x1,246:8307982,28130658
x1,245:8714392,28130658
k1,245:8934248,28130658:219856
x1,245:10046528,28130658
x1,245:10559888,28130658
x1,245:12189806,28130658
k1,245:12409662,28130658:219856
x1,245:13872738,28130658
x1,245:14899458,28130658
k1,245:15119314,28130658:219856
x1,245:15525724,28130658
x1,245:16381324,28130658
x1,245:18054022,28130658
k1,245:18273878,28130658:219856
x1,245:18915578,28130658
x1,245:19578668,28130658
k1,245:19798524,28130658:219856
x1,245:20444502,28130658
x1,245:20850912,28130658
x1,245:22070142,28130658
k1,245:22289998,28130658:219856
x1,245:23316718,28130658
x1,245:23680348,28130658
x1,245:24369106,28130658
k1,245:24588962,28130658:219856
x1,245:25829582,28130658
k1,245:26049438,28130658:219856
x1,245:26562798,28130658
x1,245:27204498,28130658
x1,245:27589518,28130658
x1,245:28509288,28130658
x1,245:29450448,28130658
k1,245:29670304,28130658:219856
x1,245:30525904,28130658
x1,245:32326942,28130658
k1,245:32326942,28130658:0
)
(1,246:6767902,29703357:25559040,589824,196608
x1,246:7794622,29703357
x1,245:8158252,29703357
x1,245:8847010,29703357
k1,245:9132023,29703357:285013
x1,245:10008740,29703357
x1,245:10757390,29703357
k1,245:11042404,29703357:285014
x1,245:12015513,29703357
x1,245:13726713,29703357
k1,245:14018810,29703357:292097
x1,245:15772790,29703357
k1,245:16064887,29703357:292097
x1,245:17391067,29703357
k1,245:17818307,29703357:427240
x1,245:19914527,29703357
k1,245:20341768,29703357:427241
x1,245:21485997,29703357
x1,245:21849627,29703357
x1,245:22234647,29703357
k1,245:22519660,29703357:285013
x1,245:23375260,29703357
x1,245:24230860,29703357
x1,245:24915340,29703357
x1,245:26241520,29703357
k1,245:26526534,29703357:285014
x1,245:27044172,29703357
k1,245:27329185,29703357:285013
x1,245:27714205,29703357
k1,245:27999219,29703357:285014
x1,245:29667639,29703357
k1,245:29952652,29703357:285013
x1,245:31129102,29703357
x1,245:31343002,29703357
x1,245:32326942,29703357
k1,245:32326942,29703357:0
)
(1,246:6767902,31276056:25559040,546132,152916
x1,246:8008522,31276056
k1,245:8210127,31276056:201605
x1,245:9840045,31276056
x1,245:12406845,31276056
k1,245:12608450,31276056:201605
x1,245:14704670,31276056
x1,245:15367760,31276056
k1,245:15691641,31276056:323881
x1,245:16653918,31276056
x1,245:17188668,31276056
x1,245:17915928,31276056
x1,245:18750138,31276056
k1,245:18962758,31276056:212620
x1,245:19779856,31276056
k1,245:19981461,31276056:201605
x1,245:21093741,31276056
x1,245:21521541,31276056
x1,245:22184631,31276056
x1,245:23343969,31276056
k1,245:23545574,31276056:201605
x1,245:24358394,31276056
x1,245:24743414,31276056
x1,245:25064264,31276056
k1,245:25265869,31276056:201605
x1,245:25672279,31276056
x1,245:26292589,31276056
k1,245:26494194,31276056:201605
x1,245:27178674,31276056
k1,245:27380279,31276056:201605
x1,245:27808079,31276056
x1,245:28171709,31276056
k1,245:28373313,31276056:201604
x1,245:29832111,31276056
x1,245:31029951,31276056
k1,245:31353833,31276056:323882
x1,245:32070262,31276056
x1,245:32326942,31276056
k1,246:32326942,31276056:0
)
(1,246:6767902,32848755:25559040,546132,152916
x1,246:8414932,32848755
x1,246:8564662,32848755
k1,245:8801621,32848755:236959
x1,245:9314981,32848755
k1,245:9547011,32848755:232030
x1,245:10064649,32848755
k1,245:10296678,32848755:232029
x1,245:11408958,32848755
x1,245:12054936,32848755
x1,245:13449564,32848755
k1,245:13681593,32848755:232029
x1,245:14366073,32848755
k1,245:14598102,32848755:232029
x1,245:14812002,32848755
x1,245:15239802,32848755
x1,245:15624822,32848755
x1,245:16249410,32848755
x1,245:16762770,32848755
x1,245:18174510,32848755
k1,245:18406539,32848755:232029
x1,245:19476039,32848755
k1,245:19708068,32848755:232029
x1,245:20563668,32848755
x1,245:21547608,32848755
x1,245:22531548,32848755
x1,245:22959348,32848755
x1,245:23622438,32848755
x1,245:24948618,32848755
k1,245:25180648,32848755:232030
x1,245:25800958,32848755
k1,245:26032987,32848755:232029
x1,245:27658627,32848755
k1,245:27890656,32848755:232029
x1,245:28622194,32848755
x1,245:29328064,32848755
x1,245:29541964,32848755
x1,245:29969764,32848755
x1,245:30697024,32848755
x1,245:32326942,32848755
k1,245:32326942,32848755:0
)
(1,246:6767902,34421454:25559040,546132,0
x1,246:7409602,34421454
g1,245:7666282,34421454
x1,245:8590330,34421454
x1,245:8889790,34421454
x1,245:9424540,34421454
x1,245:10643770,34421454
k1,246:32326942,34421454:21683172
g1,246:32326942,34421454
)
(1,247:6767902,37992728:25559040,786431,220200
(1,247:6767902,37992728:1911028,729808,0
g1,247:6767902,37992728
x1,247:7404911,37992728
g1,247:8678930,37992728
)
x1,247:11389499,37992728
g1,247:11814172,37992728
x1,247:12433487,37992728
x1,247:13070496,37992728
x1,247:17211057,37992728
x1,247:17848066,37992728
k1,247:32326942,37992728:14478876
g1,247:32326942,37992728
)
(1,249:6767902,40344214:25559040,546132,152916
x1,249:8094082,40344214
k1,248:8453661,40344214:359579
x1,248:11200137,40344214
k1,248:11559716,40344214:359579
x1,248:12971456,40344214
x1,248:14451644,40344214
k1,248:14811222,40344214:359578
x1,248:15966282,40344214
x1,248:16993002,40344214
k1,248:17352581,40344214:359579
x1,248:18422081,40344214
k1,248:18781660,40344214:359579
x1,248:19851160,40344214
x1,248:20920660,40344214
x1,248:21198730,40344214
k1,248:21558309,40344214:359579
x1,248:23423517,40344214
k1,248:23783096,40344214:359579
x1,248:24168116,40344214
x1,248:24553136,40344214
x1,248:25323176,40344214
x1,248:26692136,40344214
k1,248:27051714,40344214:359578
x1,248:28613184,40344214
k1,248:28972763,40344214:359579
x1,248:30042263,40344214
k1,248:30401842,40344214:359579
x1,248:31428562,40344214
x1,248:32070262,40344214
x1,248:32326942,40344214
k1,249:32326942,40344214:0
)
(1,249:6767902,41916913:25559040,546132,152916
x1,249:7499440,41916913
x1,249:8761450,41916913
x1,249:9788170,41916913
k1,248:9994018,41916913:205848
x1,248:10806838,41916913
x1,248:12218578,41916913
k1,248:12424426,41916913:205848
x1,248:13237246,41916913
k1,248:13443094,41916913:205848
x1,248:14469814,41916913
x1,248:15586372,41916913
x1,248:16955332,41916913
k1,248:17161180,41916913:205848
x1,248:17802880,41916913
x1,248:19582528,41916913
k1,248:19788376,41916913:205848
x1,248:21028996,41916913
k1,248:21234844,41916913:205848
x1,248:22261564,41916913
k1,248:22467412,41916913:205848
x1,248:22852432,41916913
x1,248:23237452,41916913
x1,248:24007492,41916913
x1,248:25376452,41916913
k1,248:25582300,41916913:205848
x1,248:26224000,41916913
k1,248:26429848,41916913:205848
x1,248:27499348,41916913
k1,248:27705196,41916913:205848
x1,248:29250556,41916913
x1,248:30084766,41916913
k1,248:30290614,41916913:205848
x1,248:31360114,41916913
x1,248:32070262,41916913
x1,248:32326942,41916913
k1,249:32326942,41916913:0
)
(1,249:6767902,43489612:25559040,521949,152916
x1,249:6981802,43489612
x1,249:8372152,43489612
x1,249:8521882,43489612
k1,249:32326942,43489612:23805060
g1,249:32326942,43489612
)
]
(1,251:6767902,49235230:25559040,506811,0
(1,251:6767902,49235230:25559040,506811,0
k1,251:19162402,49235230:12394500
x1,251:19932442,49235230
k1,251:32326942,49235230:12394500
)
)
]
]
!18677
}18
Input:49:E:\texfile\Joint distribution properties of Fully Conditional Specification under the normal linear model with normal-inverse-gamma priors\Joint distribution properties of Fully Conditional Specification under the normal linear model with normal-inverse-gamma priors.bbl
!291
{19
[49,256:4736286,49235230:27590656,44498944,0
(49,256:4736286,4736286:0,0,0
[49,256:0,4736286:0,0,0
(49,256:0,0:0,0,0
g49,256:0,0
)
]
)
[49,256:6767902,49235230:25559040,43188224,0
[49,256:6767902,6833438:25559040,786432,0
(49,256:6767902,6833438:25559040,0,0
h49,256:6767902,6833438:25559040,0,0
)
]
[49,256:6767902,47269150:25559040,38797312,0
(49,1:6767902,9258270:25559040,786431,0
(49,1:6767902,9258270:0,0,0
g49,1:6767902,9258270
)
x49,1:12729580,9258270
k49,1:32326942,9258270:19597362
g49,1:32326942,9258270
)
(49,24:8693002,11609756:23633940,589824,196608
(49,10:8693002,11609756:-1925100,0,0
g49,10:6767902,11609756
g49,10:5227822,11609756
g49,10:5227822,11609756
(49,10:5227822,11609756:1540080,0,0
k49,10:6767902,11609756:1540080
)
g49,10:6767902,11609756
)
x49,10:7986859,11609756
k49,14:6767902,11609756:21390
x49,14:9163309,11609756
g49,14:9419989,11609756
x49,14:10029468,11609756
g49,16:10286148,11609756
g49,18:10370852,11609756
x49,18:12723752,11609756
g49,18:12980432,11609756
g49,20:13065136,11609756
x49,20:16103488,11609756
g49,20:16378741,11609756
x49,20:16732639,11609756
x49,20:20487885,11609756
g49,20:20763138,11609756
x49,20:22159067,11609756
g49,20:22434320,11609756
x49,20:22972627,11609756
g49,20:23229307,11609756
g49,22:23314011,11609756
x49,22:26351391,11609756
g49,22:26608071,11609756
k49,24:26608071,11609756:0
k49,24:32326942,11609756:5718871
g49,24:32326942,11609756
)
(49,53:8693002,13182455:23633940,589824,196608
(49,34:8693002,13182455:-1925100,0,0
g49,34:6767902,13182455
g49,34:5227822,13182455
g49,34:5227822,13182455
(49,34:5227822,13182455:1540080,0,0
k49,34:6767902,13182455:1540080
)
g49,34:6767902,13182455
)
x49,34:9313039,13182455
k49,38:9541333,13182455:228294
x49,38:10300542,13182455
k49,38:10521739,13182455:221197
x49,38:11505679,13182455
k49,39:11733973,13182455:228294
x49,39:14518951,13182455
k49,39:14747245,13182455:228294
x49,39:15698964,13182455
k49,40:15920162,13182455:221198
x49,40:16519082,13182455
k49,40:16740279,13182455:221197
x49,40:19478199,13182455
k49,40:19706493,13182455:228294
x49,40:20315972,13182455
k49,40:20537170,13182455:221198
x49,40:21456667,13182455
k49,42:21677864,13182455:221197
k49,44:21740212,13182455:62348
x49,44:24093112,13182455
k49,44:24314309,13182455:221197
k49,46:24376657,13182455:62348
x49,46:28654657,13182455
k49,48:24376657,13182455:-21390
x49,48:29039677,13182455
k49,48:29260875,13182455:221198
x49,48:29881185,13182455
k49,48:30102382,13182455:221197
x49,48:32326942,13182455
k49,48:32326942,13182455:0
)
(49,53:8693002,14755154:23633940,546132,152916
x49,53:9377482,14755154
k49,48:9585141,14755154:207659
x49,48:12579741,14755154
k49,48:12787401,14755154:207660
x49,48:16509261,14755154
k49,48:16716920,14755154:207659
x49,48:20010980,14755154
x49,48:20396000,14755154
k49,48:20603660,14755154:207660
x49,48:21335198,14755154
x49,48:22254968,14755154
x49,48:25253846,14755154
k49,48:25461505,14755154:207659
k49,51:25515323,14755154:53818
x49,51:28071980,14755154
k49,51:28302175,14755154:230195
x49,51:28931326,14755154
k49,51:29161521,14755154:230195
x49,51:31776435,14755154
x49,51:32326942,14755154
k49,51:32326942,14755154:0
)
(49,53:8693002,16327853:23633940,589824,196608
x49,53:11563506,16327853
g49,51:11838759,16327853
x49,51:13057739,16327853
g49,51:13332992,16327853
x49,51:14915703,16327853
x49,51:16016719,16327853
x49,51:16331295,16327853
x49,51:16603995,16327853
g49,51:16860675,16327853
x49,51:18040332,16327853
x49,51:19345214,16327853
g49,51:19601894,16327853
x49,51:20756954,16327853
x49,51:21141974,16327853
x49,51:22510934,16327853
g49,51:22767614,16327853
k49,53:22767614,16327853:0
k49,53:32326942,16327853:9559328
g49,53:32326942,16327853
)
(49,80:8693002,17900552:23633940,589824,196608
(49,63:8693002,17900552:-1925100,0,0
g49,63:6767902,17900552
g49,63:5227822,17900552
g49,63:5227822,17900552
(49,63:5227822,17900552:1540080,0,0
k49,63:6767902,17900552:1540080
)
g49,63:6767902,17900552
)
x49,63:9313039,17900552
k49,67:9593235,17900552:280196
x49,67:10352444,17900552
k49,67:10627937,17900552:275493
x49,67:11611877,17900552
k49,68:11887370,17900552:275493
x49,68:12486290,17900552
k49,68:12761783,17900552:275493
x49,68:14748778,17900552
k49,68:15028974,17900552:280196
x49,68:15670674,17900552
k49,68:15946167,17900552:275493
x49,68:16555646,17900552
k49,70:16831139,17900552:275493
k49,72:16953093,17900552:121954
x49,72:19305993,17900552
k49,72:19581486,17900552:275493
k49,74:19703440,17900552:121954
x49,74:23596420,17900552
k49,75:23871913,17900552:275493
x49,75:27593773,17900552
k49,75:27869266,17900552:275493
x49,75:32326942,17900552
k49,75:32326942,17900552:0
)
(49,80:8693002,19473251:23633940,589824,196608
x49,80:11249659,19473251
g49,78:11524912,19473251
x49,78:12154063,19473251
g49,78:12429316,19473251
x49,78:13432026,19473251
g49,78:13707279,19473251
x49,78:14278905,19473251
x49,78:16156529,19473251
x49,78:16942968,19473251
g49,78:17218221,19473251
x49,78:19951100,19473251
x49,78:20501607,19473251
g49,78:20776860,19473251
x49,78:22370859,19473251
x49,78:24631872,19473251
x49,78:24904572,19473251
g49,78:25161252,19473251
x49,78:25947690,19473251
x49,78:28022612,19473251
g49,78:28279292,19473251
x49,78:29434352,19473251
x49,78:29819372,19473251
x49,78:31188332,19473251
g49,78:31445012,19473251
k49,80:31445012,19473251:0
k49,80:32326942,19473251:881930
g49,80:32326942,19473251
)
(49,114:8693002,21045950:23633940,589824,152916
(49,92:8693002,21045950:-1925100,0,0
g49,92:6767902,21045950
g49,92:5227822,21045950
g49,92:5227822,21045950
(49,92:5227822,21045950:1540080,0,0
k49,92:6767902,21045950:1540080
)
g49,92:6767902,21045950
)
x49,92:9666111,21045950
k49,96:9909507,21045950:243396
x49,96:10518986,21045950
k49,96:10759062,21045950:240076
x49,96:11978019,21045950
k49,97:12221415,21045950:243396
x49,97:13376475,21045950
x49,97:15044895,21045950
k49,97:15288292,21045950:243397
x49,97:15929992,21045950
k49,97:16170067,21045950:240075
x49,97:17164566,21045950
k49,98:17407963,21045950:243397
x49,98:19696420,21045950
k49,98:19939816,21045950:243396
x49,98:20431513,21045950
k49,98:20671589,21045950:240076
x49,98:21666088,21045950
k49,99:21909484,21045950:243396
x49,99:23150104,21045950
x49,99:23577904,21045950
x49,99:23941534,21045950
x49,99:24369334,21045950
x49,99:25503004,21045950
k49,99:25746400,21045950:243396
x49,99:26355879,21045950
k49,99:26595955,21045950:240076
x49,99:27590454,21045950
k49,100:27830529,21045950:240075
x49,100:28429449,21045950
k49,100:28669525,21045950:240076
x49,100:29589022,21045950
x49,100:30487402,21045950
x49,100:31407172,21045950
x49,100:32326942,21045950
k49,100:32326942,21045950:0
)
(49,114:8693002,22618649:23633940,589824,196608
x49,114:9484159,22618649
k49,100:9834812,22618649:350653
x49,100:10636801,22618649
k49,100:10987454,22618649:350653
x49,100:11778611,22618649
k49,102:12129264,22618649:350653
k49,104:12400035,22618649:270771
x49,104:14752935,22618649
k49,104:15103588,22618649:350653
k49,106:15374359,22618649:270771
x49,106:16721656,22618649
x49,106:17235016,22618649
x49,106:18218956,22618649
k49,109:18569609,22618649:350653
x49,109:19425209,22618649
x49,109:20280809,22618649
x49,109:20965289,22618649
x49,109:22291469,22618649
k49,109:22642122,22618649:350653
x49,109:23262432,22618649
k49,109:23613085,22618649:350653
x49,109:23955325,22618649
x49,109:24340345,22618649
x49,109:24725365,22618649
x49,109:25580965,22618649
x49,109:26911423,22618649
k49,109:27262076,22618649:350653
x49,109:27689876,22618649
x49,109:28074896,22618649
k49,109:28425549,22618649:350653
x49,109:29922849,22618649
k49,109:30273502,22618649:350653
x49,109:31428562,22618649
x49,109:32070262,22618649
x49,109:32326942,22618649
k49,114:32326942,22618649:0
)
(49,114:8693002,24191348:23633940,546132,152916
x49,114:10618102,24191348
k49,109:10839392,24191348:221290
x49,109:11570930,24191348
x49,109:12276800,24191348
x49,109:12490700,24191348
x49,109:12918500,24191348
x49,109:13645760,24191348
x49,109:15185840,24191348
k49,109:15510385,24191348:324545
x49,109:16429882,24191348
x49,109:17798842,24191348
x49,109:18440542,24191348
x49,109:18825562,24191348
x49,109:19959232,24191348
x49,109:20985952,24191348
k49,109:21207243,24191348:221291
x49,109:22276743,24191348
k49,109:22498033,24191348:221290
x49,109:23657371,24191348
x49,109:24645589,24191348
x49,109:25073389,24191348
x49,109:25971769,24191348
x49,109:26292619,24191348
k49,109:26513909,24191348:221290
x49,109:27540629,24191348
x49,109:28759859,24191348
k49,109:28981150,24191348:221291
k49,112:29043556,24191348:62406
x49,112:30124910,24191348
x49,112:30931012,24191348
x49,112:31422537,24191348
x49,112:31776435,24191348
x49,112:32326942,24191348
k49,112:32326942,24191348:0
)
(49,114:8693002,25764047:23633940,589824,196608
x49,114:10324863,25764047
x49,114:10718082,25764047
x49,114:11386556,25764047
g49,112:11661809,25764047
x49,112:12330283,25764047
g49,112:12605536,25764047
x49,112:13588585,25764047
x49,112:13942482,25764047
x49,112:14178414,25764047
x49,112:14532312,25764047
x49,112:15082819,25764047
g49,112:15358072,25764047
x49,112:15682479,25764047
x49,112:15997055,25764047
x49,112:16665530,25764047
x49,112:17343834,25764047
x49,112:18051629,25764047
x49,112:18324329,25764047
g49,112:18581009,25764047
x49,112:19367447,25764047
x49,112:20672329,25764047
g49,112:20929009,25764047
x49,112:22084069,25764047
x49,112:22469089,25764047
x49,112:23838049,25764047
g49,112:24094729,25764047
k49,114:24094729,25764047:0
k49,114:32326942,25764047:8232213
g49,114:32326942,25764047
)
(49,140:8693002,27336746:23633940,589824,196608
(49,124:8693002,27336746:-1925100,0,0
g49,124:6767902,27336746
g49,124:5227822,27336746
g49,124:5227822,27336746
(49,124:5227822,27336746:1540080,0,0
k49,124:6767902,27336746:1540080
)
g49,124:6767902,27336746
)
x49,124:9452211,27336746
k49,128:9681233,27336746:229022
x49,128:10322933,27336746
k49,128:10545040,27336746:222107
x49,128:11379250,27336746
k49,129:11601357,27336746:222107
x49,129:12200277,27336746
k49,129:12422384,27336746:222107
x49,129:13711064,27336746
x49,129:14844734,27336746
x49,129:16025462,27336746
x49,129:18596540,27336746
x49,129:19944110,27336746
k49,129:20173131,27336746:229021
x49,129:20985678,27336746
k49,131:21207785,27336746:222107
k49,133:21270706,27336746:62921
x49,133:23623606,27336746
k49,133:23845713,27336746:222107
k49,135:23908634,27336746:62921
x49,135:25662614,27336746
k49,136:25987568,27336746:324954
x49,136:27334865,27336746
x49,136:27848225,27336746
x49,136:28254635,27336746
x49,136:29110235,27336746
x49,136:30136955,27336746
k49,136:30359062,27336746:222107
x49,136:31214662,27336746
x49,136:32070262,27336746
x49,136:32326942,27336746
k49,140:32326942,27336746:0
)
(49,140:8693002,28909445:23633940,546132,152916
x49,140:9377482,28909445
x49,140:10703662,28909445
k49,136:10945511,28909445:241849
x49,136:11373311,28909445
x49,136:11758331,28909445
k49,136:12000181,28909445:241850
x49,136:12342421,28909445
x49,136:14545591,28909445
k49,136:14787440,28909445:241849
x49,136:16348910,28909445
x49,136:17978828,28909445
k49,136:18220678,28909445:241850
x49,136:18862378,28909445
k49,136:19104227,28909445:241849
x49,136:19617587,28909445
k49,136:19859437,28909445:241850
k49,138:19934796,28909445:75359
x49,138:21469082,28909445
x49,138:22491453,28909445
k49,138:22753075,28909445:261622
x49,138:23382226,28909445
k49,138:23643847,28909445:261621
x49,138:24607236,28909445
x49,138:25413338,28909445
x49,138:25904863,28909445
x49,138:26258761,28909445
x49,138:26809268,28909445
k49,138:27070889,28909445:261621
x49,138:28270210,28909445
x49,138:29499021,28909445
x49,138:29813597,28909445
x49,138:30086297,28909445
k49,138:30331113,28909445:244816
x49,138:30716133,28909445
x49,138:31101153,28909445
x49,138:32085093,28909445
k49,138:32326942,28909445:241849
k49,140:32326942,28909445:0
k49,140:32326942,28909445:0
k49,140:32326942,28909445:0
)
(49,165:8693002,30482144:23633940,589824,196608
(49,148:8693002,30482144:-1925100,0,0
g49,148:6767902,30482144
g49,148:5227822,30482144
g49,148:5227822,30482144
(49,148:5227822,30482144:1540080,0,0
k49,148:6767902,30482144:1540080
)
g49,148:6767902,30482144
)
x49,148:9003021,30482144
k49,152:9608267,30482144:605246
x49,152:10527764,30482144
k49,152:11063297,30482144:535533
x49,152:11758336,30482144
k49,154:12293868,30482144:535532
k49,156:12930703,30482144:636835
x49,156:15283603,30482144
k49,156:15819135,30482144:535532
k49,158:16455970,30482144:636835
x49,158:17803267,30482144
x49,158:18316627,30482144
x49,158:18723037,30482144
x49,158:19578637,30482144
x49,158:20605357,30482144
k49,159:21140889,30482144:535532
x49,159:22946205,30482144
x49,159:24319443,30482144
k49,159:25219389,30482144:899946
x49,159:25796646,30482144
k49,159:26331898,30482144:535252
x49,159:26738308,30482144
x49,159:27401398,30482144
x49,159:28385338,30482144
k49,159:28920871,30482144:535533
x49,159:30721909,30482144
k49,159:31257442,30482144:535533
x49,159:32070262,30482144
x49,159:32326942,30482144
k49,165:32326942,30482144:0
)
(49,165:8693002,32054843:23633940,546132,152916
x49,165:10532542,32054843
x49,165:11152852,32054843
k49,159:11475892,32054843:323040
k49,161:11691989,32054843:216097
x49,161:12174412,32054843
x49,161:12488988,32054843
x49,161:12803564,32054843
x49,161:13796445,32054843
x49,161:14111021,32054843
k49,161:14447269,32054843:336248
x49,161:16611435,32054843
x49,161:18520007,32054843
x49,161:19158990,32054843
x49,161:20299325,32054843
k49,161:20635574,32054843:336249
x49,161:21422014,32054843
x49,161:22650828,32054843
x49,161:22929717,32054843
k49,161:23269347,32054843:339630
x49,161:24055785,32054843
x49,161:24376727,32054843
k49,161:24716357,32054843:339630
x49,161:24930257,32054843
x49,161:25315277,32054843
x49,161:26684237,32054843
k49,161:27007276,32054843:323039
k49,163:27223373,32054843:216097
x49,163:28132312,32054843
x49,163:29693782,32054843
x49,163:30442432,32054843
k49,163:30765472,32054843:323040
x49,163:32326942,32054843
k49,165:32326942,32054843:0
)
(49,165:8693002,33627542:23633940,546132,174762
x49,165:23261662,33627542
g49,163:23518342,33627542
g49,163:23775022,33627542
k49,165:23775022,33627542:0
k49,165:32326942,33627542:8551920
g49,165:32326942,33627542
)
(49,196:8693002,35200241:23633940,589824,196608
(49,176:8693002,35200241:-1925100,0,0
g49,176:6767902,35200241
g49,176:5227822,35200241
g49,176:5227822,35200241
(49,176:5227822,35200241:1540080,0,0
k49,176:6767902,35200241:1540080
)
g49,176:6767902,35200241
)
x49,176:7757122,35200241
k49,180:6767902,35200241:21390
x49,180:8163532,35200241
x49,180:9468322,35200241
x49,180:10088632,35200241
k49,180:10702863,35200241:614231
x49,180:11675972,35200241
k49,181:12290204,35200241:614232
x49,181:14413094,35200241
x49,181:14562824,35200241
k49,181:15177055,35200241:614231
x49,181:16000434,35200241
k49,182:16614666,35200241:614232
x49,182:17833623,35200241
k49,182:18447854,35200241:614231
x49,182:19153451,35200241
k49,183:19696173,35200241:542722
x49,183:20295093,35200241
k49,183:20837814,35200241:542721
x49,183:22666523,35200241
x49,183:24334943,35200241
k49,183:24949174,35200241:614231
x49,183:25590874,35200241
k49,185:26133595,35200241:542721
k49,187:26784663,35200241:651068
x49,187:29137563,35200241
k49,187:29680284,35200241:542721
k49,190:30331351,35200241:651067
x49,190:31619147,35200241
x49,190:32051689,35200241
x49,190:32326942,35200241
k49,196:32326942,35200241:0
)
(49,196:8693002,36772940:23633940,546132,152916
x49,196:10275711,36772940
k49,190:10738825,36772940:463114
x49,190:13777177,36772940
k49,190:14107039,36772940:329862
x49,190:14893477,36772940
x49,190:16073136,36772940
x49,190:16427033,36772940
k49,190:16756895,36772940:329862
x49,190:17081302,36772940
x49,190:17395878,36772940
x49,190:18034861,36772940
x49,190:18664014,36772940
x49,190:20040284,36772940
k49,190:20370145,36772940:329861
x49,190:21392515,36772940
x49,190:21746412,36772940
x49,190:22296920,36772940
x49,190:23319292,36772940
k49,190:23649154,36772940:329862
x49,190:24632203,36772940
k49,190:24962065,36772940:329862
x49,190:26711893,36772940
k49,190:27027984,36772940:316091
k49,192:27230322,36772940:202338
x49,192:28139261,36772940
x49,192:29700731,36772940
x49,192:30449381,36772940
k49,192:30765472,36772940:316091
x49,192:32326942,36772940
k49,196:32326942,36772940:0
)
(49,196:8693002,38345639:23633940,589824,196608
x49,196:20024182,38345639
g49,192:20280862,38345639
g49,192:20537542,38345639
g49,194:20622246,38345639
x49,194:21488405,38345639
g49,194:21745085,38345639
x49,194:22900145,38345639
x49,194:23285165,38345639
x49,194:24354665,38345639
g49,194:24611345,38345639
x49,194:25017755,38345639
x49,194:25638065,38345639
x49,194:26968523,38345639
g49,194:27225203,38345639
x49,194:29492543,38345639
g49,194:29749223,38345639
k49,196:29749223,38345639:0
k49,196:32326942,38345639:2577719
g49,196:32326942,38345639
)
(49,228:8693002,39918338:23633940,546132,152916
(49,208:8693002,39918338:-1925100,0,0
g49,208:6767902,39918338
g49,208:5227822,39918338
g49,208:5227822,39918338
(49,208:5227822,39918338:1540080,0,0
k49,208:6767902,39918338:1540080
)
g49,208:6767902,39918338
)
x49,208:8029639,39918338
k49,212:6767902,39918338:-21390
x49,212:8414659,39918338
x49,212:10703389,39918338
k49,212:11073806,39918338:370417
x49,212:12089695,39918338
k49,213:12460112,39918338:370417
x49,213:14000192,39918338
x49,213:14385212,39918338
x49,213:16246142,39918338
k49,213:16616558,39918338:370416
x49,213:17418547,39918338
k49,213:17766217,39918338:347670
x49,213:18899614,39918338
k49,214:19270031,39918338:370417
x49,214:21280418,39918338
k49,214:21650835,39918338:370417
x49,214:22634775,39918338
k49,215:23005191,39918338:370416
x49,215:24812510,39918338
x49,215:25518380,39918338
x49,215:26053130,39918338
x49,215:27486260,39918338
k49,215:27856677,39918338:370417
x49,215:28851176,39918338
k49,216:29198846,39918338:347670
x49,216:29797766,39918338
k49,216:30145435,39918338:347669
x49,216:32326942,39918338
k49,216:32326942,39918338:0
)
(49,228:8693002,41491037:23633940,589824,196608
x49,228:9463042,41491037
k49,218:9741269,41491037:278227
k49,220:9868637,41491037:127368
x49,220:12221537,41491037
k49,220:12499764,41491037:278227
k49,222:12627132,41491037:127368
x49,222:13985261,41491037
k49,224:12627132,41491037:21390
x49,224:16723181,41491037
k49,224:17001408,41491037:278227
x49,224:18070908,41491037
x49,224:18605658,41491037
x49,224:19978896,41491037
k49,224:20257123,41491037:278227
x49,224:21176893,41491037
k49,224:21455121,41491037:278228
x49,224:24642231,41491037
k49,224:24925845,41491037:283614
x49,224:26893725,41491037
x49,224:28904385,41491037
x49,224:29225235,41491037
k49,224:29503462,41491037:278227
x49,224:32326942,41491037
k49,224:32326942,41491037:0
)
(49,228:8693002,43063736:23633940,589824,196608
x49,228:9933622,43063736
k49,224:10131910,43063736:198288
x49,224:11629210,43063736
k49,224:11827499,43063736:198289
x49,224:16259507,43063736
k49,224:16457795,43063736:198288
k49,226:16505709,43063736:47914
x49,226:19062366,43063736
k49,226:19283947,43063736:221581
x49,226:19913098,43063736
k49,226:20134679,43063736:221581
x49,226:22986979,43063736
k49,226:23208560,43063736:221581
x49,226:23690983,43063736
x49,226:24005559,43063736
x49,226:26138777,43063736
k49,226:26360358,43063736:221581
x49,226:26921424,43063736
x49,226:27904475,43063736
x49,226:28582779,43063736
x49,226:29290574,43063736
x49,226:29563274,43063736
k49,226:29773241,43063736:209967
x49,226:30166460,43063736
x49,226:32326942,43063736
k49,226:32326942,43063736:0
)
(49,228:8693002,44636435:23633940,506811,0
x49,228:9463042,44636435
x49,228:9848062,44636435
x49,228:10832002,44636435
g49,226:11088682,44636435
k49,228:11088682,44636435:0
k49,228:32326942,44636435:21238260
g49,228:32326942,44636435
)
(49,256:8693002,46209134:23633940,546132,152916
(49,236:8693002,46209134:-1925100,0,0
g49,236:6767902,46209134
g49,236:5227822,46209134
g49,236:5227822,46209134
(49,236:5227822,46209134:1540080,0,0
k49,236:6767902,46209134:1540080
)
g49,236:6767902,46209134
)
x49,236:9445657,46209134
k49,240:9702833,46209134:257176
x49,240:10483432,46209134
k49,240:10740509,46209134:257077
x49,240:11745566,46209134
k49,241:12002743,46209134:257177
x49,241:14291200,46209134
k49,241:14548376,46209134:257176
x49,241:15040073,46209134
k49,241:15297150,46209134:257077
x49,241:16291649,46209134
k49,242:16548825,46209134:257176
x49,242:19372305,46209134
k49,242:19629482,46209134:257177
x49,242:20271182,46209134
k49,242:20528259,46209134:257077
x49,242:21522758,46209134
k49,243:21779934,46209134:257176
x49,243:23448354,46209134
x49,243:24239784,46209134
x49,243:25373454,46209134
k49,243:25630630,46209134:257176
x49,243:26240109,46209134
k49,243:26497186,46209134:257077
x49,243:27491685,46209134
k49,244:27748862,46209134:257177
x49,244:30187322,46209134
k49,244:30444498,46209134:257176
x49,244:31470945,46209134
k49,245:31728022,46209134:257077
x49,245:32326942,46209134
k49,245:32326942,46209134:0
)
]
(49,256:6767902,49235230:25559040,506811,0
(49,256:6767902,49235230:25559040,506811,0
k49,256:19162402,49235230:12394500
x49,256:19932442,49235230
k49,256:32326942,49235230:12394500
)
)
]
]
!21035
}19
!11
{20
[1,255:4736286,49235230:27590656,44498944,0
(1,255:4736286,4736286:0,0,0
[1,255:0,4736286:0,0,0
(1,255:0,0:0,0,0
g1,255:0,0
)
]
)
[1,255:6767902,49235230:25559040,43188224,0
[1,255:6767902,6833438:25559040,786432,0
(1,255:6767902,6833438:25559040,0,0
h1,255:6767902,6833438:25559040,0,0
)
]
[1,255:6767902,47269150:25559040,38797312,0
(49,256:8693002,9258270:23633940,589824,196608
x49,256:11045902,9258270
k49,245:11326489,9258270:280587
x49,245:11935968,9258270
k49,245:12211774,9258270:275806
x49,245:13002931,9258270
k49,247:13278736,9258270:275805
k49,249:13401309,9258270:122573
x49,249:15754209,9258270
k49,249:16030014,9258270:275805
k49,251:16152587,9258270:122573
x49,251:17574886,9258270
k49,252:16152587,9258270:-21390
x49,252:17852956,9258270
k49,252:18128762,9258270:275806
x49,252:19155482,9258270
x49,252:21401432,9258270
k49,252:21677237,9258270:275805
x49,252:24629057,9258270
k49,252:24904863,9258270:275806
x49,252:25824633,9258270
k49,252:26100438,9258270:275805
x49,252:26442678,9258270
x49,252:28645848,9258270
k49,252:28921654,9258270:275806
x49,252:32326942,9258270
k49,252:32326942,9258270:0
)
(49,256:8693002,10830969:23633940,589824,196608
x49,256:10474508,10830969
g49,254:10749761,10830969
x49,254:11732810,10830969
x49,254:12676537,10830969
x49,254:13227044,10830969
g49,254:13502297,10830969
x49,254:13826704,10830969
x49,254:14809755,10830969
x49,254:15488059,10830969
x49,254:16195854,10830969
g49,254:16471107,10830969
x49,254:18496187,10830969
x49,254:19833132,10830969
x49,254:20521267,10830969
x49,254:20804161,10830969
g49,254:21060841,10830969
x49,254:21847279,10830969
x49,254:23152161,10830969
g49,254:23408841,10830969
x49,254:24392781,10830969
g49,254:24649461,10830969
k49,256:24649461,10830969:0
k49,256:32326942,10830969:7677481
g49,256:32326942,10830969
)
(49,287:8693002,12403668:23633940,589824,196608
(49,268:8693002,12403668:-1925100,0,0
g49,268:6767902,12403668
g49,268:5227822,12403668
g49,268:5227822,12403668
(49,268:5227822,12403668:1540080,0,0
k49,268:6767902,12403668:1540080
)
g49,268:6767902,12403668
)
x49,268:8104641,12403668
k49,272:8340796,12403668:236155
x49,272:9164175,12403668
k49,273:9400331,12403668:236156
x49,273:10560671,12403668
x49,273:12229091,12403668
k49,273:12465246,12403668:236155
x49,273:13470303,12403668
k49,274:13706459,12403668:236156
x49,274:15139316,12403668
k49,274:15375471,12403668:236155
x49,274:16198850,12403668
k49,275:16435006,12403668:236156
x49,275:17504506,12403668
k49,275:17740661,12403668:236155
x49,275:18788498,12403668
x49,275:19644098,12403668
k49,276:19875122,12403668:231024
x49,276:20474042,12403668
k49,276:20705067,12403668:231025
x49,276:22822404,12403668
x49,276:23399934,12403668
k49,276:23636089,12403668:236155
x49,276:24245568,12403668
k49,278:24476592,12403668:231024
k49,280:24545132,12403668:68540
x49,280:26898032,12403668
k49,280:27129056,12403668:231024
k49,282:27197595,12403668:68539
x49,282:28224315,12403668
k49,283:28455340,12403668:231025
x49,283:29524840,12403668
k49,283:29755864,12403668:231024
x49,283:30744082,12403668
x49,283:32070262,12403668
x49,283:32326942,12403668
k49,287:32326942,12403668:0
)
(49,287:8693002,13976367:23633940,589824,196608
x49,287:9783892,13976367
k49,283:9972702,13976367:188810
x49,283:10918140,13976367
x49,283:11730960,13976367
x49,283:12586560,13976367
x49,283:13912740,13976367
k49,283:14101550,13976367:188810
x49,283:14721860,13976367
k49,283:14910670,13976367:188810
x49,283:15424030,13976367
x49,283:16065730,13976367
x49,283:16450750,13976367
x49,283:17370520,13976367
x49,283:17691370,13976367
k49,283:17880180,13976367:188810
x49,283:18735780,13976367
x49,283:19591380,13976367
x49,283:20275860,13976367
x49,283:22119678,13976367
k49,283:22308488,13976367:188810
k49,285:22350430,13976367:41942
x49,285:26067085,13976367
x49,285:26339785,13976367
k49,285:26542169,13976367:202384
x49,285:27721826,13976367
x49,285:29026708,13976367
k49,285:29229092,13976367:202384
x49,285:30384152,13976367
x49,285:30769172,13976367
x49,285:32138132,13976367
k49,285:32326942,13976367:188810
k49,287:32326942,13976367:0
k49,287:32326942,13976367:0
k49,287:32326942,13976367:0
)
(49,313:8693002,15549066:23633940,589824,196608
(49,297:8693002,15549066:-1925100,0,0
g49,297:6767902,15549066
g49,297:5227822,15549066
g49,297:5227822,15549066
(49,297:5227822,15549066:1540080,0,0
k49,297:6767902,15549066:1540080
)
g49,297:6767902,15549066
)
x49,297:7794622,15549066
k49,301:6767902,15549066:21390
x49,301:10126132,15549066
k49,301:10496157,15549066:370025
x49,301:11287314,15549066
k49,301:11634670,15549066:347356
x49,301:12340267,15549066
k49,302:12710293,15549066:370026
x49,302:13116703,15549066
x49,302:13886743,15549066
k49,302:14234099,15549066:347356
x49,302:16918408,15549066
k49,302:17288433,15549066:370025
x49,302:18144033,15549066
k49,303:18491389,15549066:347356
x49,303:19090309,15549066
k49,303:19437665,15549066:347356
x49,303:21276932,15549066
k49,303:21646958,15549066:370026
x49,303:22465058,15549066
k49,305:22812414,15549066:347356
k49,307:23076657,15549066:264243
x49,307:25429557,15549066
k49,307:25776913,15549066:347356
k49,309:26041157,15549066:264244
x49,309:28594850,15549066
k49,311:28942206,15549066:347356
x49,311:30011706,15549066
k49,311:30359062,15549066:347356
x49,311:30786862,15549066
x49,311:31834972,15549066
x49,311:32326942,15549066
k49,311:32326942,15549066:0
)
(49,313:8693002,17121765:23633940,546132,152916
x49,313:10339759,17121765
x49,313:11494819,17121765
x49,311:11879839,17121765
x49,311:14339689,17121765
g49,311:14596369,17121765
x49,311:15238069,17121765
g49,311:15494749,17121765
x49,311:17954599,17121765
x49,311:18275449,17121765
g49,311:18532129,17121765
x49,311:22253989,17121765
g49,311:22510669,17121765
x49,311:26279587,17121765
g49,311:26536267,17121765
k49,313:26536267,17121765:0
k49,313:32326942,17121765:5790675
g49,313:32326942,17121765
)
(49,346:8693002,18694464:23633940,546132,152916
(49,326:8693002,18694464:-1925100,0,0
g49,326:6767902,18694464
g49,326:5227822,18694464
g49,326:5227822,18694464
(49,326:5227822,18694464:1540080,0,0
k49,326:6767902,18694464:1540080
)
g49,326:6767902,18694464
)
x49,326:8532441,18694464
k49,330:6767902,18694464:-21390
x49,330:11505651,18694464
k49,330:11776554,18694464:270903
x49,330:12546594,18694464
k49,330:12814653,18694464:268059
x49,330:13766372,18694464
k49,331:14037275,18694464:270903
x49,331:15288454,18694464
x49,331:15694864,18694464
x49,331:16058494,18694464
x49,331:17731192,18694464
k49,331:18002095,18694464:270903
x49,331:18611574,18694464
k49,331:18879633,18694464:268059
x49,331:20013030,18694464
k49,332:20283933,18694464:270903
x49,332:20861190,18694464
x49,332:21609840,18694464
k49,332:21877899,18694464:268059
x49,332:22840176,18694464
x49,332:24786666,18694464
k49,332:25057569,18694464:270903
x49,332:25880948,18694464
k49,333:26151851,18694464:270903
x49,333:27520811,18694464
x49,333:27948611,18694464
x49,333:28355021,18694464
x49,333:30258731,18694464
k49,333:30529634,18694464:270903
x49,333:31053553,18694464
x49,333:31417183,18694464
k49,334:31685242,18694464:268059
x49,334:32326942,18694464
k49,334:32326942,18694464:0
)
(49,346:8693002,20267163:23633940,589824,196608
x49,346:9505822,20267163
h49,334:9505822,20267163:0,0,0
k49,335:9728313,20267163:222491
k49,337:9791475,20267163:63162
x49,337:12144375,20267163
k49,337:12366866,20267163:222491
k49,339:12430029,20267163:63163
x49,339:13007286,20267163
k49,342:13229742,20267163:222456
x49,342:13871442,20267163
x49,342:14491752,20267163
x49,342:15005112,20267163
x49,342:15411522,20267163
x49,342:16267122,20267163
x49,342:17293842,20267163
k49,342:17516333,20267163:222491
x49,342:18500273,20267163
x49,342:18906683,20267163
x49,342:20724833,20267163
k49,342:20947323,20267163:222490
x49,342:21867093,20267163
k49,342:22089584,20267163:222491
x49,342:22731284,20267163
x49,342:23351594,20267163
x49,342:23864954,20267163
x49,342:24913064,20267163
k49,342:25135555,20267163:222491
x49,342:25991155,20267163
x49,342:27146215,20267163
x49,342:28172935,20267163
k49,342:28395425,20267163:222490
x49,342:29858501,20267163
x49,342:30885221,20267163
k49,342:31107712,20267163:222491
x49,342:31514122,20267163
x49,342:32070262,20267163
x49,342:32326942,20267163
k49,346:32326942,20267163:0
)
(49,346:8693002,21839862:23633940,589824,196608
x49,346:9766780,21839862
k49,342:10014968,21839862:248188
x49,342:10746506,21839862
x49,342:11773226,21839862
k49,342:12021414,21839862:248188
x49,342:12406434,21839862
k49,342:12654622,21839862:248188
x49,342:13300600,21839862
x49,342:15589330,21839862
k49,342:15837518,21839862:248188
x49,342:16457828,21839862
k49,342:16706016,21839862:248188
x49,342:17347716,21839862
x49,342:18678174,21839862
x49,342:20008632,21839862
k49,342:20256820,21839862:248188
x49,342:21283540,21839862
x49,342:21732730,21839862
x49,342:22806508,21839862
k49,342:23054696,21839862:248188
k49,344:23134049,21839862:79353
x49,344:24303879,21839862
x49,344:25385234,21839862
k49,344:25652682,21839862:267448
x49,344:27677762,21839862
x49,344:28031659,21839862
x49,344:28621488,21839862
x49,344:29014707,21839862
x49,344:29702842,21839862
x49,344:29985736,21839862
k49,344:30235622,21839862:249886
x49,344:31022060,21839862
x49,344:32326942,21839862
k49,344:32326942,21839862:0
)
(49,346:8693002,23412561:23633940,506811,0
x49,346:9463042,23412561
x49,346:9848062,23412561
x49,346:10832002,23412561
g49,344:11088682,23412561
k49,346:11088682,23412561:0
k49,346:32326942,23412561:21238260
g49,346:32326942,23412561
)
(49,369:8693002,24985260:23633940,589824,196608
(49,354:8693002,24985260:-1925100,0,0
g49,354:6767902,24985260
g49,354:5227822,24985260
g49,354:5227822,24985260
(49,354:5227822,24985260:1540080,0,0
k49,354:6767902,24985260:1540080
)
g49,354:6767902,24985260
)
x49,354:7537942,24985260
k49,358:6767902,24985260:-21390
x49,358:9420262,24985260
k49,358:9733209,24985260:312947
x49,358:10342688,24985260
k49,358:10644382,24985260:301694
x49,358:11339421,24985260
k49,360:11641115,24985260:301694
k49,362:11814946,24985260:173831
x49,362:14167846,24985260
k49,362:14469540,24985260:301694
k49,365:14643372,24985260:173832
x49,365:15214998,24985260
x49,365:17456352,24985260
k49,365:17772980,24985260:316628
x49,365:18402131,24985260
k49,365:18718759,24985260:316628
x49,365:19741131,24985260
x49,365:22277397,24985260
k49,365:22594025,24985260:316628
x49,365:26634358,24985260
k49,365:26950987,24985260:316629
x49,365:28600137,24985260
k49,365:28901830,24985260:301693
k49,367:29075662,24985260:173832
x49,367:32326942,24985260
k49,367:32326942,24985260:0
)
(49,369:8693002,26557959:23633940,589824,196608
x49,369:9933622,26557959
g49,367:10190302,26557959
x49,367:13088238,26557959
x49,367:13836888,26557959
g49,367:14093568,26557959
k49,369:14093568,26557959:0
k49,369:32326942,26557959:18233374
g49,369:32326942,26557959
)
(49,394:8693002,28130658:23633940,589824,196608
(49,377:8693002,28130658:-1925100,0,0
g49,377:6767902,28130658
g49,377:5227822,28130658
g49,377:5227822,28130658
(49,377:5227822,28130658:1540080,0,0
k49,377:6767902,28130658:1540080
)
g49,377:6767902,28130658
)
x49,377:7345159,28130658
k49,381:6767902,28130658:-64170
x49,381:8093809,28130658
k49,381:8462407,28130658:368598
x49,381:11146716,28130658
k49,381:11543293,28130658:396577
x49,381:12184993,28130658
k49,383:12553590,28130658:368597
k49,385:12859892,28130658:306302
x49,385:15212792,28130658
k49,385:15581389,28130658:368597
k49,387:15887691,28130658:306302
x49,387:18732288,28130658
k49,389:19100886,28130658:368598
x49,389:22822746,28130658
k49,389:23191343,28130658:368597
x49,389:23811653,28130658
k49,389:24180251,28130658:368598
x49,389:26751329,28130658
k49,389:27119926,28130658:368597
x49,389:28360546,28130658
k49,389:28729144,28130658:368598
x49,389:29884204,28130658
x49,389:30803974,28130658
x49,389:32326942,28130658
k49,389:32326942,28130658:0
)
(49,394:8693002,29703357:23633940,546132,152916
x49,394:10190302,29703357
k49,389:10492338,29703357:302036
x49,389:10920138,29703357
x49,389:11305158,29703357
k49,389:11607193,29703357:302035
x49,389:13104493,29703357
k49,389:13406529,29703357:302036
x49,389:17128389,29703357
k49,389:17430425,29703357:302036
x49,389:18161963,29703357
x49,389:19081733,29703357
x49,389:21776873,29703357
k49,389:22078909,29703357:302036
k49,392:22253417,29703357:174508
x49,392:24986296,29703357
x49,392:25536803,29703357
k49,392:25853746,29703357:316943
x49,392:27878826,29703357
x49,392:28547300,29703357
k49,392:28864242,29703357:316942
x49,392:29532716,29703357
k49,392:29849659,29703357:316943
x49,392:30832708,29703357
x49,392:31776435,29703357
x49,392:32326942,29703357
k49,392:32326942,29703357:0
)
(49,394:8693002,31276056:23633940,589824,196608
x49,394:9017409,31276056
x49,392:10000460,31276056
x49,392:10678764,31276056
x49,392:11386559,31276056
x49,392:11659259,31276056
g49,392:11915939,31276056
x49,392:12702377,31276056
x49,392:14007259,31276056
g49,392:14263939,31276056
x49,392:15418999,31276056
x49,392:15804019,31276056
x49,392:17172979,31276056
g49,392:17429659,31276056
k49,394:17429659,31276056:0
k49,394:32326942,31276056:14897283
g49,394:32326942,31276056
)
(49,417:8693002,32848755:23633940,589824,196608
(49,402:8693002,32848755:-1925100,0,0
g49,402:6767902,32848755
g49,402:5227822,32848755
g49,402:5227822,32848755
(49,402:5227822,32848755:1540080,0,0
k49,402:6767902,32848755:1540080
)
g49,402:6767902,32848755
)
x49,402:7345159,32848755
k49,406:6767902,32848755:-64170
x49,406:8093809,32848755
g49,406:8350489,32848755
x49,406:11034798,32848755
g49,406:11291478,32848755
x49,406:11933178,32848755
g49,408:12189858,32848755
g49,410:12274562,32848755
x49,410:14627462,32848755
g49,410:14884142,32848755
g49,413:14968846,32848755
x49,413:17515673,32848755
g49,413:17790926,32848755
x49,413:21428207,32848755
g49,413:21703460,32848755
x49,413:22332611,32848755
g49,413:22607864,32848755
x49,413:25124473,32848755
g49,413:25399726,32848755
x49,413:27048876,32848755
g49,413:27305556,32848755
g49,415:27390260,32848755
x49,415:28513099,32848755
x49,415:29047849,32848755
g49,415:29304529,32848755
x49,415:31195405,32848755
g49,415:31452085,32848755
k49,417:31452085,32848755:0
k49,417:32326942,32848755:874857
g49,417:32326942,32848755
)
(49,448:8693002,34421454:23633940,546132,152916
(49,428:8693002,34421454:-1925100,0,0
g49,428:6767902,34421454
g49,428:5227822,34421454
g49,428:5227822,34421454
(49,428:5227822,34421454:1540080,0,0
k49,428:6767902,34421454:1540080
)
g49,428:6767902,34421454
)
x49,428:7345159,34421454
k49,432:6767902,34421454:-64170
x49,432:8093809,34421454
k49,432:8354560,34421454:260751
x49,432:9327669,34421454
x49,432:11038869,34421454
k49,432:11300639,34421454:261770
x49,432:12156239,34421454
k49,433:12418008,34421454:261769
x49,433:14717297,34421454
k49,433:14979066,34421454:261769
x49,433:15588545,34421454
k49,433:15849297,34421454:260752
x49,433:16373216,34421454
x49,433:16736846,34421454
k49,434:16998615,34421454:261769
x49,434:18287295,34421454
x49,434:19420965,34421454
x49,434:20601693,34421454
x49,434:23172771,34421454
x49,434:24520341,34421454
k49,434:24782110,34421454:261769
x49,434:25552150,34421454
k49,434:25812902,34421454:260752
x49,434:26844902,34421454
k49,435:27105653,34421454:260751
x49,435:27704573,34421454
k49,435:27965324,34421454:260751
x49,435:28959823,34421454
x49,435:30243223,34421454
k49,435:30504993,34421454:261770
x49,435:31306982,34421454
k49,435:31567733,34421454:260751
x49,435:32326942,34421454
k49,437:32326942,34421454:0
)
(49,448:8693002,35994153:23633940,589824,196608
x49,448:11045902,35994153
k49,439:11218927,35994153:173025
k49,441:11250923,35994153:31996
x49,441:11753452,35994153
k49,443:11250923,35994153:-64170
x49,443:12951292,35994153
k49,443:13124316,35994153:173024
x49,443:14279376,35994153
x49,443:14921076,35994153
x49,443:16846176,35994153
k49,443:17019201,35994153:173025
x49,443:17750739,35994153
x49,443:18456609,35994153
x49,443:18670509,35994153
x49,443:19098309,35994153
x49,443:19825569,35994153
x49,443:21151749,35994153
k49,443:21324773,35994153:173024
x49,443:21966473,35994153
k49,443:22139498,35994153:173025
x49,443:22781198,35994153
x49,443:23401508,35994153
x49,443:23914868,35994153
x49,443:24321278,35994153
x49,443:25176878,35994153
x49,443:26203598,35994153
k49,443:26376622,35994153:173024
x49,443:27232222,35994153
x49,443:28087822,35994153
x49,443:28772302,35994153
x49,443:30312382,35994153
k49,443:30485407,35994153:173025
k49,446:30517403,35994153:31996
x49,446:32051689,35994153
x49,446:32326942,35994153
k49,448:32326942,35994153:0
)
(49,448:8693002,37566852:23633940,589824,196608
x49,448:9715373,37566852
g49,446:9990626,37566852
x49,446:10619777,37566852
g49,446:10895030,37566852
x49,446:11858419,37566852
x49,446:12664521,37566852
x49,446:13156046,37566852
x49,446:13509944,37566852
x49,446:14060451,37566852
g49,446:14335704,37566852
x49,446:14689602,37566852
x49,446:15672650,37566852
x49,446:16478750,37566852
x49,446:17127562,37566852
x49,446:18444848,37566852
g49,446:18720101,37566852
x49,446:19939081,37566852
g49,446:20214334,37566852
x49,446:21393994,37566852
x49,446:21806875,37566852
x49,446:22396704,37566852
x49,446:23713990,37566852
x49,446:23986690,37566852
g49,446:24243370,37566852
x49,446:25029808,37566852
x49,446:26719710,37566852
g49,446:26976390,37566852
x49,446:28516470,37566852
x49,446:28901490,37566852
x49,446:30655470,37566852
g49,446:30912150,37566852
k49,448:30912150,37566852:0
k49,448:32326942,37566852:1414792
g49,448:32326942,37566852
)
(49,476:8693002,39139551:23633940,589824,196608
(49,458:8693002,39139551:-1925100,0,0
g49,458:6767902,39139551
g49,458:5227822,39139551
g49,458:5227822,39139551
(49,458:5227822,39139551:1540080,0,0
k49,458:6767902,39139551:1540080
)
g49,458:6767902,39139551
)
x49,458:7666282,39139551
k49,462:6767902,39139551:-21390
x49,462:8286592,39139551
k49,462:8482825,39139551:196233
x49,462:9306204,39139551
k49,463:9487326,39139551:181122
x49,463:10086246,39139551
k49,463:10267368,39139551:181122
x49,463:12031907,39139551
x49,463:15005117,39139551
k49,463:15201350,39139551:196233
x49,463:15971390,39139551
k49,463:16152512,39139551:181122
x49,463:16890331,39139551
k49,465:17071452,39139551:181121
k49,467:17108550,39139551:37098
x49,467:19461450,39139551
k49,467:19642572,39139551:181122
k49,469:19679669,39139551:37097
x49,469:21048629,39139551
k49,471:19679669,39139551:-21390
x49,471:21433649,39139551
x49,471:23893499,39139551
k49,471:24074621,39139551:181122
x49,471:25614701,39139551
x49,471:27437129,39139551
k49,471:27618251,39139551:181122
x49,471:28238561,39139551
k49,471:28419682,39139551:181121
x49,471:28804702,39139551
k49,471:28985824,39139551:181122
x49,471:31236052,39139551
x49,471:32326942,39139551
k49,471:32326942,39139551:0
)
(49,476:8693002,40712250:23633940,546132,152916
x49,476:11995618,40712250
k49,471:12369446,40712250:373828
x49,471:13011146,40712250
x49,471:15128756,40712250
k49,471:15502585,40712250:373829
x49,471:19224445,40712250
k49,471:19598273,40712250:373828
x49,471:23063453,40712250
k49,471:23437281,40712250:373828
k49,474:23753939,40712250:316658
x49,474:26310596,40712250
k49,474:26693528,40712250:382932
x49,474:27322679,40712250
k49,474:27705611,40712250:382932
x49,474:28708321,40712250
k49,474:29091253,40712250:382932
x49,474:29662879,40712250
x49,474:31540503,40712250
x49,474:32326942,40712250
k49,474:32326942,40712250:0
)
(49,476:8693002,42284949:23633940,589824,196608
x49,476:11425881,42284949
x49,474:11976388,42284949
g49,474:12251641,42284949
x49,474:13845640,42284949
x49,474:16106653,42284949
x49,474:16379353,42284949
g49,474:16636033,42284949
x49,474:17815690,42284949
x49,474:19890612,42284949
g49,474:20147292,42284949
x49,474:21687372,42284949
x49,474:22072392,42284949
x49,474:23826372,42284949
g49,474:24083052,42284949
k49,476:24083052,42284949:0
k49,476:32326942,42284949:8243890
g49,476:32326942,42284949
)
]
(1,255:6767902,49235230:25559040,506811,0
(1,255:6767902,49235230:25559040,506811,0
k1,255:19162402,49235230:12394500
x1,255:19932442,49235230
k1,255:32326942,49235230:12394500
)
)
]
]
!19991
}20
Input:50:E:\texfile\Joint distribution properties of Fully Conditional Specification under the normal linear model with normal-inverse-gamma priors\Joint distribution properties of Fully Conditional Specification under the normal linear model with normal-inverse-gamma priors.aux
!291
Postamble:
Count:8801
!27
Post scriptum:

